URAT South Parallax Results: Discovery of New Nearby Stars

We present 916 trigonometric parallaxes and proper motions of newly discovered nearby stars from the United States Naval Observatory (USNO) Robotic Astrometric Telescope (URAT). Observations were taken at the Cerro Tololo Interamerican Observatory (CTIO) over a 2 year period from Oct 2015 to Oct 2017 covering the entire sky south of about +25 deg declination. SPM4 and UCAC4 early epoch catalog data were added to extend the temporal coverage for the parallax and proper motion fit up to 48 years. Using these new URAT parallaxes, optical and near-IR photometry from the APASS and 2MASS catalogs, we identify possible new nearby dwarfs, young stars, low-metallicity subdwarfs and white dwarfs. Comparison to known trigonometric parallaxes show a high quality of the URAT-based results confirming the error in parallax of the URAT south parallaxes reported here to be between 2 and 13 mas. We also include additional 729 trigonometric parallaxes from the URAT north 25 pc sample published in Finch & Zacharias (2016) here after applying the same criterion as for the southern sample to have a complete URAT 25 pc sample presented in this paper.

==> table_good.tex <==
\voffset80pt{}
\begin{deluxetable}{lrrrccrrrrcrrrrrrrrrrrrl}
\rotate 
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{New Nearby Star discoveries URAT south epoch data\label{table_good}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{name}                 &
\colhead{R.A.}                 &
\colhead{decl.}                &
\colhead{Umag}                 &
\colhead{eStype}               &
\colhead{epdiff}               &
\colhead{obs.}                 &
\colhead{rej.}                 &
\colhead{$\Pi$(abs)}           &
\colhead{$\Pi$ err}            &
\colhead{$\Pi$(corr)}          &
\colhead{PMRA}                 &
\colhead{error}                &
\colhead{PMDC}                 &
\colhead{error}                &
\colhead{J}                    &
\colhead{H}                    &
\colhead{Ks}                   &
\colhead{B}                    &
\colhead{V}                    &
\colhead{g}                    &
\colhead{r}                    &
\colhead{i}                    &
\colhead{notes}                \\


\colhead{     }                &
\colhead{[deg]}                &
\colhead{[deg]}                &
\colhead{[mag]}                &
\colhead{     }                &
\colhead{[years]}              &
\colhead{[num]}                &
\colhead{[num]}                &
\colhead{[mas]}                &
\colhead{[mas]}                &
\colhead{[mas]}                &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{     }                }



\startdata

LP  524-13                     &    0.5167384 &    4.1360973 & 12.51 & M     & 17.80 &  70 &   4 &    44.8 &     6.1 &     0.9 &   183.3 &     3.3 &  -201.4 &     3.2 &  10.402 &   9.849 &   9.407 &  15.802 &  14.080 &  14.908 &  13.488 &  12.144 &                                                                                                                   \\
UCAC2  23039765                &    0.6617774 &  -21.8091675 & 13.43 & M     & 42.14 &  53 &   0 &    47.6 &     6.8 &     1.0 &   -30.2 &     0.7 &    55.0 &     0.7 &  10.514 &   9.934 &   9.642 &  17.022 &  15.257 &  16.129 &  14.701 &  12.946 &                                                                                                                   \\
LHS  1009                      &    0.7805800 &    6.2753807 & 13.58 & M     & 17.81 &  80 &   4 &    43.9 &     5.7 &     1.1 &   229.2 &     4.1 &  -525.9 &     5.3 &  11.039 &  10.533 &  10.295 &  17.136 &  15.364 &  16.152 &  14.843 &  13.259 &                                                                                                                   \\
LSPM J0003+0350                &    0.7959536 &    3.8447208 & 13.99 & VI    & 17.81 &  69 &   1 &    58.2 &     6.4 &     1.0 &   -90.8 &     4.5 &  -292.2 &     4.2 &  11.292 &  10.723 &  10.445 &  18.091 &  15.943 &  16.662 &  15.282 &  13.626 &                                                                                                                   \\
2MASS J00042123-3733083        &    1.0900139 &  -37.5529976 & 12.78 & M     &  1.99 & 100 &   0 &    45.7 &     4.7 &     1.1 &   275.0 &     4.8 &  -147.4 &     4.6 &  10.382 &   9.867 &   9.611 &  16.224 &  14.614 &  15.329 &  14.031 &  12.519 &                                                                                                                   \\
UCAC4 415-000148               &    1.6630627 &   -7.0927796 & 12.56 & M     & 19.12 & 179 &   4 &    47.4 &     3.6 &     1.1 &   -98.1 &     1.4 &    82.6 &     1.4 &   9.831 &   9.261 &   8.958 &  16.459 &  14.715 &  15.490 &  14.092 &  12.300 &                                                                                                                   \\
LTT    44                      &    1.7753255 &  -56.0846561 & 11.90 & M     &  1.92 & 130 &   3 &    45.0 &     3.3 &     1.0 &   338.4 &     3.7 &    -4.0 &     3.5 &   9.567 &   9.061 &   8.710 &  15.052 &  13.487 &  14.205 &  12.917 &  11.555 &                                                                                                                   \\
UPM 0010-1354                  &    2.5071770 &  -13.9110579 & 12.65 & M     & 19.26 &  84 &   2 &    45.3 &     5.0 &     1.2 &    57.2 &     1.3 &   -96.7 &     1.3 &  10.380 &   9.856 &   9.553 &  15.895 &  14.319 &  15.094 &  13.727 &  12.424 &                                                                                                                   \\
LSPM J0011+0227                &    2.7860603 &    2.4658163 & 13.43 & M     & 17.80 &  68 &   0 &    45.9 &     6.7 &     1.0 &    87.4 &     5.0 &  -127.2 &     4.7 &  10.853 &  10.278 &  10.008 &  16.762 &  15.146 &  15.912 &  14.546 &  13.077 &                                                                                                                   \\
GJ  3019                       &    3.9375476 &  -67.9939433 & 11.37 & M     & 17.83 & 162 &   4 &    59.4 &     3.2 &     1.1 &   554.3 &     3.7 &  -126.9 &     3.6 &   8.804 &   8.257 &   8.020 &  14.080 &  12.524 &  13.283 &  11.945 &  10.793 &                                                                                                                   \\
GJ  3018                       &    3.9710891 &  -67.9982906 & 10.37 & M     & 17.83 & 130 &   1 &    59.0 &     4.6 &     1.1 &   567.0 &     5.4 &  -137.0 &     3.7 &   7.795 &   7.211 &   6.949 &  12.394 &  10.905 &  11.679 &  10.416 &   9.575 &                                                                                                                   \\
LP  764-14                     &    4.0779915 &  -17.1461594 & 13.51 & VI    & 17.80 & 142 &   0 &    42.1 &     3.6 &     1.0 &    45.9 &     2.8 &   435.0 &     2.6 &  11.141 &  10.609 &  10.327 &  17.172 &  15.283 &  16.239 &  14.683 &  13.352 &                                                                                                                   \\
2MASS J00181936-8207151        &    4.6082097 &  -82.1206896 & 13.94 & M     &  2.01 &  77 &   1 &    44.8 &     7.2 &     1.1 &   876.6 &     6.8 &    53.5 &     6.4 &  11.675 &  11.121 &  10.855 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 94-910                   &    6.2431154 &  -43.1006310 & 12.11 & VI    & 38.49 & 231 &   4 &    48.6 &     4.6 &     1.1 &   -43.1 &     0.8 &   -22.3 &     0.8 &  10.383 &   9.704 &   9.427 &  15.085 &  13.651 &  14.359 &  13.064 &  12.100 &                                                                                                                   \\
G 267-100                      &    6.2692608 &  -36.7714162 & 10.79 & M     &  1.99 & 166 &   0 &    47.4 &     3.7 &     1.3 &   245.0 &     4.1 &    63.9 &     3.9 &   8.645 &   8.035 &   7.828 &  14.028 &  12.531 &  13.221 &  11.936 &  10.695 &                                                                                                                   \\
L   50-78                      &    7.7735406 &  -72.0177101 & 11.83 & M     &  1.96 & 144 &   1 &    60.0 &     5.1 &     1.1 &   422.0 &     5.5 &   145.0 &     5.1 &   9.369 &   8.745 &   8.445 &  15.269 &  13.707 &  14.400 &  13.217 &  11.660 &                                                                                                                   \\
L  291-115                     &    8.3080619 &  -47.5539825 & 13.50 & M     &  1.99 &  80 &   0 &    77.0 &     7.3 &     1.1 &   258.4 &     6.6 &   127.9 &     6.0 &  10.445 &   9.828 &   9.538 &  17.347 &  15.763 &  16.513 &  15.114 &  13.118 &                                                                                                                   \\
LP  645-53                     &    8.9338019 &   -5.6874151 & 13.81 & M     & 17.81 &  72 &   1 &    52.4 &     6.1 &     1.0 &   -18.6 &     4.4 &  -266.7 &     4.2 &  10.667 &  10.074 &   9.711 & \nodata & \nodata &  16.878 &  15.381 &  13.380 &                                                                                                                   \\
LHS  1108                      &    9.1003752 &  -34.1188494 & 12.56 & VI    & 17.80 & 128 &   2 &    49.4 &     3.4 &     1.1 &  -432.5 &     3.2 &  -316.8 &     2.9 &  10.441 &   9.868 &   9.603 &  16.003 &  14.282 &  15.092 &  13.590 &  12.336 &                                                                                                                   \\
G 266-139                      &    9.2155916 &  -26.2607949 & 13.09 & M     & 17.80 &  52 &   2 &    45.2 &     6.9 &     1.0 &  -216.6 &     4.5 &  -348.4 &     4.3 &  10.644 &  10.078 &   9.778 &  16.278 &  14.623 &  15.438 &  14.073 &  12.694 &                                                                                                                   \\
2MASS J00372495-1343057        &    9.3542281 &  -13.7188980 & 12.43 & M     &  1.93 &  88 &   1 &    50.0 &     5.5 &     1.1 &    51.5 &     6.5 &  -147.9 &     6.5 &  10.070 &   9.456 &   9.220 &  15.235 &  14.034 &  14.626 &  13.503 &  12.161 &                                                                                                                   \\
UCAC4 535-001220               &    9.5156205 &   16.9337066 & 11.54 & M     & 18.69 & 114 &   0 &    44.3 &     5.0 &     1.0 &  -104.7 &     1.3 &   -94.8 &     1.3 &   9.380 &   8.794 &   8.523 &  14.809 &  13.214 &  14.006 &  12.620 &  11.338 &                                                                                                                   \\
LP  705-93                     &   10.9153298 &  -11.4356657 & 14.30 & M     & 17.81 &  39 &   0 &    45.3 &     5.9 &     1.1 &   309.0 &     3.9 &     5.0 &     3.8 &  11.234 &  10.655 &  10.343 &  17.848 &  16.276 &  17.017 &  15.548 &  13.686 &                                                                                                                   \\
G  33-6                        &   11.0817944 &   12.6166315 & 11.12 & M     & 19.19 &  84 &   1 &    64.1 &     7.0 &     1.2 &   284.7 &     1.6 &  -182.1 &     1.5 &   8.868 &   8.301 &   8.083 &  14.303 &  12.842 &  13.500 &  12.293 &  10.914 & \tablenotemark{a}                                                                                                 \\
LP  766-17                     &   11.6507524 &  -20.0603134 & 13.70 & M     & 17.81 &  49 &   0 &    42.5 &     6.8 &     1.1 &   235.1 &     1.5 &    42.0 &     1.5 &  10.999 &  10.412 &  10.129 &  17.128 &  15.503 &  16.203 &  14.841 &  13.266 &                                                                                                                   \\
UCAC3 213-3093                 &   11.7215338 &   16.0505230 & 10.33 & M     & 17.00 & 128 &   2 &    47.8 &     4.2 &     0.9 &  -116.5 &     1.0 &   -49.5 &     1.0 &   8.363 &   7.805 &   7.576 &  13.389 &  12.022 &  12.657 &  11.255 &  10.217 &                                                                                                                   \\
G 268-47                       &   11.7839607 &  -23.5084767 & 12.44 & M     & 17.81 &  85 &   0 &    68.0 &     5.4 &     1.2 &   148.7 &     4.0 &  -175.6 &     3.9 &   9.865 &   9.344 &   9.071 &  15.931 &  14.387 &  15.077 &  13.786 &  12.228 &                                                                                                                   \\
2MASS J00505198-4604228        &   12.7198853 &  -46.0728057 & 12.93 & M     &  1.99 &  97 &   1 &    57.0 &     4.6 &     1.1 &   514.4 &     3.9 &    49.4 &     3.7 &  10.449 &   9.894 &   9.595 &  16.595 &  14.889 &  15.682 &  14.280 &  12.667 &                                                                                                                   \\
UPM 0057-3402                  &   14.4525229 &  -34.0376981 & 13.95 & VI    & 36.93 &  42 &   0 &    46.9 &     7.2 &     1.2 &   135.5 &     0.7 &   -44.1 &     0.7 &  11.631 &  11.045 &  10.822 &  16.682 &  15.220 &  15.926 &  14.625 &  13.516 &                                                                                                                   \\
2MASS J01032096-1348231        &   15.8376879 &  -13.8062232 & 10.30 & M     & 18.43 & 117 &   1 &    60.7 &     3.4 &     1.2 &    75.6 &     1.2 &    44.5 &     1.2 &   8.138 &   7.571 &   7.258 &  13.530 &  11.988 &  12.730 &  11.389 &  10.150 &                   \tablenotemark{b}                                                                               \\
UCAC4 382-001184               &   15.8387605 &  -13.7994402 & 10.09 & M     & 18.50 & 105 &   2 &    61.9 &     3.8 &     1.2 &    72.6 &     1.3 &    35.9 &     1.3 &   7.980 &   7.417 &   7.076 &  13.235 &  11.702 &  12.445 &  11.099 &   9.903 &                   \tablenotemark{b}                                                                               \\
LP  706-97                     &   16.4626619 &  -11.6775021 & 14.92 & M     & 17.83 &  35 &   0 &    56.2 &     8.4 &     1.0 &   235.6 &     4.4 &   -83.2 &     4.1 &  11.964 &  11.338 &  11.070 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G   2-21                       &   16.9688453 &   12.8809579 & 10.68 & M     & 18.15 & 103 &   1 &    45.6 &     5.4 &     1.0 &   279.4 &     1.3 &   -22.5 &     1.3 &   8.787 &   8.175 &   7.954 &  13.601 &  12.214 &  12.879 &  11.535 &  10.594 &                                                                                                                   \\
LHS  1197                      &   17.0798159 &  -28.8062455 & 11.47 & M     &  1.98 & 146 &   1 &    71.8 &     2.9 &     1.2 &   735.5 &     2.9 &  -126.7 &     2.8 &   9.093 &   8.536 &   8.228 &  15.095 &  13.410 &  14.161 &  12.789 &  11.255 &                                                                                                                   \\
LHS  1201                      &   17.1904247 &  -37.1744900 & 14.04 & M     &  1.96 &  45 &   0 &    44.4 &     6.6 &     1.1 &  -561.0 &     6.4 &  -430.4 &     6.3 &  11.120 &  10.521 &  10.248 &  17.869 &  16.061 &  16.816 &  15.384 &  13.577 &                                                                                                                   \\
BBB SMC  84                    &   17.7805070 &  -72.4609548 & 13.67 & M     &  1.99 &  49 &   0 &    48.5 &     7.7 &     1.5 &   268.7 &     7.9 &  -157.0 &     7.3 &  11.176 &  10.686 &  10.426 & \nodata & \nodata &  16.055 &  14.806 &  13.346 &                                                                                                                   \\
G   2-26                       &   17.9027705 &   12.0840248 & 10.85 & M     & 17.77 &  89 &   1 &    52.3 &     4.8 &     1.1 &    -2.8 &     3.9 &  -274.6 &     3.8 &   8.914 &   8.324 &   8.087 &  13.888 &  12.299 &  13.079 &  11.677 &  10.743 & \tablenotemark{a}                                                                                                 \\
2MASS J01130536-7050378        &   18.2713390 &  -70.8437792 & 13.39 & M     & 32.54 &  63 &   0 &    58.7 &     6.8 &     1.1 &   -76.1 &     1.2 &    11.0 &     1.2 &  10.559 &  10.000 &   9.665 &  17.314 &  15.578 &  16.280 &  14.960 &  13.030 &                                                                                                                   \\
GJ  1033                       &   18.3508124 &  -22.9020406 & 12.43 & M     & 36.34 & 102 &   1 &    44.8 &     4.0 &     1.2 &   148.7 &     0.6 &    28.5 &     0.6 &   9.896 &   9.307 &   9.038 &  15.974 &  14.331 &  15.067 &  13.705 &  12.426 &                                                                                                                   \\
LHS  1217                      &   18.5394777 &  -36.9437991 & 11.95 & M     &  1.97 &  88 &   1 &    46.8 &     4.3 &     1.1 &   667.8 &     4.7 &   363.2 &     4.7 &   9.630 &   9.065 &   8.808 &  15.428 &  13.772 &  14.531 &  13.141 &  11.708 &                                                                                                                   \\
UPM 0114-0753                  &   18.6440512 &   -7.8875389 & 13.07 & M     & 28.41 &  58 &   0 &    45.6 &     5.9 &     1.1 &    91.3 &     0.9 &   -13.7 &     0.8 &  10.541 &   9.966 &   9.668 &  16.379 &  14.779 &  15.455 &  14.216 &  12.738 &                                                                                                                   \\
G  34-23                       &   20.5440608 &   22.1502013 & 11.61 & M     & 17.77 &  72 &   0 &    84.0 &     8.4 &     1.1 &   226.1 &     5.6 &  -142.5 &     5.5 &   8.412 &   7.820 &   7.537 &  14.722 &  12.996 &  13.763 &  12.360 &  10.684 & \tablenotemark{a}                                                                                                 \\
UPM 0123-1202                  &   20.9538053 &  -12.0434404 & 13.40 & M     &  1.97 & 105 &   0 &    41.7 &     4.5 &     1.1 &   176.1 &     4.5 &    91.6 &     4.1 &  10.924 &  10.408 &  10.156 & \nodata & \nodata &  16.070 &  14.779 &  13.150 &                                                                                                                   \\
2MASS J01283702-4754127        &   22.1550638 &  -47.9043783 & 12.34 & M     & 17.84 & 166 &   1 &    41.1 &     3.3 &     1.1 &   121.9 &     2.7 &  -193.3 &     2.6 &  10.210 &   9.640 &   9.384 &  15.733 &  14.082 &  14.867 &  13.472 &  12.224 &                                                                                                                   \\
G 272-25                       &   22.6238773 &  -16.4054331 & 12.04 & M     & 24.91 & 154 &   4 &    50.3 &     3.5 &     1.2 &  -141.0 &     0.7 &  -131.2 &     0.7 &   9.888 &   9.324 &   9.047 &  15.584 &  13.868 &  14.652 &  13.255 &  11.967 &                                                                                                                   \\
2MASS J01372781-4558261        &   24.3666751 &  -45.9740995 & 14.53 & M     & 45.92 &  56 &   1 &    47.9 &     6.0 &     1.2 &   124.0 &     1.1 &   -33.0 &     1.0 &  11.106 &  10.537 &  10.189 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 167-4762                 &   25.9946146 &   -6.9135430 & 10.91 & M     & 21.95 & 174 &   2 &    62.4 &     3.1 &     1.0 &    68.5 &     1.0 &    51.8 &     0.9 &   8.781 &   8.223 &   7.966 &  14.181 &  12.567 &  13.354 &  11.947 &  10.743 &                                                                                                                   \\
LHS  1293                      &   26.3021570 &  -32.0845385 & 12.04 & M     & 17.84 & 119 &   3 &    45.4 &     4.0 &     1.1 &   632.4 &     3.9 &   192.6 &     2.7 &   9.944 &   9.348 &   9.067 &  15.126 &  13.602 &  14.365 &  13.069 &  11.886 &                                                                                                                   \\
LP  768-712                    &   26.7816378 &  -14.4116213 & 11.43 & M     & 24.35 & 126 &   0 &    60.2 &     3.3 &     1.0 &   -85.0 &     0.8 &   149.4 &     0.8 &   9.206 &   8.659 &   8.386 &  14.858 &  13.217 &  14.001 &  12.605 &  11.240 &                                                                                                                   \\
L  173-39                      &   27.1111474 &  -56.9782872 & 10.41 & M     & 17.84 & 116 &   2 &    46.2 &     4.5 &     1.1 &   258.4 &     0.7 &   -20.5 &     0.7 &   8.223 &   7.549 &   7.319 &  13.175 &  11.724 &  12.466 &  11.146 &  10.091 &                                                                                                                   \\
LHS  5041                      &   27.3559380 &  -17.8360419 & 14.05 & M     & 17.77 &  41 &   0 &    42.5 &     7.0 &     1.0 &   388.3 &     4.2 &  -243.8 &     3.9 &  11.340 &  10.702 &  10.439 & \nodata & \nodata &  16.559 &  15.144 &  13.545 &                                                                                                                   \\
SCR J0150-3741                 &   27.5562627 &  -37.6981800 & 12.60 & M     &  1.99 &  87 &   0 &    67.4 &     5.3 &     1.0 &   191.3 &     6.1 &   -78.1 &     6.0 &  10.106 &   9.537 &   9.237 &  16.125 &  14.495 &  15.227 &  13.868 &  12.363 &                                                                                                                   \\
WT   60                        &   27.9963295 &  -57.8018473 & 14.10 & M     &  2.00 &  69 &   0 &    41.5 &     6.4 &     1.1 &  -335.7 &     5.4 &  -518.3 &     5.0 &  11.450 &  10.846 &  10.568 &  17.639 &  15.883 & \nodata & \nodata &  13.733 &                                                                                                                   \\
G 159-10                       &   28.4580962 &    3.2229515 & 13.29 & M     & 17.82 &  76 &   1 &    46.5 &     5.8 &     1.1 &   324.4 &     4.4 &    25.7 &     4.2 &  10.587 &   9.976 &   9.701 &  16.968 &  15.284 &  16.029 &  14.638 &  12.929 &                                                                                                                   \\
LHS  1311                      &   28.4633610 &  -10.5383305 & 13.23 & M     &  1.99 & 133 &   0 &    62.4 &     3.5 &     1.1 &   610.8 &     3.6 &  -268.5 &     3.4 &  10.454 &   9.934 &   9.649 &  17.468 &  15.576 &  16.339 &  14.917 &  13.030 &                                                                                                                   \\
G 272-118                      &   28.5335854 &  -15.6074718 & 12.35 & M     &  1.99 & 125 &   3 &    70.4 &     3.2 &     1.2 &    89.1 &     3.2 &  -301.8 &     3.0 &   9.807 &   9.220 &   8.899 &  16.165 &  14.414 &  15.232 &  13.768 &  12.150 &                                                                                                                   \\
LSPM J0154+0149                &   28.5372744 &    1.8237552 & 14.41 & M     & 17.82 &  48 &   0 &    43.7 &     6.6 &     0.8 &   278.9 &     4.3 &    46.4 &     4.1 &  11.820 &  11.268 &  10.950 & \nodata & \nodata &  16.840 &  15.227 &  13.828 &                                                                                                                   \\
UPM 0155-7026                  &   28.8064837 &  -70.4336777 & 13.61 & M     & 36.85 &  58 &   0 &    45.9 &     7.1 &     1.0 &   145.3 &     0.9 &    29.3 &     0.9 &  11.022 &  10.455 &  10.172 &  17.154 &  15.340 &  16.129 &  14.755 &  13.238 &                                                                                                                   \\
LP  709-18                     &   30.4339847 &  -10.2903582 & 12.49 & M     & 17.85 & 191 &   0 &    54.5 &     3.2 &     1.1 &   278.3 &     2.5 &   248.4 &     2.4 &  10.030 &   9.466 &   9.189 &  16.231 &  14.473 &  15.284 &  13.857 &  12.306 &                                                                                                                   \\
UCAC3 190-6111                 &   30.7166749 &    4.7834568 & 11.21 & M     &  1.97 & 181 &   2 &    59.1 &     4.2 &     0.9 &   -82.7 &     3.9 &  -138.5 &     3.6 &   8.975 &   8.398 &   8.078 &  14.677 &  13.097 &  13.831 &  12.505 &  11.055 &                                                                                                                   \\
UCAC4 485-002908               &   30.8582671 &    6.7997635 & 12.22 & M     & 17.52 & 120 &   3 &    42.6 &     5.0 &     1.1 &    89.2 &     1.2 &  -120.5 &     1.2 &   9.929 &   9.381 &   9.083 &  15.616 &  14.142 &  14.717 &  13.378 &  11.998 &                   \tablenotemark{b}                                                                               \\
2MASS J02033222+0648588        &   30.8846658 &    6.8158773 & 12.85 & M     & 18.06 &  84 &   1 &    46.8 &     5.2 &     1.1 &    88.4 &     1.6 &  -123.3 &     1.6 &  10.339 &   9.803 &   9.517 &  16.247 &  14.615 &  15.353 &  14.032 &  12.546 &                   \tablenotemark{b}                                                                               \\
G 274-141                      &   30.9091265 &  -23.1709547 & 12.22 & M     & 17.85 & 135 &   1 &    46.7 &     3.8 &     1.1 &  -236.7 &     3.2 &  -276.7 &     3.1 &   9.979 &   9.372 &   9.114 &  15.623 &  13.977 &  14.764 &  13.353 &  12.024 &                                                                                                                   \\
HD  13043B                     &   31.8835097 &   -0.5984929 &  9.83 & VI    & 18.27 &  72 &   2 &    43.9 &     6.9 &     1.1 &  -244.6 &     0.9 &  -343.5 &     0.9 &   8.164 &   7.540 &   7.390 &  11.698 &  10.451 &  11.130 &  10.042 &   9.527 &                                                                                                                   \\
UCAC4 222-002011               &   32.4854226 &  -45.7731236 & 11.37 & M     &  2.00 & 168 &   0 &    42.4 &     2.7 &     1.2 &   290.5 &     2.7 &   142.1 &     2.5 &   9.438 &   8.837 &   8.601 &  14.426 &  12.926 &  13.678 &  12.306 &  11.240 &                                                                                                                   \\
LSPM J0210+1912                &   32.5592118 &   19.2112223 & 13.47 & M     & 17.82 & 115 &   1 &    41.7 &     6.8 &     0.9 &   265.5 &     4.5 &    17.2 &     4.2 &  11.040 &  10.487 &  10.214 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  709-44                     &   32.6866610 &   -9.6405317 & 13.27 & M     & 17.83 &  95 &   0 &    43.6 &     5.1 &     1.0 &   220.6 &     3.2 &    11.3 &     2.9 &  10.649 &  10.115 &   9.806 &  16.906 &  15.215 &  15.965 &  14.588 &  12.974 &                                                                                                                   \\
G  35-32                       &   32.9215918 &   18.5617274 & 10.76 & M     & 17.82 & 147 &   1 &    59.5 &     5.8 &     1.0 &   185.0 &     4.1 &   254.8 &     3.9 &   8.672 &   8.134 &   7.866 &  13.996 &  12.505 &  13.229 &  11.931 &  10.699 & \tablenotemark{a}                                                                                                 \\
LP  649-67                     &   33.1190982 &   -8.0715126 & 10.59 & M     & 17.83 & 117 &   3 &    50.3 &     3.9 &     1.1 &  -603.4 &     2.7 &  -483.7 &     2.4 &   8.646 &   8.073 &   7.825 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  1355                      &   33.1700130 &  -33.8673915 & 13.91 & M     &  1.94 &  46 &   0 &    59.2 &     6.2 &     1.2 &   822.7 &     5.6 &   229.0 &     5.0 &  11.141 &  10.625 &  10.319 & \nodata & \nodata &  16.679 &  15.150 &  13.455 &                                                                                                                   \\
LHS  1356                      &   33.2524525 &  -73.7629058 & 11.13 & M     & 17.83 & 127 &   5 &    42.4 &     3.7 &     1.0 &   493.0 &     0.9 &   230.6 &     1.0 &   9.235 &   8.557 &   8.343 &  14.204 &  12.722 &  13.434 &  12.148 &  11.028 &                                                                                                                   \\
LP  829-41                     &   34.0887554 &  -22.0124920 & 14.56 & M     &  1.98 &  65 &   0 &    61.9 &     8.6 &     1.2 &  -123.4 &     6.8 &   245.3 &     5.6 &  11.308 &  10.761 &  10.401 & \nodata & \nodata & \nodata & \nodata &  14.122 &                                                                                                                   \\
LHS  1381                      &   34.4906211 &  -35.6042022 & 11.26 & M     & 17.80 & 125 &   1 &    55.0 &     4.3 &     1.1 &   416.0 &     4.2 &   281.9 &     3.0 &   9.266 &   8.621 &   8.403 &  14.374 &  12.828 &  13.559 &  12.226 &  11.111 &                                                                                                                   \\
L  174-34                      &   34.5780492 &  -55.1249557 & 11.80 & M     &  2.02 & 123 &   3 &    42.8 &     4.4 &     1.1 &   448.5 &     4.2 &   176.3 &     4.0 &   9.477 &   8.908 &   8.638 &  15.148 &  13.629 &  14.286 &  12.984 &  11.544 &                                                                                                                   \\
G  35-39                       &   34.6497254 &   20.7958174 & 10.81 & M     & 17.82 & 113 &   5 &    43.6 &     6.5 &     1.1 &   -23.4 &     4.4 &  -290.0 &     4.1 &   8.844 &   8.333 &   8.022 &  13.998 &  12.429 &  13.182 &  11.807 &  10.671 & \tablenotemark{a}                                                                                                 \\
UCAC2  36050588                &   34.6531226 &   12.3155639 & 10.85 & M     & 17.85 &  92 &   2 &    50.9 &     7.7 &     1.2 &   149.3 &     1.4 &  -103.4 &     1.4 &   8.797 &   8.120 &   7.927 &  13.896 &  12.425 &  13.145 &  11.852 &  10.829 &                                                                                                                   \\
UPM 0219-3529                  &   34.8794762 &  -35.4987432 & 13.51 & M     & 38.63 &  47 &   0 &    41.4 &     6.4 &     1.1 &   128.1 &     0.9 &    65.9 &     0.8 &  11.017 &  10.437 &  10.183 &  16.549 &  15.073 &  15.772 &  14.446 &  13.114 &                                                                                                                   \\
LP  650-215                    &   35.0923392 &   -8.1411875 & 13.86 & M     & 17.81 &  42 &   0 &    62.3 &     8.1 &     1.1 &  -217.1 &     4.6 &  -214.3 &     4.0 &  10.848 &  10.345 &  10.033 &  17.564 &  15.699 &  16.462 &  15.044 &  13.326 &                                                                                                                   \\
2MASS J02205631-3726146        &   35.2356438 &  -37.4382542 & 13.57 & M     & 17.81 &  56 &   2 &    53.9 &     7.0 &     1.1 &   187.4 &     6.2 &  -203.4 &     5.8 &  10.680 &  10.071 &   9.777 &  17.142 &  15.571 &  16.290 &  14.865 &  13.115 &                                                                                                                   \\
2MASS J02240752-1845156        &   36.0319405 &  -18.7550168 & 13.58 & VI    & 25.46 &  60 &   2 &    41.6 &     5.1 &     1.4 &   102.3 &     1.1 &  -136.5 &     1.1 &  11.248 &  10.733 &  10.511 &  16.837 &  15.113 &  15.863 &  14.536 &  13.191 &                                                                                                                   \\
2MASS J02241099-6433018        &   36.0498526 &  -64.5510428 & 13.39 & M     &  2.01 & 106 &   2 &    41.5 &     3.6 &     1.0 &   422.7 &     3.4 &  -117.4 &     3.3 &  10.941 &  10.430 &  10.123 &  16.981 &  15.335 &  16.036 &  14.735 &  13.179 &                                                                                                                   \\
2MASS J02241529-5148323        &   36.0650724 &  -51.8085595 & 12.48 & M     & 21.08 & 165 &   2 &    46.0 &     3.3 &     1.1 &   187.0 &     1.2 &   104.8 &     1.2 &  10.191 &   9.618 &   9.315 &  15.861 &  14.249 &  15.010 &  13.703 &  12.325 &                                                                                                                   \\
UCAC4 215-002222               &   36.1104489 &  -47.1722281 & 11.17 & M     &  2.00 & 139 &   1 &    48.1 &     3.3 &     1.2 &   -36.3 &     2.7 &   242.5 &     2.6 &   8.960 &   8.370 &   8.179 &  14.543 &  13.024 &  13.689 &  12.386 &  11.024 &                                                                                                                   \\
LP  770-20                     &   36.8755823 &  -19.1287600 & 11.47 & M     & 17.81 & 128 &   1 &    57.0 &     3.8 &     1.2 &  -363.6 &     2.8 &  -184.7 &     2.6 &   9.187 &   8.589 &   8.365 &  15.108 &  13.298 &  14.062 &  12.695 &  11.286 &                                                                                                                   \\
LP  941-90                     &   37.0347277 &  -36.4724114 & 12.14 & M     &  1.95 & 134 &   2 &    45.3 &     4.1 &     1.1 &   451.6 &     3.8 &   -17.8 &     3.6 &   9.717 &   9.141 &   8.866 &  15.730 &  14.082 &  14.835 &  13.462 &  11.892 &                                                                                                                   \\
G  75-16                       &   37.0725200 &    1.4414025 & 11.41 & M     & 17.82 &  98 &   0 &    51.6 &     5.3 &     0.9 &   276.6 &     3.7 &  -132.3 &     3.5 &   9.281 &   8.671 &   8.397 &  14.668 &  13.013 &  13.838 &  12.431 &  11.155 &                                                                                                                   \\
UCAC3 71-5159                  &   37.9301669 &  -54.5409964 & 12.20 & M     & 25.55 & 127 &   0 &    41.3 &     3.4 &     1.1 &   -18.4 &     0.6 &  -171.2 &     0.5 &   9.906 &   9.350 &   9.108 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  710-48                     &   38.2189688 &   -8.5539651 & 13.48 & M     & 17.85 &  92 &   0 &    43.4 &     5.1 &     1.1 &   -62.1 &     3.6 &   215.6 &     3.5 &  10.949 &  10.423 &  10.094 &  17.169 &  15.424 &  16.208 &  14.725 &  13.108 &                                                                                                                   \\
UPM 0233-5156                  &   38.2941911 &  -51.9442936 & 13.47 & M     & 45.11 &  56 &   1 &    44.4 &     4.9 &     1.1 &   -50.1 &     0.5 &   146.0 &     0.5 &  10.857 &  10.335 &  10.035 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GD 31                          &   38.5332590 &   -5.1938645 & 14.79 & WD    & 17.85 &  37 &   0 &    55.0 &    10.4 &     1.1 &   224.4 &     4.7 &    95.2 &     4.5 &  14.540 &  14.558 &  14.659 &  14.505 &  14.308 &  14.308 &  14.448 &  14.740 &                                                                                                                   \\
2MASS J02475046-3426334        &   41.9606147 &  -34.4430296 & 12.56 & M     & 35.16 & 110 &   0 &    51.2 &     4.1 &     1.0 &    61.1 &     0.6 &   -82.2 &     0.6 &  10.186 &   9.585 &   9.313 &  16.050 &  14.336 &  15.082 &  13.746 &  12.291 &                                                                                                                   \\
UPM 0248-1203                  &   42.2397730 &  -12.0639087 & 13.58 & M     & 18.94 & 113 &   1 &    42.3 &     4.2 &     1.1 &   -90.9 &     2.1 &   -33.2 &     2.1 &  10.686 &  10.107 &   9.784 &  17.460 &  15.863 &  16.631 &  15.245 &  13.268 &                                                                                                                   \\
UCAC4 360-003261               &   43.0013226 &  -18.1554526 & 11.89 & M     &  1.98 & 185 &   4 &    44.5 &     2.9 &     1.1 &    -4.4 &     3.2 &  -229.5 &     3.0 &   9.907 &   9.356 &   9.078 &  15.229 &  13.623 &  14.392 &  12.993 &  11.773 &                                                                                                                   \\
UPM 0252-6741                  &   43.0180838 &  -67.6870228 & 13.08 & M     & 30.61 &  99 &   0 &    44.5 &     5.1 &     0.9 &   -60.7 &     0.7 &   143.4 &     0.7 &  10.560 &  10.053 &   9.722 &  16.717 &  15.017 &  15.733 &  14.397 &  12.770 &                                                                                                                   \\
LHS  1465                      &   43.2812470 &  -10.3190349 & 14.05 & M     & 17.85 & 108 &   0 &    41.8 &     5.0 &     1.0 &   354.5 &     3.7 &  -527.7 &     3.5 &  11.373 &  10.857 &  10.601 & \nodata & \nodata &  16.879 &  15.463 &  13.679 &                                                                                                                   \\
LP  831-1                      &   43.6664319 &  -22.2665789 & 11.34 & M     &  1.98 & 141 &   2 &    77.5 &     3.8 &     1.1 &   376.7 &     3.9 &   -80.1 &     3.8 &   8.975 &   8.441 &   8.167 &  14.594 &  13.030 &  13.720 &  12.333 &  10.983 &                                                                                                                   \\
LP  711-20                     &   43.6922094 &  -11.5461550 & 14.56 & M     & 17.85 &  55 &   1 &    43.6 &     6.0 &     1.1 &   -34.7 &     6.0 &  -479.2 &     3.8 &  11.639 &  11.096 &  10.751 & \nodata & \nodata &  17.437 &  16.024 &  14.083 &                                                                                                                   \\
L  226-56                      &   43.8147191 &  -51.6715590 & 12.41 & M     & 17.82 & 130 &   6 &    52.4 &     4.8 &     1.1 &   626.3 &     3.8 &   213.6 &     3.5 &   9.938 &   9.366 &   9.082 &  15.837 &  14.373 &  15.030 &  13.796 &  12.246 &                                                                                                                   \\
LP  591-156                    &   44.0173572 &   -0.6088844 & 13.45 & M     & 17.83 &  69 &   1 &    71.2 &     7.3 &     1.1 &   249.4 &     4.7 &    59.7 &     4.5 &  10.421 &   9.864 &   9.567 &  17.404 &  15.678 &  16.401 &  15.011 &  13.094 &                                                                                                                   \\
2MASS J02565423-2153426        &   44.2262727 &  -21.8942359 & 14.04 & VI    &  2.00 &  81 &   1 &    41.3 &     4.4 &     1.1 &    58.6 &     4.1 &   217.8 &     3.8 &  11.675 &  11.091 &  10.856 &  17.521 &  15.773 &  16.590 &  15.142 &  13.700 &                                                                                                                   \\
2MASS J03030069-5524526        &   45.7541050 &  -55.4139092 & 13.12 & M     & 17.83 & 108 &   3 &    45.9 &     4.9 &     1.0 &   151.2 &     4.3 &   166.4 &     3.8 &  10.451 &   9.932 &   9.603 &  16.725 &  15.117 &  15.834 &  14.467 &  12.837 &                                                                                                                   \\
LP  651-57                     &   45.8879511 &   -3.7054911 & 14.85 & VI    & 17.83 &  39 &   0 &    54.6 &    10.8 &     1.0 &   411.4 &     4.8 &   147.7 &     4.5 &  11.823 &  11.317 &  10.994 & \nodata &  16.541 &  17.528 &  15.943 &  14.214 &                                                                                                                   \\
LP  711-43                     &   45.9207652 &  -12.8426716 & 11.75 & M     & 17.84 &  85 &   2 &    52.5 &     6.6 &     1.1 &   228.7 &     4.2 &  -110.8 &     4.0 &   9.411 &   8.808 &   8.548 &  15.107 &  13.533 &  14.273 &  12.923 &  11.504 &                   \tablenotemark{b}                                                                               \\
LP  711-44                     &   45.9504058 &  -12.8558212 & 11.61 & M     & 17.84 &  86 &   1 &    53.7 &     6.3 &     1.1 &   226.0 &     4.0 &  -112.2 &     3.8 &   9.283 &   8.656 &   8.373 &  14.957 &  13.381 &  14.129 &  12.778 &  11.358 &                   \tablenotemark{b}                                                                               \\
UPM 0303-1119                  &   45.9561467 &  -11.3285311 & 13.55 & M     & 19.82 &  54 &   0 &    45.3 &     6.2 &     1.0 &    68.7 &     1.5 &  -107.5 &     1.4 &  10.817 &  10.210 &   9.953 &  16.959 &  15.275 &  16.052 &  14.653 &  13.059 &                                                                                                                   \\
LP  942-107                    &   46.2984312 &  -34.0902316 & 12.02 & M     &  1.99 & 170 &   0 &    44.6 &     4.0 &     1.1 &   335.6 &     4.0 &   -53.5 &     3.8 &   9.629 &   9.081 &   8.774 &  15.476 &  13.923 &  14.634 &  13.358 &  11.811 &                                                                                                                   \\
G  77-24                       &   46.8846564 &   -6.6148693 & 13.18 & M     & 17.85 & 136 &   1 &    41.8 &     4.0 &     1.0 &   202.6 &     3.1 &  -399.1 &     2.9 &  10.462 &   9.829 &   9.552 &  17.039 &  15.448 &  16.186 &  14.808 &  12.946 &                                                                                                                   \\
LP  412-1                      &   46.9875793 &   20.3898914 & 11.69 & VI    & 17.82 & 162 &   2 &    41.9 &     4.8 &     1.2 &   165.1 &     3.6 &   -49.5 &     3.1 &   9.874 &   9.253 &   9.008 &  14.702 &  13.068 &  13.987 &  12.473 &  11.527 &                                                                                                                   \\
LHS  1500                      &   47.1086008 &  -38.2115323 & 14.29 & M     &  1.98 &  57 &   1 &    48.0 &     7.0 &     0.9 &   502.1 &     6.9 &    98.8 &     6.5 &  11.232 &  10.679 &  10.327 & \nodata & \nodata &  17.255 &  15.831 &  13.788 &                                                                                                                   \\
UCAC2  11003223                &   47.2026993 &  -48.2993719 & 11.59 & M     & 25.18 & 130 &   0 &    48.4 &     3.4 &     1.1 &   -27.3 &     0.6 &    44.5 &     0.6 &   9.553 &   8.982 &   8.756 &  14.689 &  13.119 &  13.890 &  12.541 &  11.441 &                                                                                                                   \\
2MASS J03090022-4924513        &   47.2519455 &  -49.4137848 & 13.34 & M     & 26.54 &  74 &   1 &    57.5 &     6.2 &     1.1 &   129.9 &     1.4 &   102.4 &     1.3 &  10.486 &   9.916 &   9.629 &  16.779 &  15.303 &  15.929 &  14.584 &  12.902 &                                                                                                                   \\
LP  994-114                    &   47.3445311 &  -39.1842684 & 11.12 & M     &  1.99 & 139 &   1 &    44.0 &     3.7 &     1.1 &   371.1 &     3.7 &   -23.3 &     3.4 &   8.996 &   8.373 &   8.149 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  772-8                      &   47.4649598 &  -19.1135099 & 12.57 & M     & 17.82 &  85 &   1 &    51.3 &     5.3 &     0.8 &   377.6 &     4.1 &   -63.4 &     3.9 &  10.047 &   9.480 &   9.205 &  16.084 &  14.415 &  15.334 &  13.789 &  12.242 &                                                                                                                   \\
LP  355-30                     &   47.4758950 &   24.5326678 & 13.04 & VI    & 17.68 &  42 &   0 &    51.5 &    10.8 &     1.1 &   214.7 &     6.7 &   -33.0 &     6.0 &  10.753 &  10.155 &   9.919 &  15.903 &  14.429 &  15.116 &  13.796 &  12.654 &                                                                                                                   \\
LP  831-35                     &   47.5131643 &  -23.6924938 & 11.66 & M     & 24.59 & 155 &   2 &    43.0 &     3.1 &     1.2 &    96.4 &     0.5 &  -137.9 &     0.5 &   9.413 &   8.777 &   8.567 &  15.105 &  13.494 &  14.247 &  12.898 &  11.497 &                                                                                                                   \\
LP  772-10                     &   47.5631318 &  -15.3799126 & 13.43 & M     & 17.84 &  51 &   0 &    47.1 &     6.3 &     1.1 &   177.7 &     3.9 &   253.2 &     3.8 &  10.903 &  10.331 &  10.057 &  16.744 &  15.094 &  15.887 &  14.451 &  13.047 &                                                                                                                   \\
G  77-29                       &   47.9035820 &   -4.2785767 & 11.69 & M     & 17.83 &  72 &   0 &    62.5 &     6.7 &     1.1 &   166.1 &     4.2 &  -382.0 &     3.9 &   9.327 &   8.722 &   8.459 &  15.096 &  13.414 &  14.219 &  12.794 &  11.357 & \tablenotemark{a}                                                                                                 \\
LHS  1514                      &   48.0584905 &   22.0181783 & 13.88 & M     & 17.82 & 116 &   4 &    49.5 &     5.5 &     1.3 &   498.0 &     4.1 &  -560.4 &     4.6 &  11.302 &  10.821 &  10.522 & \nodata & \nodata &  16.666 &  15.361 &  13.723 & \tablenotemark{a}                                                                                                 \\
CD-34  1169                    &   48.5833515 &  -34.0328084 & 10.87 & M     &  1.99 & 100 &   3 &    47.1 &     4.7 &     1.0 &   203.3 &     4.6 &   306.9 &     4.4 &   8.979 &   8.374 &   8.128 &  13.852 &  12.313 &  13.089 &  11.693 &  10.746 &                                                                                                                   \\
** GWP  441                    &   48.6520350 &   -9.6682474 & 10.30 & M     &  1.89 &  91 &   3 &    42.4 &     4.9 &     1.0 &  -244.1 &     4.6 &  -199.3 &     4.2 &   8.531 &   7.911 &   7.681 &  13.110 &  11.609 &  12.385 &  10.979 &  10.169 &                   \tablenotemark{b}                                                                               \\
WT 1361                        &   48.6545647 &   -9.6721640 & 14.47 & M     &  1.89 &  34 &   0 &    61.5 &     9.2 &     1.0 &  -247.6 &     8.5 &  -191.1 &     8.4 &  11.452 &  10.905 &  10.577 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LHS  1524                      &   49.3275471 &  -19.6725574 & 13.54 & M     & 17.83 & 143 &   1 &    44.9 &     4.2 &     1.1 &   505.5 &     3.2 &  -219.7 &     3.0 &  10.980 &  10.450 &  10.169 &  17.393 &  15.661 &  16.371 &  15.039 &  13.278 &                                                                                                                   \\
UPM 0318-5053                  &   49.6769767 &  -50.8844884 & 13.05 & M     & 28.45 &  84 &   0 &    44.9 &     5.3 &     1.1 &   -38.1 &     0.8 &   181.8 &     0.9 &  10.389 &   9.836 &   9.545 &  16.754 &  14.887 &  15.770 &  14.367 &  12.687 &                                                                                                                   \\
LP  994-96                     &   49.6904874 &  -40.8582071 & 10.36 & M     &  2.01 & 199 &   5 &    50.9 &     2.5 &     1.1 &   168.3 &     2.8 &   301.1 &     2.6 &   8.287 &   7.707 &   7.392 &  13.579 &  12.151 &  12.799 &  11.508 &  10.268 &                                                                                                                   \\
2MASS J03201767-5536197        &   50.0750376 &  -55.6050016 & 13.31 & M     & 17.84 & 112 &   3 &    41.9 &     4.3 &     1.1 &   172.4 &     4.0 &   119.6 &     3.5 &  10.770 &  10.176 &   9.887 &  17.022 &  15.382 &  16.097 &  14.697 &  13.101 &                                                                                                                   \\
UCAC4 412-004013               &   50.1303965 &   -7.6845661 & 11.43 & M     &  1.98 & 117 &   1 &    50.9 &     4.0 &     1.0 &  -144.3 &     3.6 &   101.0 &     3.2 &   9.424 &   8.843 &   8.552 &  14.605 &  12.996 &  13.780 &  12.379 &  11.282 &                                                                                                                   \\
UCAC4 131-003036               &   50.2156908 &  -63.8658301 & 11.51 & M     &  2.00 & 169 &   2 &    63.3 &     3.9 &     0.9 &   -14.6 &     3.8 &  -301.0 &     3.5 &   9.127 &   8.542 &   8.195 &  15.024 &  13.470 &  14.159 &  12.937 &  11.412 &                                                                                                                   \\
2MASS J03243298-5220393        &   51.1342888 &  -52.3471597 & 14.08 & M     & 17.84 &  67 &   1 &    44.0 &     5.5 &     1.1 &  -468.7 &     4.0 &  -673.8 &     5.3 &  11.095 &  10.507 &  10.174 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  772-62                     &   51.3399771 &  -16.2396205 & 14.21 & M     & 17.77 &  39 &   0 &    52.6 &     8.5 &     1.0 &    60.8 &     4.7 &  -490.8 &     4.6 &  11.265 &  10.747 &  10.457 & \nodata &  16.123 &  16.768 &  15.436 &  13.652 &                                                                                                                   \\
UCAC3 40-6918                  &   52.0358967 &  -70.0267441 & 11.43 & M     &  2.01 & 129 &   1 &    51.7 &     4.7 &     1.0 &    87.4 &     4.6 &   288.7 &     4.3 &   9.413 &   8.812 &   8.585 &  14.641 &  13.056 &  13.817 &  12.454 &  11.295 &                                                                                                                   \\
UCAC2   4705824                &   52.0371924 &  -61.2129343 & 10.73 & M     & 38.37 & 184 &   5 &    41.3 &     4.9 &     1.0 &    66.1 &     0.7 &    74.6 &     0.5 &   9.260 &   8.583 &   8.366 &  13.609 &  12.194 &  12.894 &  11.553 &  10.674 &                                                                                                                   \\
2MASS J03282609-0537361        &   52.1092757 &   -5.6268427 & 12.88 & M     &  1.89 &  58 &   0 &    49.8 &     7.3 &     1.0 &   117.6 &     6.8 &   -18.8 &     6.2 &  10.287 &   9.733 &   9.440 &  16.333 &  14.723 &  15.487 &  14.086 &  12.545 &                                                                                                                   \\
GJ  3228 A                     &   52.1632117 &  -15.6212466 & 12.43 & M     & 17.77 &  99 &   0 &    41.1 &     5.0 &     1.0 &   186.7 &     3.6 &    47.1 &     3.4 &   9.855 &   9.307 &   8.982 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
GJ  3229 B                     &   52.1639893 &  -15.6257423 & 12.61 & M     & 17.77 &  95 &   0 &    42.6 &     4.9 &     1.0 &   196.5 &     3.6 &    44.9 &     3.3 &  10.129 &   9.605 &   9.271 &  16.011 &  14.335 &  15.195 &  13.754 & \nodata &                   \tablenotemark{b}                                                                               \\
G  79-46                       &   52.9642764 &    8.9585947 & 15.67 & M     & 17.82 & 187 &   4 &    43.0 &     3.9 &     1.5 &   242.9 &     3.0 &   -49.3 &     2.6 &  10.075 &   9.476 &   9.229 &  15.803 &  14.184 &  14.931 &  13.561 &  12.137 &                                                                                                                   \\
LP  888-24                     &   53.4739462 &  -30.5477111 & 12.98 & M     & 36.06 &  78 &   2 &    42.2 &     4.6 &     1.1 &    74.6 &     0.9 &   277.4 &     0.9 &  10.596 &  10.058 &   9.772 &  16.327 &  14.636 &  15.439 &  14.003 &  12.657 &                                                                                                                   \\
LP  713-10                     &   53.9877631 &  -10.5164650 & 13.55 & M     & 28.34 &  97 &   1 &    48.5 &     4.8 &     1.0 &   116.7 &     1.4 &  -142.5 &     1.4 &  10.970 &  10.437 &  10.136 &  17.452 &  15.588 &  16.351 &  14.955 &  13.232 &                                                                                                                   \\
GJ  3237                       &   54.1706790 &    3.4882473 & 11.89 & M     & 18.19 & 142 &   1 &    41.7 &     4.3 &     1.1 &   123.6 &     1.4 &  -118.3 &     1.4 &   9.295 &   8.679 &   8.444 &  15.518 &  13.944 &  14.652 &  13.338 &  11.700 &                                                         \tablenotemark{c}                                         \\
UCAC4 172-003319               &   54.1984625 &  -55.7512813 & 12.33 & M     &  2.02 & 138 &   0 &    41.9 &     4.6 &     1.1 &     1.4 &     4.4 &   229.1 &     4.2 &   9.864 &   9.310 &   9.008 &  15.727 &  14.231 &  14.910 &  13.628 &  12.152 &                                                                                                                   \\
LP  832-33                     &   54.3647253 &  -23.4849135 & 12.45 & M     & 17.83 & 202 &   1 &    41.7 &     4.2 &     1.0 &  -148.6 &     3.4 &  -258.1 &     3.2 &  10.203 &   9.614 &   9.350 &  15.961 &  14.311 &  15.075 &  13.712 &  12.265 &                                                                                                                   \\
LTT  1732                      &   54.7340057 &  -52.5686631 & 12.26 & M     &  2.02 & 138 &   0 &    80.8 &     4.4 &     1.0 &   147.7 &     4.3 &   219.4 &     4.2 &   9.688 &   9.109 &   8.799 &  16.184 &  14.366 &  15.159 &  13.709 &  12.126 &                                                                                                                   \\
G  80-14                       &   54.7953502 &    7.9992562 & 11.86 & M     & 17.82 & 211 &   1 &    48.7 &     4.0 &     1.3 &   203.8 &     3.1 &  -444.3 &     2.7 &   9.390 &   8.828 &   8.582 &  14.836 &  13.224 &  13.989 &  12.606 &  11.352 & \tablenotemark{a}                                                                                                 \\
Cl* Melotte   22    LLP     13 &   56.9948931 &   23.4839588 & 14.17 & M     &  1.96 & 182 &   1 &    44.1 &     4.2 &     1.4 &   -63.6 &     3.6 &  -131.6 &     3.5 &  11.347 &  10.752 &  10.492 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J03595571-1635083        &   59.9834003 &  -16.5842613 & 13.27 & M     &  1.89 &  44 &   0 &    67.7 &     6.7 &     1.0 &   277.0 &     7.1 &   326.9 &     6.4 &  10.597 &   9.997 &   9.741 &  16.964 &  15.050 &  15.906 &  14.407 &  12.857 &                                                                                                                   \\
UCAC4 350-004622               &   60.0654315 &  -20.0230065 & 12.16 & M     & 23.00 & 148 &   3 &    44.6 &     3.3 &     1.0 &   108.5 &     3.3 &    91.4 &     0.9 &   9.877 &   9.297 &   9.012 &  15.607 &  13.967 &  14.736 &  13.388 &  11.950 &                                                                                                                   \\
LP  833-23                     &   60.1209964 &  -25.8800026 & 11.68 & M     & 17.77 &  91 &   1 &    42.1 &     4.3 &     0.9 &   374.4 &     2.9 &   278.8 &     2.8 &   9.423 &   8.894 &   8.605 &  15.020 &  13.414 &  14.394 &  12.798 &  11.555 &                                                                                                                   \\
UPM 0401+0106                  &   60.3486848 &    1.1135161 & 19.40 & M     & 32.65 &  44 &   0 &    49.1 &     7.6 &     1.9 &   109.7 &     3.5 &   -27.8 &     3.3 &  10.893 &  10.317 &  10.000 &  17.468 &  15.714 &  16.466 &  15.030 &  13.295 &                                                                                                                   \\
2MASS J04012850-6754164        &   60.3665330 &  -67.9055387 & 13.07 & VI    &  2.01 &  71 &   0 &    42.6 &     6.3 &     1.0 &  -169.7 &     6.0 &  -203.6 &     5.9 &  10.810 &  10.251 &  10.007 &  16.367 &  14.708 &  15.515 &  14.113 &  12.820 &                                                                                                                   \\
UCAC4 423-005428               &   61.5287479 &   -5.5796883 & 11.48 & M     &  1.98 & 122 &   2 &    70.9 &     4.9 &     1.1 &    32.7 &     5.2 &  -149.5 &     4.7 &   9.128 &   8.554 &   8.304 &  14.953 &  13.326 &  14.051 &  12.688 &  11.257 & \tablenotemark{a}                                                                                                 \\
UPM 0406-2149                  &   61.5580402 &  -21.8271164 & 14.04 & M     & 40.62 &  49 &   1 &    41.3 &     5.3 &     1.0 &    55.0 &     0.8 &   -62.0 &     1.1 &  11.317 &  10.739 &  10.476 & \nodata & \nodata &  16.547 &  15.124 &  13.601 &                                                                                                                   \\
UPM 0407+1310                  &   61.8399109 &   13.1810176 & 20.54 & M     & 21.71 &  81 &   1 &    42.7 &     6.5 &     1.4 &   -34.8 &     2.3 &   -10.0 &     2.2 &  10.854 &  10.307 &  10.005 &  16.838 &  15.134 &  15.851 &  14.498 &  13.108 &                                                                                                                   \\
UPM 0409-7000                  &   62.3290946 &  -70.0040581 & 14.29 & M     & 29.96 &  42 &   0 &    44.0 &     7.2 &     1.0 &   -87.8 &     1.0 &    43.7 &     1.0 &  11.491 &  10.942 &  10.617 &  17.334 &  15.919 &  16.694 &  15.284 &  13.746 &                                                                                                                   \\
2MASS J04173459-4834391        &   64.3956473 &  -48.5749813 & 13.37 & M     &  2.00 & 112 &   1 &    64.6 &     4.8 &     1.0 &   239.8 &     4.5 &   602.6 &     4.1 &  10.275 &   9.714 &   9.341 & \nodata & \nodata &  16.575 &  15.158 &  13.034 &                                                                                                                   \\
LP  655-7                      &   65.4558825 &   -8.5059286 & 15.34 & M     &  1.98 &  34 &   0 &    53.4 &    10.9 &     1.0 &   214.5 &     7.7 &   -78.2 &     6.6 &  12.210 &  11.627 &  11.333 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G   8-29                       &   65.4592263 &   21.3275927 & 16.42 & M     & 18.40 & 241 &   7 &    51.0 &     3.9 &     1.8 &   121.3 &     1.8 &  -227.7 &     1.7 &   9.080 &   8.431 &   8.205 &  14.612 &  13.035 &  13.779 &  12.450 &  11.617 & \tablenotemark{a}                                                                                                 \\
LHS  1665                      &   65.5500775 &  -57.4357502 & 10.27 & M     &  2.00 & 145 &   1 &    57.8 &     3.4 &     1.1 &  -246.5 &     3.7 &  -496.7 &     3.5 &   8.082 &   7.495 &   7.210 &  13.277 &  11.760 &  12.507 &  11.197 &  10.028 &                                                                                                                   \\
G   8-31                       &   65.7470780 &   25.9862606 & 12.45 & M     & 17.28 &  89 &   0 &    61.4 &     6.7 &     2.1 &    34.8 &     1.8 &  -240.6 &     1.8 &   9.645 &   9.086 &   8.786 &  15.845 &  14.167 &  14.825 &  13.518 &  11.908 & \tablenotemark{a}                                                                                                 \\
GSC 04733-00514                &   65.8613814 &   -7.3971330 & 12.59 & M     &  1.98 & 207 &   3 &    55.7 &     3.2 &     1.0 &  -148.2 &     2.8 &  -174.4 &     2.5 &  10.148 &   9.570 &   9.293 &  16.423 &  14.679 &  15.482 &  14.048 &  12.484 &                                                                                                                   \\
2MASS J04241156-2356365        &   66.0480568 &  -23.9431691 & 10.46 & M     & 27.27 & 101 &   3 &    66.6 &     3.7 &     1.0 &   -43.4 &     3.8 &    59.6 &     0.4 &   8.321 &   7.718 &   7.465 &  13.671 &  12.122 &  12.891 &  11.512 &  10.254 &                                                                                                                   \\
LP  834-22                     &   66.2007636 &  -23.8288045 & 14.05 & M     & 25.15 &  44 &   0 &    41.7 &     5.6 &     1.0 &    65.6 &     1.3 &  -212.7 &     1.3 &  11.226 &  10.616 &  10.294 &  17.554 &  15.824 &  16.623 &  15.168 &  13.534 &                                                                                                                   \\
L  374-6                       &   66.2335993 &  -40.0492997 & 12.01 & M     & 18.11 & 195 &   3 &    72.9 &     2.9 &     0.9 &   -98.5 &     0.9 &  -639.0 &     0.9 &   9.530 &   8.985 &   8.665 &  15.777 &  14.058 &  14.877 &  13.413 &  11.904 &                                                                                                                   \\
UCAC4 219-004615               &   66.4996860 &  -46.3538032 & 11.29 & M     &  1.95 & 134 &   0 &    44.2 &     3.7 &     1.1 &  -160.4 &     3.4 &  -141.4 &     3.2 &   9.265 &   8.594 &   8.398 &  14.534 &  12.926 &  13.690 &  12.390 &  11.153 &                                                                                                                   \\
G  83-13                       &   67.3281354 &   14.2338643 & 27.53 & M     & 17.83 & 351 &   2 &    44.9 &     2.5 &     1.7 &   248.4 &     2.3 &   154.0 &     2.0 &   9.350 &   8.768 &   8.472 &  15.179 &  13.590 &  14.323 &  13.011 &  11.483 &                                                                                                                   \\
2MASS J04305207-0112471        &   67.7176015 &   -1.2129204 & 14.31 & M     & 17.82 &  88 &   1 &    50.6 &     7.5 &     1.0 &   107.3 &     7.1 &    41.9 &     4.3 &  11.403 &  10.830 &  10.527 & \nodata & \nodata & \nodata &  15.746 &  13.885 &                                                                                                                   \\
LHS  1676                      &   67.9353899 &  -21.8485159 & 13.89 & M     & 17.83 &  77 &   0 &    67.0 &     6.0 &     1.0 &   452.3 &     4.5 &  -683.6 &     4.2 &  11.021 &  10.550 &  10.280 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J04322986-4819166        &   68.1261533 &  -48.3201442 & 12.26 & M     &  1.99 & 146 &   3 &    47.7 &     3.4 &     1.0 &   260.5 &     3.7 &   265.4 &     3.5 &  10.039 &   9.473 &   9.200 &  15.836 &  14.143 &  14.916 &  13.485 &  12.113 &                                                                                                                   \\
UCAC3 65-9928                  &   68.2412824 &  -57.6959960 & 12.49 & M     & 28.23 & 189 &   5 &    53.8 &     3.0 &     1.1 &    71.2 &     0.5 &    32.4 &     0.6 &   9.945 &   9.338 &   9.072 &  16.253 &  14.578 &  15.288 &  13.933 &  12.303 &                                                                                                                   \\
UCAC4 191-004642               &   68.4160720 &  -51.9574029 & 11.03 & M     &  2.01 & 180 &   1 &    42.0 &     3.0 &     1.0 &    89.2 &     2.9 &  -263.4 &     2.8 &   9.099 &   8.531 &   8.251 &  14.194 &  12.603 &  13.411 &  12.002 &  10.921 &                                                                                                                   \\
G  82-33                       &   68.6885137 &   -0.4472469 & 11.73 & M     & 20.58 & 169 &   2 &    48.8 &     3.0 &     1.0 &   -82.5 &     1.0 &  -231.1 &     1.0 &   9.307 &   8.751 &   8.434 &  15.407 &  13.668 &  14.469 &  13.033 &  11.590 & \tablenotemark{a}                                                                                                 \\
2MASS J04352691-4020593        &   68.8620994 &  -40.3514246 & 12.23 & M     &  1.99 & 204 &   0 &    43.3 &     3.3 &     0.9 &    -5.8 &     3.2 &  -353.4 &     3.0 &  10.057 &   9.539 &   9.270 &  15.538 &  13.987 &  14.729 &  13.395 &  12.100 &                                                                                                                   \\
CD-34  1770                    &   69.1077475 &  -33.7461772 &  9.24 & K     & 33.35 &  76 &   0 &    53.7 &     6.8 &     1.1 &   276.1 &     0.4 &    94.1 &     0.5 &   7.697 &   7.080 &   6.886 &  11.693 &  10.318 &  11.065 &   9.722 &   9.179 &                                                                                                                   \\
L  591-70                      &   69.2368290 &  -29.0569547 & 11.84 & M     & 17.83 & 195 &   4 &    47.5 &     3.0 &     1.1 &   516.1 &     2.6 &   179.6 &     2.1 &   9.627 &   9.081 &   8.802 &  15.375 &  13.696 &  14.508 &  13.079 &  11.689 &                                                                                                                   \\
UCAC4 576-011924               &   69.9536171 &   25.1570627 & 20.96 & M     & 20.58 & 115 &   3 &    58.5 &     5.9 &     5.9 &   -98.9 &     2.4 &   -51.1 &     2.3 &   9.642 &   9.077 &   8.804 &  15.144 &  13.731 &  14.404 &  13.110 &  11.696 &                                                                                                                   \\
2MASS J04403324-0731177        &   70.1377934 &   -7.5228445 & 13.11 & M     &  1.97 & 116 &   2 &    53.3 &     4.4 &     1.0 &  -154.3 &     4.0 &  -268.6 &     3.7 &  10.473 &   9.855 &   9.579 & \nodata & \nodata &  15.998 &  14.505 &  12.847 &                                                                                                                   \\
LHS  1694                      &   70.1763932 &  -12.7267442 & 13.05 & M     & 17.83 & 111 &   3 &    50.1 &     4.1 &     1.1 &   652.0 &     3.1 &  -252.7 &     3.0 &  10.587 &  10.046 &   9.766 &  16.680 &  15.016 &  15.757 &  14.407 &  12.849 &                                                                                                                   \\
GJ  3307                       &   70.1777692 &    2.2313099 &  9.80 & M     & 17.83 &  78 &   0 &    61.2 &     6.3 &     1.1 &   164.4 &     3.8 &    47.6 &     3.8 &   7.894 &   7.255 &   7.032 &  12.667 &  11.216 &  11.918 &  10.611 &   9.741 &                                                                                                                   \\
WOH S  27                      &   70.3968490 &  -65.0933251 & 11.35 & M     & 21.84 & 129 &   2 &    43.5 &     4.7 &     1.0 &    90.6 &     0.8 &    29.6 &     0.8 &   9.251 &   8.674 &   8.384 &  14.562 &  12.985 &  13.742 &  12.411 &  11.164 &                                                                                                                   \\
G  82-41                       &   70.5309924 &    4.7402409 & 12.05 & M     & 21.07 &  91 &   1 &    45.9 &     6.4 &     1.1 &  -125.1 &     1.1 &  -304.2 &     1.0 &   9.894 &   9.317 &   9.032 &  15.271 &  13.653 &  14.416 &  12.977 &  11.836 &                                                                                                                   \\
UCAC3 71-10558                 &   70.5944762 &  -54.9939638 & 10.62 & M     & 22.58 & 157 &   2 &    47.4 &     3.4 &     1.1 &   118.4 &     0.6 &    17.1 &     2.8 &   8.614 &   7.959 &   7.743 &  13.750 &  12.290 &  12.985 &  11.705 &  10.550 &                                                                                                                   \\
UCAC3 223-23449                &   70.7329348 &   21.4735503 & 10.12 & M     & 20.68 & 203 &   4 &    78.1 &     4.9 &     1.2 &    33.2 &     1.4 &   117.3 &     1.4 &   7.958 &   7.403 &   7.101 &  13.461 &  11.925 &  12.626 &  11.335 &  11.342 &                                                                                                                   \\
UCAC3 105-11650                &   71.2103465 &  -37.8283422 & 12.59 & M     &  1.96 &  85 &   0 &    50.1 &     5.7 &     1.1 &   222.0 &     5.0 &   -56.5 &     4.8 &  10.075 &   9.487 &   9.184 &  16.155 &  14.510 &  15.262 &  13.887 &  12.324 &                                                                                                                   \\
BPS CS 29520-0077              &   71.7074657 &  -60.5692113 & 10.48 & M     & 25.31 & 253 &   3 &    43.4 &     2.5 &     0.9 &    54.1 &     0.7 &   112.5 &     0.6 &   8.550 &   7.945 &   7.724 &  13.545 &  12.027 &  12.810 &  11.417 &  10.413 &                                                                                                                   \\
UPM 0447+0836                  &   71.8857084 &    8.6088097 & 14.27 & M     & 17.04 & 129 &   2 &    45.5 &     4.8 &     1.0 &    62.1 &     3.0 &   104.2 &     2.9 &  11.674 &  11.102 &  10.835 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0448-3539                  &   72.1669340 &  -35.6566871 & 13.50 & M     & 36.37 &  55 &   0 &    54.0 &     5.4 &     1.0 &   -61.3 &     0.6 &  -125.6 &     0.6 &  10.521 &   9.990 &   9.652 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 501-008649               &   72.1971680 &   10.0504088 & 10.70 & M     & 23.45 & 168 &   2 &    61.7 &     3.7 &     1.4 &   -74.8 &     1.4 &   -81.9 &     1.4 &   8.127 &   7.599 &   7.306 &  13.701 &  12.087 &  12.873 &  11.486 &  10.146 & \tablenotemark{a}                                                                                                 \\
UPM 0449-1838                  &   72.3525373 &  -18.6408944 & 14.04 & VI    & 35.02 &  48 &   0 &    46.7 &     5.4 &     0.7 &    26.5 &     0.9 &    56.3 &     0.9 &  11.370 &  10.778 &  10.539 &  17.549 &  15.780 &  16.596 &  15.123 &  14.067 &                                                                                                                   \\
UPM 0454-3036                  &   73.5433343 &  -30.6097663 & 13.33 & M     & 35.81 & 101 &   0 &    42.8 &     5.3 &     1.1 &   -18.5 &     0.8 &   117.2 &     0.8 &  10.608 &  10.031 &   9.732 & \nodata & \nodata &  16.042 &  14.675 &  13.054 &                                                                                                                   \\
UPM 0455-3212                  &   73.8292906 &  -32.2061382 & 13.69 & M     & 45.75 &  73 &   1 &    62.6 &     7.7 &     1.1 &    23.2 &     0.8 &    84.0 &     0.8 &  10.683 &  10.102 &   9.814 & \nodata & \nodata &  16.575 &  15.245 &  13.322 &                                                                                                                   \\
G  84-24                       &   74.3735447 &   -1.8071205 & 13.28 & M     & 17.85 & 101 &   0 &    54.6 &     4.5 &     0.8 &  -236.9 &     3.8 &  -306.5 &     3.6 &  10.716 &  10.175 &   9.883 & \nodata & \nodata &  16.170 &  14.605 &  12.970 &                                                                                                                   \\
G  84-25                       &   74.4937887 &   -5.1054667 & 12.69 & M     & 17.85 &  87 &   0 &    46.8 &     5.6 &     0.9 &  -104.3 &     3.6 &  -207.0 &     3.4 &  10.133 &   9.579 &   9.286 &  16.340 &  14.641 &  15.448 &  14.035 &  12.432 &                                                                                                                   \\
2MASS J04593230-6153042        &   74.8826590 &  -61.8843877 & 10.79 & M     & 13.64 & 206 &   0 &    62.2 &     3.3 &     1.0 &  -183.1 &     1.4 &    25.9 &     1.3 &   8.696 &   8.088 &   7.812 &  14.089 &  12.526 &  13.281 &  11.965 &  10.701 &                                                                                                                   \\
2MASS J05032583-5353188        &   75.8611025 &  -53.8880173 & 12.81 & M     &  2.02 & 105 &   1 &    51.0 &     4.8 &     1.0 &   465.0 &     4.5 &   124.2 &     4.4 &  10.206 &   9.577 &   9.289 &  16.510 &  14.833 &  15.575 &  14.227 &  12.673 &                                                                                                                   \\
GJ  3327                       &   76.2981435 &  -12.0085797 & 11.21 & M     & 17.85 &  83 &   2 &    49.2 &     4.0 &     1.0 &  -220.3 &     2.8 &  -142.7 &     2.7 &   9.103 &   8.501 &   8.245 &  14.432 &  12.857 &  13.591 &  12.231 &  10.964 &                                                                                                                   \\
UCAC4 410-007810               &   76.5569968 &   -8.1195076 & 11.78 & M     &  2.00 & 166 &   1 &    45.7 &     3.9 &     1.1 &  -115.6 &     3.6 &  -182.4 &     3.3 &   9.485 &   8.869 &   8.638 &  15.281 &  13.611 &  14.409 &  13.012 &  11.637 &                                                                                                                   \\
LHS  1735                      &   76.6325786 &  -29.4521171 & 11.92 & VI    & 17.85 &  97 &   3 &    49.5 &     4.1 &     1.1 &   372.3 &     3.4 &   418.1 &     3.4 &   9.869 &   9.383 &   9.133 &  15.068 &  13.493 &  14.276 &  12.889 &  11.773 &                                                                                                                   \\
Wolf  230                      &   76.9555486 &   17.9815607 & 10.06 & M     & 17.82 & 171 &   3 &   105.4 &     5.8 &     1.3 &    80.4 &     4.8 &  -275.5 &     4.4 &   8.023 &   7.446 &   7.178 &  13.428 &  11.808 &  12.596 &  11.192 &  10.026 & \tablenotemark{a}                                                                                                 \\
LP  657-4                      &   77.3393041 &   -8.6491567 & 12.40 & M     & 17.85 & 266 &   0 &    45.7 &     3.6 &     1.0 &   388.7 &     2.8 &   -81.6 &     2.6 &   9.928 &   9.369 &   9.062 &  16.012 &  14.405 &  15.108 &  13.812 &  12.211 & \tablenotemark{a}                                                                                                 \\
2MASS J05113191-5631544        &   77.8852957 &  -56.5318481 & 12.92 & VI    &  2.02 &  94 &   2 &    48.4 &     4.2 &     1.1 &   326.1 &     3.9 &   -20.4 &     3.8 &  10.578 &  10.095 &   9.864 &  16.247 &  14.659 &  15.401 &  14.101 &  12.703 &                                                                                                                   \\
LSPM J0512+1818                &   78.0768540 &   18.3010766 & 13.36 & M     & 17.82 &  99 &   0 &    49.6 &     6.0 &     1.3 &   101.0 &     4.1 &   101.4 &     3.7 &  10.884 &  10.261 &   9.984 &  17.188 &  15.451 &  16.178 &  14.814 &  13.161 &                                                                                                                   \\
UCAC4 066-003833               &   78.2705875 &  -76.8888687 & 11.71 & M     &  2.01 & 142 &   2 &    53.7 &     5.4 &     1.0 &  -216.4 &     4.9 &   132.6 &     4.9 &   9.238 &   8.632 &   8.358 &  14.540 &  12.955 &  13.721 &  12.358 &  11.159 &                                                                                                                   \\
LP  892-22                     &   78.4488041 &  -31.3258320 & 12.57 & M     & 17.85 & 158 &   1 &    52.6 &     3.8 &     1.0 &   360.3 &     3.0 &    65.2 &     2.9 &  10.163 &   9.605 &   9.316 &  16.107 &  14.439 &  15.200 &  13.836 &  12.352 &                                                                                                                   \\
LSPM J0514+2242                &   78.5649359 &   22.7163412 & 12.72 & M     & 17.82 &  88 &   1 &    52.3 &     5.2 &     1.7 &   176.4 &     3.8 &    42.9 &     3.6 &  10.360 &   9.882 &   9.600 &  16.171 &  14.544 &  15.261 &  13.902 &  12.422 &                                                                                                                   \\
UCAC4 569-015834               &   78.8232083 &   23.6069650 & 14.18 & M     & 18.31 &  70 &   1 &    52.1 &     7.0 &     2.3 &    22.9 &     2.5 &   -73.3 &     2.5 &  10.186 &   9.602 &   9.306 &  16.977 &  15.245 &  15.954 &  14.591 &  12.726 & \tablenotemark{a}                                                                                                 \\
LP  892-32                     &   79.6524644 &  -28.6999884 & 13.93 & M     & 17.85 &  56 &   1 &    52.7 &     7.1 &     1.1 &   -39.3 &     4.4 &   441.0 &     4.3 &  10.873 &  10.330 &  10.014 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0518+2005                  &   79.6915511 &   20.0977868 & 12.61 & M     & 17.05 &  86 &   0 &    54.2 &     5.8 &     1.6 &   -23.4 &     1.5 &   -38.0 &     1.5 &  10.215 &   9.630 &   9.383 &  16.044 &  14.439 &  15.164 &  13.726 &  12.258 & \tablenotemark{a}                                                                                                 \\
UCAC4 427-009230               &   79.9553147 &   -4.6047379 & 11.93 & M     & 20.74 & 196 &   0 &    42.9 &     3.6 &     1.1 &  -126.9 &     1.0 &   -30.7 &     1.0 &   9.681 &   9.124 &   8.849 &  15.402 &  13.803 &  14.554 &  13.213 &  11.776 & \tablenotemark{a}                                                                                                 \\
LSPM J0521+0750                &   80.3135572 &    7.8399683 & 12.53 & M     & 18.62 & 143 &   1 &    42.6 &     4.6 &     1.9 &    32.8 &     1.0 &  -181.1 &     1.0 &  10.451 &   9.894 &   9.648 &  15.775 &  14.197 &  14.939 &  13.586 &  12.329 &                                                                                                                   \\
2MASS J05214793+1720341        &   80.4496124 &   17.3434576 & 12.63 & M     & 25.62 & 123 &   0 &    59.2 &     5.6 &     1.1 &   -16.8 &     1.2 &   131.5 &     1.1 &  10.147 &   9.636 &   9.316 &  16.489 &  14.653 &  15.447 &  14.032 &  12.432 &                                                                                                                   \\
WOH S 300                      &   81.7808023 &  -72.5209820 & 12.76 & M     &  2.01 & 131 &   1 &    42.8 &     5.8 &     1.2 &   112.4 &     5.3 &   305.7 &     5.2 &  10.335 &   9.762 &   9.471 &  16.472 &  14.752 &  15.533 &  14.120 &  12.564 &                                                                                                                   \\
UCAC3 78-13410                 &   81.8771390 &  -51.4863393 & 13.33 & M     &  2.02 &  66 &   0 &    67.5 &     5.8 &     1.0 &   -32.0 &     5.0 &   324.7 &     5.0 &  10.306 &   9.796 &   9.460 & \nodata & \nodata &  16.335 &  14.966 &  13.031 &                                                                                                                   \\
2MASS J05331027-3908557        &   83.2935990 &  -39.1468392 & 13.21 & M     &  1.99 &  96 &   0 &    43.9 &     4.1 &     1.0 &   138.6 &     3.5 &   434.1 &     3.3 &  10.707 &  10.179 &   9.899 &  16.933 &  15.109 &  15.924 &  14.490 &  12.965 &                                                                                                                   \\
G 100-19                       &   83.5305366 &   22.6617035 & 12.74 & M     & 17.83 & 109 &   0 &    46.1 &     6.5 &     1.4 &   145.9 &     4.3 &   320.0 &     3.8 &  10.532 &   9.946 &   9.685 &  16.406 &  14.616 &  15.428 &  13.944 &  12.547 & \tablenotemark{a}                                                                                                 \\
TYC 7060-934-1                 &   85.2031597 &  -33.3873934 &  9.74 & M     & 35.44 &  93 &   3 &    44.3 &     4.6 &     1.0 &    68.9 &     0.3 &    98.6 &     0.3 &   7.937 &   7.304 &   7.072 &  12.499 &  11.021 &  11.784 &  10.478 &   9.660 &                                                                                                                   \\
UPM 0542-5314                  &   85.7284322 &  -53.2487615 & 14.05 & M     & 34.02 &  85 &   2 &    58.2 &     6.2 &     0.9 &   -34.7 &     1.1 &  -142.4 &     1.1 &  11.036 &  10.471 &  10.144 & \nodata & \nodata &  16.898 &  15.440 &  13.655 &                                                                                                                   \\
UPM 0544-0406                  &   86.1129064 &   -4.1006591 & 19.11 & M     & 18.41 &  94 &   1 &    42.8 &     4.3 &     2.6 &   -51.4 &     1.4 &   -62.9 &     1.4 &  10.291 &   9.723 &   9.443 &  16.318 &  14.640 &  15.417 &  13.988 &  12.484 &                                                                                                                   \\
LP  837-19                     &   86.2372288 &  -21.6140390 & 10.69 & M     & 20.63 & 169 &   3 &    53.8 &     3.2 &     1.0 &   -96.7 &     0.6 &   337.2 &     0.6 &   8.646 &   8.060 &   7.823 &  13.868 &  12.257 &  13.058 &  11.709 &  10.532 &                                                                                                                   \\
UCAC4 391-009996               &   86.3834825 &  -11.9673048 & 12.12 & M     & 22.61 & 126 &   1 &    43.1 &     4.2 &     1.1 &    41.7 &     1.2 &    75.2 &     1.2 &   9.590 &   9.001 &   8.716 &  15.756 &  14.086 &  14.828 &  13.532 &  11.919 &                                                                                                                   \\
LHS  1781                      &   86.4288590 &  -22.3370117 & 13.42 & VI    & 17.83 & 185 &   2 &    43.9 &     4.2 &     1.0 &  -259.3 &     3.2 &  -595.9 &     3.1 &  11.126 &  10.641 &  10.368 &  16.795 &  15.200 &  15.964 &  14.638 &  13.236 &                                                                                                                   \\
LP  893-17                     &   86.4593815 &  -27.1629324 & 12.50 & M     & 17.77 & 101 &   1 &    54.1 &     4.4 &     1.0 &   -78.6 &     3.1 &   205.0 &     3.1 &   9.996 &   9.443 &   9.133 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 279-007718               &   86.9601869 &  -34.3202526 & 10.41 & M     & 28.35 & 167 &   5 &    42.4 &     3.4 &     0.9 &   185.6 &     0.5 &    59.8 &     0.5 &   8.502 &   7.952 &   7.709 &  13.417 &  11.911 &  12.643 &  11.309 &  10.364 &                                                                                                                   \\
2MASS J05495686-3616573        &   87.4882277 &  -36.2836358 & 14.60 & M     &  1.89 &  77 &   0 &    49.7 &     7.0 &     0.9 &   241.5 &     6.5 &  -234.5 &     6.5 &  11.738 &  11.173 &  10.869 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0549-5224                  &   87.4955777 &  -52.4147141 & 14.01 & M     & 35.39 & 126 &   3 &    49.8 &     5.0 &     0.8 &   -79.2 &     0.7 &   -89.8 &     0.8 &  11.204 &  10.611 &  10.310 & \nodata & \nodata &  16.832 &  15.522 &  13.771 &                                                                                                                   \\
UCAC4 512-014895               &   87.7937421 &   12.2692935 & 11.83 & M     & 17.49 & 134 &   0 &    49.8 &     5.7 &     1.2 &    68.5 &     1.4 &   -45.0 &     1.3 &   9.453 &   8.885 &   8.584 &  15.348 &  13.720 &  14.493 &  13.155 &  11.661 &                                                                                                                   \\
LHS  1793                      &   88.1191110 &  -55.1143778 & 11.16 & M     &  2.02 & 122 &   1 &    43.6 &     4.8 &     0.9 &  -309.4 &     4.5 &  -601.2 &     4.5 &   9.220 &   8.605 &   8.379 &  14.297 &  12.684 &  13.480 &  12.121 &  11.035 &                                                                                                                   \\
UCAC4 527-018168               &   88.3948592 &   15.3359164 & 11.54 & M     & 17.52 &  72 &   0 &    51.2 &     8.2 &     1.2 &   115.0 &     1.9 &   102.2 &     1.7 &   9.357 &   8.788 &   8.552 &  14.881 &  13.280 &  13.991 &  12.613 &  11.369 & \tablenotemark{a}                                                                                                 \\
L  379-17                      &   88.4170994 &  -42.6972387 & 11.54 & M     &  2.01 & 167 &   0 &    45.5 &     3.9 &     0.9 &    -2.0 &     3.5 &  -410.9 &     3.5 &   9.454 &   8.886 &   8.596 & \nodata & \nodata &  13.972 &  12.583 &  11.496 &                                                                                                                   \\
LP  658-71                     &   88.5214114 &   -2.8070973 & 14.10 & M     & 17.82 &  81 &   0 &    53.4 &     6.4 &     2.3 &     7.0 &     4.1 &  -251.4 &     4.0 &  10.723 &  10.145 &   9.806 &  17.836 &  15.723 &  16.513 &  15.122 &  13.347 &                                                                                                                   \\
G 106-14                       &   89.0777747 &    1.7723255 & 13.34 & M     & 17.82 & 216 &   5 &    48.5 &     3.3 &     3.5 &   211.1 &     2.6 &  -360.2 &     2.5 &   9.100 &   8.603 &   8.372 &  13.953 &  12.491 &  13.190 &  11.878 &  10.905 &                                                                                                                   \\
UCAC4 399-010233               &   89.1693167 &  -10.3099615 & 11.39 & M     &  1.97 & 151 &   0 &    63.5 &     4.4 &     1.9 &   -27.5 &     4.1 &   126.7 &     4.0 &   9.067 &   8.479 &   8.220 &  14.958 &  13.272 &  14.079 &  12.658 &  11.222 &                                                                                                                   \\
UCAC3 59-14447                 &   90.3311203 &  -60.7866991 & 11.80 & M     &  2.02 & 234 &   3 &    49.0 &     3.7 &     0.9 &   254.9 &     3.2 &  -181.9 &     3.1 &   9.528 &   8.973 &   8.759 &  14.891 &  13.240 &  13.980 &  12.702 &  11.213 &                   \tablenotemark{b}                                                                               \\
UPM 0601-6047B                 &   90.3316064 &  -60.7848130 & 12.40 & M     &  2.02 & 224 &   1 &    51.0 &     3.8 &     0.9 &   263.7 &     3.4 &  -181.5 &     3.3 &  10.042 &   9.518 &   9.254 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
UCAC4 516-019538               &   90.4397770 &   13.0835393 & 10.38 & M     & 17.20 & 123 &   1 &    54.3 &     4.2 &     1.1 &  -140.8 &     0.9 &   -46.5 &     0.9 &   8.444 &   7.826 &   7.588 &  13.455 &  12.077 &  12.729 &  11.525 &  10.294 &                                                                                                                   \\
LP  779-17                     &   91.3543096 &  -16.3013159 & 13.30 & M     &  1.95 &  68 &   0 &    61.3 &     5.6 &     0.9 &   319.2 &     5.6 &   135.2 &     5.6 &  10.492 &   9.964 &   9.662 &  17.016 &  15.385 &  16.084 &  14.733 &  13.005 &                                                                                                                   \\
L  524-9                       &   92.0721838 &  -32.2795765 & 11.36 & M     &  2.01 & 220 &   0 &    62.1 &     3.5 &     1.0 &   734.0 &     3.0 &   -24.7 &     2.9 &   9.014 &   8.497 &   8.200 &  14.850 &  13.283 &  13.987 &  12.728 &  11.236 &                                                                                                                   \\
UCAC3 186-33235                &   92.6787916 &    2.9965344 & 13.06 & M     & 18.28 &  66 &   0 &    42.7 &     6.0 &     2.1 &   -91.3 &     1.1 &   -15.6 &     1.1 &  10.363 &   9.763 &   9.473 &  16.716 &  15.012 &  15.747 &  14.366 &  12.716 &                                                                                                                   \\
2MASS J06104503-3346226        &   92.6911273 &  -33.7706113 & 14.78 & M     &  1.97 &  85 &   0 &    61.8 &     8.5 &     1.0 &   682.7 &     7.0 &   528.8 &     6.7 &  11.519 &  10.945 &  10.656 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0611-0035                  &   92.8108697 &   -0.5935558 & 13.65 & M     & 19.10 &  82 &   2 &    48.6 &     5.0 &     1.1 &   -38.7 &     2.5 &    75.0 &     2.5 &  10.627 &  10.026 &   9.693 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
L  308-38                      &   93.1543851 &  -47.4911575 & 10.77 & M     &  1.96 & 106 &   3 &    46.6 &     4.2 &     1.0 &   204.0 &     4.2 &   305.6 &     4.2 &   8.849 &   8.225 &   7.981 &  13.782 &  12.261 &  13.016 &  11.717 &  10.667 &                                                                                                                   \\
LP  659-20                     &   93.1570830 &   -8.4400452 & 13.83 & M     & 17.82 &  41 &   0 &    58.3 &     7.7 &     1.5 &  -207.8 &     4.7 &  -153.0 &     4.7 &  10.861 &  10.288 &   9.961 &  17.190 &  15.768 &  16.462 &  15.050 &  13.300 &                                                                                                                   \\
G 105-20                       &   93.2267546 &   10.1087268 & 11.96 & M     & 17.82 & 111 &   0 &    45.4 &     4.4 &     1.1 &  -211.2 &     3.5 &     1.5 &     3.4 &   9.824 &   9.260 &   9.014 &  15.262 &  13.672 &  14.415 &  13.057 &  11.832 &                                                                                                                   \\
LP  719-38                     &   93.5525653 &  -14.6037160 & 13.28 & M     & 17.83 &  61 &   0 &    50.3 &     5.9 &     1.1 &   201.6 &     3.8 &  -295.5 &     3.8 &  10.628 &  10.074 &   9.784 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  719-37                     &   93.5529496 &  -14.6020429 & 13.26 & M     &  1.95 &  57 &   0 &    45.0 &     5.4 &     1.1 &   207.9 &     5.3 &  -293.9 &     5.1 &  10.587 &  10.039 &   9.745 &  16.194 &  14.451 &  15.196 &  13.836 &  12.219 &                                                                                                                   \\
LP  779-34                     &   93.7995890 &  -16.4392306 & 11.60 & M     & 17.83 & 123 &   2 &    77.6 &     3.5 &     1.0 &   -75.4 &     2.8 &  -373.1 &     2.7 &   9.283 &   8.672 &   8.387 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J06174711-3401118        &   94.4458018 &  -34.0194452 & 10.23 & M     & 37.73 & 156 &   2 &    66.2 &     4.7 &     0.9 &   -96.5 &     0.6 &   111.7 &     0.6 &   8.152 &   7.572 &   7.329 &  13.401 &  11.855 &  12.602 &  11.267 &  10.084 &                                                                                                                   \\
UCAC3 82-18720                 &   95.2775828 &  -49.0927974 & 11.44 & M     &  1.97 & 242 &   3 &    81.9 &     3.7 &     0.9 &   -25.9 &     3.4 &   256.3 &     3.4 &   9.160 &   8.626 &   8.350 &  15.053 &  13.293 &  14.107 &  12.663 &  11.302 &                                                                                                                   \\
LP  720-10                     &   95.9100501 &   -9.6476372 & 12.16 & M     & 17.95 &  97 &   0 &    53.9 &     4.8 &     1.7 &   -60.9 &     1.0 &    16.9 &     1.0 &   9.819 &   9.295 &   8.947 &  15.511 &  13.931 &  14.652 &  13.336 &  11.903 &                                                                                                                   \\
UCAC2  11922268                &   96.0164075 &  -46.0873002 & 10.61 & M     & 28.35 & 127 &   4 &    49.6 &     3.8 &     0.9 &    -4.2 &     0.3 &   117.7 &     3.6 &   8.305 &   7.728 &   7.467 &  13.331 &  11.835 &  12.564 &  11.264 &  10.155 &                                                                                                                   \\
TYC 6514-1745-1                &   96.0355464 &  -26.9231994 &  9.87 & M     & 29.08 &  95 &   3 &    60.3 &     5.4 &     1.1 &    23.8 &     5.5 &    19.0 &     0.6 &   7.736 &   7.215 &   6.895 &  13.003 &  11.510 &  12.232 &  10.920 &   9.748 &                                                                                                                   \\
GSC 08894-00426                &   96.4835124 &  -60.0570511 & 10.48 & M     & 24.39 & 151 &   5 &    70.4 &     4.2 &     0.9 &   -27.2 &     0.6 &   117.0 &     0.6 &   8.094 &   7.470 &   7.206 &  13.882 &  12.291 &  13.069 &  11.691 &  10.250 &                                                                                                                   \\
LSPM J0627+2129                &   96.8678789 &   21.4887265 & 13.91 & M     & 17.83 & 103 &   0 &    49.6 &     7.0 &     1.0 &   125.7 &     4.9 &  -210.4 &     4.8 &  11.225 &  10.639 &  10.354 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}                                                                                                 \\
UCAC4 402-013866               &   98.0845096 &   -9.7249622 & 12.36 & M     & 18.30 & 137 &   0 &    43.5 &     4.2 &     1.7 &   -11.2 &     1.5 &   -46.6 &     1.5 &   9.848 &   9.254 &   8.984 &  16.166 &  14.424 &  15.247 &  13.795 &  12.173 &                                                                                                                   \\
L   59-3                       &   98.0945347 &  -69.9594370 & 11.43 & M     & 17.81 & 135 &   1 &    49.5 &     4.6 &     1.0 &   254.8 &     3.5 &   642.1 &     4.5 &   9.226 &   8.609 &   8.378 &  14.539 &  12.984 &  13.735 &  12.430 &  11.346 &                                                                                                                   \\
LP  895-17                     &   98.5768255 &  -31.8746009 & 11.29 & M     & 17.84 & 196 &   1 &    56.9 &     3.5 &     1.1 &  -145.8 &     2.7 &  -362.4 &     2.7 &   9.199 &   8.583 &   8.290 &  14.538 &  12.983 &  13.730 &  12.423 &  11.190 &                                                                                                                   \\
WISE J063458.94-570651.8       &   98.7467576 &  -57.1146245 & 13.15 & M     &  1.98 &  78 &   0 &    41.6 &     6.1 &     1.0 &   411.9 &     5.9 &  -156.6 &     5.9 &  10.772 &  10.252 &   9.993 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 430-018355               &   98.8739557 &   -4.0547925 & 12.17 & M     & 18.28 & 160 &   2 &    89.6 &     4.9 &     1.1 &   -99.7 &     1.5 &    76.3 &     1.6 &   9.272 &   8.621 &   8.307 &  16.441 &  14.586 &  15.384 &  13.894 &  11.886 &                                                                                                                   \\
LP  720-31                     &   99.6459582 &  -14.0832486 & 12.32 & M     & 17.85 & 157 &   4 &    45.8 &     3.5 &     1.0 &  -242.6 &     3.1 &   -89.3 &     3.1 &  10.015 &   9.428 &   9.139 &  15.863 &  14.205 &  14.965 &  13.582 &  12.201 &                                                                                                                   \\
LP  895-25                     &   99.9314342 &  -29.0299257 & 12.16 & M     & 17.82 &  94 &   0 &    45.5 &     5.7 &     1.3 &   134.8 &     3.8 &   171.0 &     3.8 &   9.974 &   9.370 &   9.130 &  15.516 &  13.807 &  14.592 &  13.199 &  11.912 &                                                                                                                   \\
UPM 0639-2557                  &   99.9332720 &  -25.9582217 & 13.59 & M     & 38.36 &  64 &   0 &    44.8 &     4.8 &     1.1 &   -19.1 &     0.8 &  -101.7 &     0.8 &  10.902 &  10.346 &  10.055 & \nodata &  15.013 &  15.753 &  14.615 &  13.308 &                                                                                                                   \\
UPM 0641+1226                  &  100.4286980 &   12.4453946 & 12.94 & M     & 17.23 & 118 &   1 &    45.3 &     4.5 &     1.1 &    14.3 &     2.4 &   -26.4 &     2.3 &  10.227 &   9.676 &   9.358 & \nodata & \nodata &  15.814 &  14.490 &  12.722 &                                                                                                                   \\
UCAC4 266-011446               &  100.5302121 &  -36.8642436 & 12.11 & M     &  1.96 & 103 &   2 &    43.2 &     5.1 &     0.9 &  -113.3 &     4.5 &   212.7 &     4.6 &   9.938 &   9.353 &   9.106 &  15.418 &  13.834 &  14.594 &  13.249 &  11.940 &                                                                                                                   \\
UPM 0644-1631                  &  101.2243169 &  -16.5197952 & 10.24 & M     &  1.98 & 196 &   5 &    60.8 &     3.9 &     1.4 &   172.4 &     4.2 &    33.2 &     4.1 &   8.480 &   7.892 &   7.646 &  13.249 &  11.776 &  12.583 &  11.163 &  10.270 &                                                                                                                   \\
UPM 0645-4250                  &  101.4157045 &  -42.8360697 & 14.36 & M     & 39.25 &  42 &   0 &    50.4 &     7.0 &     1.0 &   -35.2 &     0.9 &   102.6 &     0.9 &  11.254 &  10.668 &  10.344 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
Ruiz 207-116                   &  102.6755011 &  -50.5586739 & 13.62 & M     & 45.02 & 181 &   0 &    45.8 &     3.6 &     1.0 &   130.3 &     1.0 &  -122.0 &     1.0 &  11.071 &  10.545 &  10.258 &  17.557 &  15.737 &  16.535 &  15.150 &  13.321 &                                                                                                                   \\
Ruiz 207-98                    &  103.5791578 &  -49.9516700 & 13.80 & M     &  2.02 & 255 &   2 &    43.2 &     3.5 &     0.9 &   143.1 &     3.6 &  -684.1 &     3.5 &  11.224 &  10.686 &  10.387 &  17.862 &  16.013 &  16.749 &  15.385 &  13.531 &                                                                                                                   \\
UCAC4 386-021404               &  104.6228424 &  -12.9953999 & 12.17 & M     & 17.21 & 216 &   3 &    45.2 &     3.1 &     1.3 &    84.6 &     0.9 &  -120.8 &     0.9 &   9.922 &   9.364 &   9.097 &  15.748 &  14.126 &  14.847 &  13.529 &  12.122 &                                                                                                                   \\
UCAC4 439-025089               &  105.2489196 &   -2.3589521 & 11.58 & M     & 20.61 &  98 &   0 &    42.0 &     4.8 &     1.1 &   -44.3 &     1.5 &    54.0 &     1.5 &   9.301 &   8.677 &   8.441 &  14.588 &  13.086 &  13.808 &  12.446 &  11.413 &                                                                                                                   \\
1RXS J070511.2-100801          &  106.3003955 &  -10.1310161 & 12.96 & M     &  1.31 &  80 &   0 &    53.7 &     6.3 &     1.2 &   128.1 &     6.4 &    64.8 &     6.0 &  10.196 &   9.613 &   9.275 &  17.011 &  15.101 &  15.940 &  14.485 &  12.732 &                                                                                                                   \\
G 108-52                       &  106.3015972 &    8.4294049 & 10.96 & M     & 17.19 &  89 &   1 &    58.2 &     5.3 &     1.2 &    70.7 &     4.4 &  -415.8 &     4.3 &   8.829 &   8.292 &   7.984 &  13.822 &  12.241 &  13.006 &  11.622 &  10.656 & \tablenotemark{a}                                                                                                 \\
UCAC4 407-024595               &  107.6307103 &   -8.7129814 & 11.34 & M     & 17.23 & 131 &   0 &    47.9 &     4.2 &     1.1 &   -85.1 &     0.9 &    99.9 &     0.9 &   9.054 &   8.459 &   8.164 &  14.780 &  13.203 &  13.912 &  12.585 &  11.133 &                                                                                                                   \\
2MASS J07110095-3824460        &  107.7561440 &  -38.4163713 & 14.52 & M     &  1.30 &  35 &   0 &    66.3 &     9.3 &     1.2 &   365.9 &    10.6 &  -782.2 &    10.6 &  11.086 &  10.545 &  10.226 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
NLTT 17513                     &  107.8120739 &   10.4656520 & 14.06 & M     &  1.29 &  63 &   0 &    49.5 &     8.7 &     1.0 &    97.9 &     9.7 &  -134.7 &     9.9 &  11.112 &  10.566 &  10.215 &  17.052 &  15.666 &  16.256 &  15.369 & \nodata &                                                                                                                   \\
WISE J071610.85-201125.4       &  109.0456578 &  -20.1906913 & 14.10 & M     &  1.32 &  92 &   0 &    57.0 &     5.2 &     1.1 &   278.5 &     5.6 &  -189.7 &     5.5 &  11.333 &  10.799 &  10.485 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 98-32099                 &  109.1758431 &  -41.3019991 & 11.70 & M     & 26.26 & 170 &   2 &    46.1 &     4.2 &     1.0 &   111.2 &     4.4 &   -90.7 &     0.6 &   9.531 &   8.985 &   8.720 &  15.137 &  13.521 &  14.284 &  12.854 &  11.533 &                                                                                                                   \\
UCAC4 493-042516               &  109.6744566 &    8.4999044 & 12.05 & M     & 16.59 & 104 &   2 &    41.7 &     4.8 &     1.0 &   -34.6 &     1.3 &  -117.4 &     1.3 &   9.859 &   9.280 &   9.020 &  15.555 &  13.799 &  14.614 &  13.208 &  11.860 & \tablenotemark{a}                                                                                                 \\
2MASS J07193943-2644411        &  109.9145045 &  -26.7449210 & 11.57 & M     & 20.51 & 264 &   6 &    45.7 &     2.8 &     1.4 &    34.3 &     3.3 &   -31.2 &     1.1 &   9.307 &   8.638 &   8.450 &  15.151 &  13.541 &  14.298 &  12.967 &  11.415 &                                                                                                                   \\
UCAC3 131-54431                &  110.2839908 &  -24.8734229 & 10.50 & M     & 19.08 & 368 &   6 &    41.5 &     2.5 &     1.3 &   -12.2 &     2.3 &  -113.5 &     2.8 &   8.559 &   7.895 &   7.658 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
L  527-12                      &  110.4767138 &  -31.0778764 & 11.46 & M     & 39.70 & 140 &   1 &    48.6 &     4.4 &     1.6 &    52.4 &     1.1 &  -229.1 &     1.1 &   9.369 &   8.763 &   8.539 &  14.738 &  13.155 &  13.919 &  12.501 &  11.226 &                                                                                                                   \\
L  136-1                       &  110.8371211 &  -60.1017028 & 10.59 & M     &  2.00 & 131 &   6 &    60.5 &     3.9 &     1.0 &    60.8 &     4.5 &   450.6 &     4.5 &   8.590 &   8.025 &   7.758 &  13.733 &  12.187 &  12.936 &  11.599 &  10.470 &                                                                                                                   \\
L  383-82                      &  111.3970323 &  -42.6484644 & 11.73 & M     &  1.33 & 180 &   2 &    44.7 &     3.1 &     1.2 &  -249.7 &     3.3 &   135.0 &     3.3 &   9.542 &   8.999 &   8.675 &  15.258 &  13.622 &  14.388 &  13.012 &  11.616 &                                                                                                                   \\
LTT  2856                      &  111.6172045 &  -70.8266046 & 10.99 & M     &  2.00 & 155 &   1 &    43.3 &     4.6 &     1.0 &  -291.7 &     5.2 &   296.6 &     5.2 &   9.090 &   8.474 &   8.239 &  14.110 &  12.574 &  13.318 &  11.975 &  10.925 &                                                                                                                   \\
UPM 0726-3033                  &  111.6570766 &  -30.5521894 & 12.53 & M     &  1.37 & 174 &   2 &    53.0 &     3.8 &     1.7 &  -321.9 &     4.3 &    52.4 &     4.2 &  10.093 &   9.535 &   9.196 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  722-22                     &  111.8160291 &  -12.7366548 & 11.42 & M     & 17.91 &  85 &   1 &    43.4 &     4.0 &     1.1 &  -239.6 &     0.8 &    39.2 &     0.8 &   9.378 &   8.802 &   8.536 &  14.601 &  13.052 &  13.804 &  12.416 &  11.253 &                                                                                                                   \\
LHS  1918                      &  112.0545456 &  -18.7904445 & 11.56 & M     & 17.23 & 123 &   1 &    69.5 &     4.5 &     1.0 &     6.3 &     3.9 &   637.7 &     3.8 &   9.049 &   8.454 &   8.167 &  15.365 &  13.668 &  14.411 &  13.035 &  11.322 &                                                                                                                   \\
UPM 0728-8903                  &  112.1341581 &  -89.0632982 & 14.14 & M     & 23.42 &  39 &   0 &    47.3 &     7.2 &     0.8 &   -17.1 &     1.6 &    26.0 &     1.6 &  11.520 &  10.954 &  10.668 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0730-2831                  &  112.5077484 &  -28.5171611 & 13.46 & M     & 42.52 & 151 &   1 &    54.1 &     4.4 &     1.4 &  -149.4 &     0.9 &    91.5 &     0.9 &  10.634 &  10.074 &   9.747 &  18.088 &  15.795 & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  1924                      &  113.0312809 &  -36.1248219 & 11.28 & M     & 17.19 & 108 &   1 &    62.3 &     4.6 &     1.2 &  -249.6 &     3.5 &  -469.6 &     4.8 &   9.095 &   8.565 &   8.326 &  14.667 &  13.013 &  13.787 &  12.389 &  11.097 &                                                                                                                   \\
LP  728-12                     &  113.5809779 &  -13.2453110 & 11.57 & M     & 19.99 & 135 &   1 &    45.0 &     3.4 &     1.1 &  -428.8 &     1.0 &   -60.8 &     1.0 &   9.643 &   9.101 &   8.824 &  14.894 &  13.216 &  14.030 &  12.604 &  11.509 &                                                                                                                   \\
LSPM J0735+1000                &  113.7735598 &   10.0087601 & 13.97 & M     &  1.27 &  80 &   0 &    44.0 &     5.8 &     1.1 &  -257.6 &     7.0 &   214.5 &     7.1 &  11.178 &  10.618 &  10.326 & \nodata & \nodata &  16.983 &  15.558 &  13.592 & \tablenotemark{a}                                                                                                 \\
UCAC3 179-85963                &  113.9647139 &   -0.8152814 & 12.77 & M     & 21.38 &  78 &   3 &    45.7 &     5.6 &     1.1 &   -94.2 &     1.7 &    58.4 &     1.7 &  10.199 &   9.594 &   9.307 &  16.375 &  14.696 &  15.458 &  14.075 &  12.417 &                                                                                                                   \\
2MASS J07420784-6243554        &  115.5327293 &  -62.7317564 & 12.46 & M     & 26.81 & 117 &   5 &    59.7 &     5.0 &     1.1 &    -1.1 &     5.3 &    68.6 &     0.8 &  10.016 &   9.423 &   9.161 &  15.986 &  14.317 &  15.048 &  13.668 &  12.066 &                                                                                                                   \\
UCAC4 434-042012               &  117.4248946 &   -3.3430100 & 11.26 & M     &  1.34 & 103 &   1 &    73.0 &     5.7 &     1.1 &  -151.9 &     6.5 &   -62.0 &     6.1 &   8.891 &   8.342 &   8.025 &  14.811 &  13.147 &  13.900 &  12.523 &  11.003 &                                                                                                                   \\
UCAC2   6733589                &  118.0900290 &  -57.4520177 & 11.20 & M     & 28.23 & 166 &   3 &    42.6 &     3.9 &     1.1 &   -46.9 &     0.5 &    43.2 &     0.5 &   9.044 &   8.413 &   8.146 &  14.563 &  12.960 &  13.755 &  12.358 &  11.038 &                                                                                                                   \\
LP  783-21                     &  118.4053098 &  -18.9670711 & 11.96 & M     & 17.23 & 137 &   2 &    48.4 &     3.8 &     1.2 &  -129.4 &     3.5 &  -246.9 &     3.5 &   9.777 &   9.254 &   8.989 &  15.264 &  13.727 &  14.402 &  13.140 &  11.775 &                                                                                                                   \\
UPM 0754+0223                  &  118.5224037 &    2.3958797 & 13.81 & M     & 20.54 &  41 &   0 &    64.6 &     7.5 &     0.8 &    27.5 &     2.1 &     9.7 &     2.0 &  10.966 &  10.423 &  10.137 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 113-5                        &  118.8206123 &    2.1306927 & 13.80 & VI    & 17.23 &  41 &   0 &    52.1 &     8.3 &     0.8 &   -37.7 &     5.4 &  -423.3 &     5.4 &  11.136 &  10.578 &  10.319 &  17.330 &  15.485 &  16.218 &  14.863 &  13.285 &                                                                                                                   \\
L  313-6                       &  119.2235189 &  -45.6345086 & 10.69 & M     &  1.34 & 166 &   4 &    59.2 &     2.8 &     1.1 &  -197.7 &     3.4 &   638.4 &     3.4 &   8.762 &   8.226 &   8.000 &  13.788 &  12.302 &  13.053 &  11.706 &  10.568 &                                                                                                                   \\
UPM 0758-2934                  &  119.6331685 &  -29.5698685 & 13.35 & M     & 35.18 & 209 &   0 &    41.9 &     3.2 &     1.5 &    49.5 &     1.2 &    77.6 &     1.2 &  10.693 &  10.101 &   9.740 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0758-3931                  &  119.6933164 &  -39.5309686 & 13.45 & M     & 35.96 & 140 &   0 &    43.7 &     3.5 &     1.4 &   135.6 &     0.9 &     9.7 &     0.9 &  11.011 &  10.486 &  10.171 &  16.579 &  15.169 &  15.966 &  14.643 & \nodata &                                                                                                                   \\
UCAC3 121-75794                &  120.2249223 &  -29.5617754 & 11.51 & M     & 35.60 & 262 &   1 &    42.7 &     2.6 &     1.8 &  -114.3 &     0.8 &   -94.6 &     0.7 &   9.352 &   8.845 &   8.531 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G  50-15                       &  120.6425715 &   13.0895633 & 12.11 & VI    & 18.34 &  51 &   0 &    57.5 &     9.0 &     1.0 &   254.6 &     1.2 &  -130.2 &     1.1 &  10.044 &   9.537 &   9.267 &  14.993 &  13.483 &  14.194 &  12.863 &  11.825 &                                                                                                                   \\
UPM 0805-3522                  &  121.2976891 &  -35.3672655 & 12.46 & M     & 35.33 & 110 &   1 &    63.1 &     3.8 &     1.3 &   -31.4 &     0.7 &    47.0 &     0.7 &   9.955 &   9.437 &   9.142 &  16.083 &  14.409 &  15.076 &  13.690 &  12.165 &                                                                                                                   \\
LHS  1979                      &  121.4060606 &   -9.5464747 & 13.12 & M     & 17.25 &  80 &   0 &    58.1 &     7.4 &     1.0 &   485.7 &     5.2 &  -583.3 &     5.1 &  10.313 &   9.761 &   9.443 &  16.986 &  15.109 &  15.951 &  14.537 &  12.720 &                                                                                                                   \\
UCAC4 085-014711               &  122.0705975 &  -73.0285018 & 12.41 & M     & 26.11 & 144 &   1 &    46.9 &     5.6 &     1.0 &    12.9 &     0.8 &  -172.6 &     0.8 &   9.882 &   9.311 &   8.992 &  15.759 &  14.047 &  14.856 &  13.433 &  11.839 &                   \tablenotemark{b}                                                                               \\
UPM 0808-7301B                 &  122.0779248 &  -73.0267834 & 13.15 & M     & 30.71 &  98 &   2 &    46.6 &     6.6 &     1.0 &    20.2 &     0.9 &  -176.3 &     7.8 &  10.550 &   9.991 &   9.684 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
2MASS J08095100-4519463        &  122.4610539 &  -45.3289539 & 12.44 & M     &  1.32 & 278 &   2 &    41.9 &     2.3 &     1.2 &  -223.0 &     2.8 &   128.6 &     2.8 &  10.236 &   9.686 &   9.446 &  16.062 &  14.406 &  15.157 &  13.768 &  12.334 &                                                                                                                   \\
TYC 5430-1154-1                &  122.6105470 &  -11.1598278 & 10.23 & M     & 23.24 &  92 &   1 &    59.3 &     4.7 &     0.9 &    74.7 &     0.7 &    90.7 &     0.7 &   8.287 &   7.652 &   7.441 &  13.305 &  11.774 &  12.538 &  11.160 &  10.116 &                                                                                                                   \\
LP  664-22                     &  122.9684021 &   -8.9196154 & 11.72 & M     & 22.36 &  76 &   0 &    65.4 &     6.6 &     0.9 &  -197.9 &     1.2 &   155.9 &     1.1 &   9.457 &   8.854 &   8.602 &  14.996 &  13.449 &  14.149 &  12.826 &  11.472 & \tablenotemark{a}                                                                                                 \\
UPM 0812-3529                  &  123.1124225 &  -35.4955069 & 14.31 & WD    & 36.45 &  57 &   1 &   104.4 &     5.9 &     1.6 &   -70.9 &     1.0 &   -24.1 &     0.8 &  13.618 &  13.382 &  13.319 &  14.987 &  14.443 &  14.664 &  14.345 & \nodata &                                                                                                                   \\
2MASS J08151599-3600595        &  123.8160037 &  -36.0137269 & 13.28 & M     &  1.32 & 125 &   0 &    43.7 &     4.1 &     1.5 &  -113.7 &     4.5 &   609.0 &     4.4 &  10.736 &  10.174 &   9.881 &  16.677 &  15.133 & \nodata & \nodata &  12.968 &                                                                                                                   \\
ASAS J081742-8243.4            &  124.4113587 &  -82.7245128 &  9.80 & M     & 26.86 & 115 &   0 &    57.9 &     9.0 &     0.7 &   -85.0 &     0.7 &   105.1 &     0.6 &   7.469 &   6.839 &   6.588 &  13.091 &  11.736 &  12.289 &  11.114 &  10.026 &                                                                                               \tablenotemark{d}   \\
UPM 0820-7105                  &  125.1533142 &  -71.0875783 & 12.51 & M     & 29.62 & 131 &   4 &    46.2 &     5.1 &     1.0 &   -58.4 &     5.8 &    42.5 &     0.8 &  10.196 &   9.622 &   9.389 &  15.947 &  14.316 &  15.080 &  13.663 &  12.229 &                                                                                                                   \\
** LDS  217                    &  125.6945847 &  -57.4459967 & 11.19 & M     &  1.32 & 286 &   4 &    78.4 &     3.2 &     1.2 &  -372.9 &     3.7 &   483.6 &     3.7 &   8.626 &   8.085 &   7.802 &  15.005 &  13.323 &  14.078 &  12.697 &  10.951 &                   \tablenotemark{b}                                                                               \\
L  186-66                      &  125.6964955 &  -57.4440001 & 13.44 & M     &  1.31 &  92 &   1 &    84.2 &     5.4 &     1.2 &  -365.6 &     5.8 &   434.9 &     5.7 &  10.256 &   9.744 &   9.348 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
1RXS J082655.9-360554          &  126.7320809 &  -36.1001092 & 12.27 & M     & 37.18 & 165 &   2 &    43.7 &     3.4 &     1.2 &   -19.3 &     0.8 &    77.9 &     0.8 &   9.947 &   9.415 &   9.119 &  15.266 &  13.945 &  14.616 &  13.406 &  11.928 &                                                                                                                   \\
TYC  796-882-1                 &  126.8786411 &    8.6207833 & 10.51 & M     & 19.90 & 110 &   1 &    54.6 &     5.0 &     1.0 &   -56.7 &     1.2 &    97.0 &     1.2 &   8.444 &   7.835 &   7.581 &  13.589 &  12.145 &  12.808 &  11.596 &  10.398 & \tablenotemark{a}                                                                                                 \\
2MASS J08300078-5039461        &  127.4991962 &  -50.6590513 & 12.87 & M     & 17.21 & 114 &   3 &    45.4 &     4.3 &     1.9 &  -552.9 &     4.6 &   813.3 &     4.6 &  10.704 &  10.147 &   9.896 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 114-4                        &  128.7025003 &   -8.8066837 & 11.96 & M     & 17.25 & 130 &   1 &    42.1 &     5.8 &     1.0 &  -120.3 &     4.2 &  -362.6 &     4.1 &   9.701 &   9.221 &   8.897 &  15.370 &  13.760 &  14.514 &  13.109 &  11.755 &                                                                                                                   \\
UPM 0835-6926                  &  128.8021583 &  -69.4422320 & 14.13 & M     & 41.98 &  65 &   0 &    50.2 &     7.4 &     1.1 &  -110.7 &     0.9 &    72.5 &     0.9 &  10.811 &  10.221 &   9.836 & \nodata & \nodata &  17.212 &  15.894 &  13.661 &                                                                                                                   \\
UCAC4 280-042698               &  128.8817881 &  -34.0121789 & 12.24 & M     & 17.24 & 194 &   2 &    60.5 &     3.1 &     1.1 &   -81.4 &     2.9 &  -431.1 &     3.5 &   9.903 &   9.373 &   9.076 & \nodata & \nodata & \nodata &  13.657 & \nodata &                                                                                                                   \\
UPM 0837-5017                  &  129.4947115 &  -50.2953066 & 14.75 & WD    &  1.30 &  79 &   0 &    43.1 &     5.2 &     1.5 &  -278.0 &     5.3 &   170.2 &     5.3 &  14.768 &  14.856 &  14.802 &  14.672 &  14.558 &  14.562 &  14.708 &  14.976 &                                                                                                                   \\
UCAC4 307-049067               &  129.6409718 &  -28.7246263 & 10.21 & M     & 34.27 &  94 &   1 &    76.4 &     6.1 &     1.4 &    80.6 &     0.6 &  -139.4 &     0.6 &   8.108 &   7.584 &   7.282 &  13.520 &  11.852 &  12.685 &  11.219 &  10.079 &                                                                                                                   \\
2MASS J08400174-4044309        &  130.0058036 &  -40.7410621 & 13.99 & M     &  1.31 & 120 &   2 &    49.2 &     4.2 &     1.4 &  -253.8 &     4.4 &   187.9 &     4.4 &  11.187 &  10.636 &  10.248 &  17.850 &  16.211 &  17.009 &  15.596 &  13.645 &                                                                                                                   \\
UPM 0840-3832                  &  130.1702448 &  -38.5440384 & 12.62 & M     & 25.02 & 102 &   0 &    62.7 &     5.2 &     1.6 &    98.4 &     0.9 &   -67.1 &     0.9 &   9.790 &   9.216 &   8.868 &  16.599 &  14.809 &  15.546 &  14.133 &  12.311 &                                                                                                                   \\
LSPM J0841+0237                &  130.3619439 &    2.6234662 & 14.35 & M     & 17.26 &  80 &   0 &    49.6 &     6.3 &     1.0 &  -383.1 &     4.1 &  -117.3 &     3.7 &  11.351 &  10.748 &  10.451 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 114-14                       &  130.5964000 &   -4.8999239 & 11.12 & M     & 17.26 & 169 &   0 &    43.4 &     4.2 &     1.0 &   -59.6 &     3.7 &  -298.6 &     3.6 &   9.047 &   8.544 &   8.186 &  14.386 &  12.826 &  13.567 &  12.223 &  10.957 & \tablenotemark{a}                                                                                                 \\
WISE J084310.30-465924.9       &  130.7940589 &  -46.9911768 & 12.53 & M     &  1.28 & 198 &   0 &    64.3 &     2.9 &     1.5 &   533.7 &     3.2 &  -643.4 &     3.2 &  10.006 &   9.394 &   9.130 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0843-7403                  &  130.8952218 &  -74.0634894 & 12.16 & VI    & 22.36 & 139 &   0 &    51.4 &     5.5 &     1.0 &   -75.6 &     0.8 &  -140.5 &     0.8 &  10.069 &   9.522 &   9.317 &  15.426 &  13.801 &  14.577 &  13.157 &  11.937 &                                                                                                                   \\
UCAC4 210-027908               &  131.1599151 &  -48.0857540 & 11.82 & M     &  1.30 & 167 &   3 &    74.4 &     3.2 &     1.6 &  -323.0 &     3.7 &   785.0 &     3.7 &   9.365 &   8.810 &   8.562 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J08471906-5717547        &  131.8283589 &  -57.2984715 & 11.70 & M     & 25.67 & 346 &   8 &    43.5 &     2.9 &     1.3 &  -128.4 &     0.6 &    17.7 &     0.6 &   9.407 &   8.807 &   8.550 &  15.302 &  13.697 &  14.446 &  13.100 &  11.571 &                                                                                                                   \\
2MASS J08490225+0329470        &  132.2587457 &    3.4966514 & 13.28 & M     & 17.27 &  84 &   1 &    46.9 &     5.7 &     1.0 &  -145.9 &     4.4 &    52.4 &     4.2 &  10.756 &  10.176 &   9.911 &  16.895 &  15.228 &  15.962 &  14.558 &  12.916 &                                                                                                                   \\
LP  786-15                     &  133.0393194 &  -16.3557379 & 11.18 & M     & 18.57 &  89 &   2 &    61.5 &     5.2 &     0.9 &  -105.4 &     1.0 &   234.4 &     1.0 &   9.136 &   8.570 &   8.320 &  14.271 &  12.716 &  13.466 &  12.082 &  10.950 &                                                                                                                   \\
UCAC4 275-043504               &  133.2236381 &  -35.1255797 & 11.96 & M     &  1.32 & 153 &   0 &    50.5 &     3.7 &     1.3 &  -354.5 &     3.8 &    29.2 &     3.8 &   9.769 &   9.185 &   8.944 &  15.468 &  13.806 &  14.559 &  13.208 &  11.793 &                                                                                                                   \\
UCAC2  23854030                &  133.2956441 &  -20.2886893 & 11.50 & M     & 21.79 &  94 &   0 &    45.6 &     5.2 &     1.0 &    37.3 &     0.5 &  -115.0 &     0.6 &   9.323 &   8.716 &   8.482 &  14.745 &  13.188 &  13.923 &  12.590 &  11.272 &                                                                                                                   \\
2MASS J08535516-4137358        &  133.4791013 &  -41.6260092 & 12.46 & M     & 21.09 & 181 &   1 &    42.3 &     3.9 &     1.5 &  -125.6 &     0.9 &   130.0 &     0.9 &   9.940 &   9.372 &   9.098 &  16.046 &  14.409 &  15.202 &  13.798 &  12.223 &                                                                                                                   \\
UCAC4 421-049389               &  133.6327417 &   -5.8573687 & 11.55 & M     & 18.43 &  99 &   0 &    44.0 &     5.3 &     1.0 &  -103.0 &     1.1 &   -40.5 &     1.0 &   9.205 &   8.688 &   8.321 &  14.926 &  13.348 &  14.082 &  12.745 &  11.262 &                                                                                                                   \\
LHS  2072                      &  133.7668937 &  -71.5944651 & 12.57 & M     &  1.31 &  83 &   1 &    56.9 &     6.0 &     1.0 &  -213.8 &     6.7 &   501.1 &     6.5 &  10.165 &   9.592 &   9.340 &  16.265 &  14.452 &  15.276 &  13.840 &  12.329 &                                                                                                                   \\
L  139-24                      &  134.0251229 &  -61.9627692 & 11.58 & M     &  1.32 & 144 &   0 &    52.4 &     4.1 &     1.3 &  -273.5 &     4.5 &  -101.6 &     4.5 &   9.481 &   8.948 &   8.669 &  14.971 &  13.334 &  14.112 &  12.733 &  11.433 &                                                                                                                   \\
G  41-8                        &  134.0812263 &   12.6627648 & 12.34 & M     & 17.27 &  81 &   2 &    89.0 &     7.6 &     1.0 &   -55.8 &     4.8 &  -232.9 &     4.6 &   9.585 &   9.033 &   8.708 &  16.295 &  14.480 &  15.239 &  13.810 &  12.006 & \tablenotemark{a}                                                                                                 \\
LTT  3324                      &  134.8211410 &  -24.8863952 & 11.83 & M     &  1.33 & 129 &   2 &    45.1 &     4.2 &     1.0 &  -116.4 &     4.3 &  -305.8 &     4.0 &   9.882 &   9.329 &   9.037 &  14.982 &  13.425 &  14.208 &  12.837 &  11.695 &                                                                                                                   \\
UPM J0901-6526                 &  135.3814398 &  -65.4436442 & 12.84 & M     & 17.24 & 124 &   0 &    61.4 &     4.6 &     1.1 &   -65.0 &     4.0 &   215.5 &     3.9 &  10.140 &   9.589 &   9.282 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 539-047176               &  135.5954657 &   17.7755206 & 12.13 & M     & 18.50 &  72 &   1 &    46.5 &     7.1 &     1.2 &  -130.7 &     1.8 &   -45.4 &     1.8 &   9.645 &   9.039 &   8.784 &  15.582 &  13.915 &  14.672 &  13.303 &  11.800 & \tablenotemark{a}                                                                                                 \\
UPM 0903-2140                  &  135.8135092 &  -21.6758636 & 14.01 & VI    & 32.98 &  49 &   0 &    44.3 &     7.1 &     1.0 &    46.6 &     0.9 &    85.7 &     0.9 &  11.426 &  10.884 &  10.607 &  17.409 &  15.586 &  16.388 &  14.923 &  13.533 &                                                                                                                   \\
2MASS J09042953-2509121        &  136.1213797 &  -25.1541787 & 12.53 & M     &  1.37 & 176 &   0 &    43.0 &     3.7 &     0.9 &  -343.4 &     3.8 &  -182.1 &     3.6 &  10.146 &   9.619 &   9.314 &  16.194 &  14.538 &  15.293 &  13.932 &  12.387 &                                                                                                                   \\
LHS  2098                      &  136.1678496 &  -12.3229888 & 13.75 & M     & 17.26 &  39 &   0 &    49.0 &     8.2 &     1.0 &    93.7 &     5.0 &  -681.3 &     4.6 &  10.746 &  10.204 &   9.893 &  17.413 &  15.697 &  16.452 &  14.985 &  13.092 &                                                                                                                   \\
UCAC4 452-045961               &  137.3812838 &    0.2308742 & 10.86 & M     & 17.27 &  96 &   2 &    44.9 &     6.2 &     1.0 &    63.3 &     3.8 &  -175.5 &     3.6 &   9.043 &   8.437 &   8.181 &  13.741 &  12.247 &  12.973 &  11.616 &  10.705 &                                                                                                                   \\
GJ  3537                       &  137.4127804 &    6.7032659 & 11.53 & M     & 18.39 & 149 &   3 &    45.0 &     4.3 &     1.0 &   -73.0 &     1.3 &    51.2 &     1.3 &   9.294 &   8.633 &   8.440 &  14.892 &  13.323 &  14.064 &  12.678 &  11.381 &                                                                                                                   \\
UPM 0910-4249                  &  137.6940552 &  -42.8180874 & 14.31 & M     & 13.37 &  96 &   0 &    51.2 &     7.0 &     1.2 &  -179.3 &     1.9 &     6.6 &     1.8 &  11.225 &  10.673 &  10.333 &  17.863 &  16.586 &  16.912 &  15.567 & \nodata &                                                                                                                   \\
2MASS J09120601-5444041        &  138.0233304 &  -54.7352248 & 13.75 & M     &  1.32 & 148 &   0 &    50.5 &     4.9 &     1.5 &  -224.6 &     5.1 &  -171.0 &     5.0 &  11.390 &  10.897 &  10.602 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  2116                      &  138.2782760 &  -31.7837570 & 12.56 & M     &  1.26 &  85 &   1 &    46.3 &     7.2 &     1.0 &  -554.9 &     6.3 &   245.7 &     5.8 &  10.219 &   9.646 &   9.397 &  16.011 &  14.424 &  15.206 &  13.784 &  12.301 &                                                                                                                   \\
LHS  2119                      &  138.4976446 &    0.3099961 & 11.59 & M     & 17.27 & 103 &   0 &    48.4 &     7.6 &     1.0 &  -586.6 &     5.0 &  -293.9 &     4.7 &   9.465 &   8.932 &   8.685 &  14.854 &  13.228 &  13.973 &  12.602 &  11.374 &                                                                                                                   \\
UCAC3 184-100907               &  139.0426521 &    1.8853484 & 11.14 & M     & 20.94 & 137 &   3 &    68.4 &     4.6 &     1.0 &    51.0 &     1.3 &  -100.4 &     1.3 &   8.770 &   8.258 &   7.960 &  14.601 &  13.028 &  13.754 &  12.405 &  10.905 &                                                                                                                   \\
LHS  5148                      &  139.2117958 &  -55.9316679 & 11.60 & M     &  1.32 & 274 &   0 &    75.9 &     3.3 &     1.5 &  -116.3 &     3.4 &  -458.5 &     3.3 &   9.439 &   8.879 &   8.586 &  15.226 &  13.490 &  14.287 &  12.891 &  11.429 &                                                                                                                   \\
LP  787-22                     &  139.7810197 &  -21.1746381 & 12.31 & M     & 17.26 & 102 &   2 &    45.9 &     5.4 &     1.0 &   143.6 &     3.6 &  -278.7 &     3.4 &  10.118 &   9.547 &   9.289 &  15.601 &  13.933 &  14.713 &  13.327 &  12.073 &                                                                                                                   \\
2MASS J09194212-4457038        &  139.9244670 &  -44.9503931 & 13.05 & VI    &  1.32 & 137 &   1 &    41.5 &     3.6 &     1.4 &  -160.3 &     3.6 &   157.3 &     3.6 &  10.873 &  10.339 &  10.052 &  16.680 &  14.805 &  15.695 &  14.224 &  12.905 &                                                                                                                   \\
UCAC4 469-041319               &  140.0447744 &    3.7908192 & 11.76 & M     & 17.13 & 134 &   0 &    43.3 &     4.6 &     0.9 &  -117.2 &     1.3 &    70.0 &     1.3 &   9.310 &   8.690 &   8.430 &  15.066 &  13.404 &  14.169 &  12.801 &  11.358 &                                                                                                                   \\
UCAC4 439-049099               &  140.4512936 &   -2.3286776 & 10.56 & M     & 19.50 &  82 &   8 &    93.5 &     5.7 &     0.7 &   179.9 &     1.2 &     7.9 &     1.2 &   8.441 &   7.901 &   7.611 &  13.731 &  12.115 &  12.899 &  11.470 &  10.284 &                                                                                                                   \\
UPM 0926-3301                  &  141.5000006 &  -33.0211177 & 13.36 & M     &  1.30 &  93 &   1 &    44.3 &     5.6 &     1.1 &  -201.0 &     5.3 &   260.8 &     5.1 &  10.867 &  10.324 &  10.002 & \nodata & \nodata &  15.963 &  14.628 &  13.153 &                                                                                                                   \\
LSPM J0927+0137                &  141.9951285 &    1.6247867 & 14.11 & M     & 17.32 &  98 &   0 &    45.2 &     6.3 &     1.0 &  -250.1 &     4.7 &   -13.7 &     4.5 &  11.435 &  10.859 &  10.581 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0929-4910                  &  142.2662872 &  -49.1751885 & 12.23 & M     & 21.00 & 159 &   6 &    45.5 &     4.0 &     2.0 &  -152.7 &     4.5 &    97.2 &     0.9 &  10.065 &   9.519 &   9.280 &  15.505 &  13.853 &  14.630 &  14.125 &  12.063 &                                                                                                                   \\
UCAC3 83-63702                 &  142.4472884 &  -48.5994104 & 12.00 & M     & 20.24 & 146 &   5 &    48.0 &     4.3 &     1.9 &   -81.9 &     0.9 &    32.9 &     0.9 &   9.558 &   8.983 &   8.731 &  15.391 &  13.837 &  14.513 &  13.204 &  11.772 &                                                                                                                   \\
UCAC4 463-045476               &  142.7117070 &    2.4559623 & 11.88 & M     & 19.61 & 161 &   1 &    57.1 &     4.4 &     1.1 &   -27.0 &     1.4 &    82.8 &     1.4 &   9.415 &   8.856 &   8.578 &  15.438 &  13.815 &  14.559 &  13.224 &  11.574 & \tablenotemark{a}                                                                                                 \\
2MASS J09320906-4838303        &  143.0361036 &  -48.6415978 & 14.13 & VI    &  1.35 &  68 &   0 &    42.1 &     6.5 &     1.9 &  -247.6 &     7.1 &    34.1 &     7.0 &  11.540 &  11.007 &  10.700 &  17.561 &  15.910 &  16.649 &  15.301 &  13.828 &                                                                                                                   \\
G 161-48                       &  143.4853013 &  -10.1557364 & 11.25 & M     & 17.31 & 177 &   1 &    43.7 &     2.9 &     1.0 &    77.2 &     2.8 &   239.0 &     2.8 &   9.345 &   8.746 &   8.508 &  14.467 &  12.904 &  13.663 &  12.298 &  11.134 &                                                                                                                   \\
LP  846-15                     &  143.6178105 &  -26.7242141 & 12.01 & M     & 17.31 & 150 &   1 &    63.6 &     3.1 &     1.2 &   293.4 &     3.8 &   -26.8 &     3.0 &   9.473 &   8.942 &   8.619 &  15.689 &  13.992 &  14.783 &  13.363 &  11.784 &                                                                                                                   \\
LTT  3532                      &  143.9777200 &  -33.7316188 & 11.51 & M     &  1.29 & 138 &   1 &    42.6 &     5.3 &     1.1 &   194.6 &     4.6 &  -152.0 &     4.6 &   9.394 &   8.822 &   8.576 &  14.567 &  13.047 &  13.758 &  12.442 &  11.271 &                                                                                                                   \\
G 161-51                       &  144.0171710 &   -6.1169491 & 12.11 & M     & 17.31 & 220 &   0 &    44.2 &     3.7 &     0.9 &  -663.4 &     3.3 &  -319.4 &     3.2 &   9.854 &   9.262 &   9.006 &  15.626 &  14.010 &  14.732 &  13.409 &  11.964 &                                                                                                                   \\
UPM 0936-3740                  &  144.0798663 &  -37.6765669 & 11.36 & M     & 43.30 & 152 &   1 &    41.3 &     3.2 &     0.8 &   -90.5 &     0.4 &     6.1 &     0.4 &   9.271 &   8.715 &   8.483 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
WISE J093651.28-651349.5       &  144.2145535 &  -65.2302692 & 13.62 & M     &  1.34 &  83 &   0 &    67.9 &     5.9 &     1.3 &   273.0 &     6.9 &   123.0 &     6.7 &  10.645 &  10.098 &   9.788 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC2  21305110                &  144.3944021 &  -25.7875675 & 10.36 & M     & 22.60 & 147 &   5 &    45.6 &     2.7 &     1.3 &   -63.3 &     0.4 &    21.6 &     0.4 &   8.318 &   7.676 &   7.465 &  13.474 &  11.944 &  12.689 &  11.359 &  10.235 &                                                                                                                   \\
NLTT 22280                     &  144.8740375 &   14.6468100 & 11.66 & M     & 17.32 & 120 &   1 &    52.2 &     5.9 &     1.2 &  -153.1 &     4.7 &   -78.7 &     4.4 &   9.393 &   8.823 &   8.554 &  15.015 &  13.432 &  14.154 &  12.799 &  11.449 & \tablenotemark{a}                                                                                                 \\
2MASS J09393881-6135113        &  144.9167397 &  -61.5866364 & 13.29 & M     &  1.34 & 162 &   0 &    45.3 &     4.3 &     1.5 &   555.5 &     4.7 &   -26.7 &     4.6 &  10.797 &  10.300 &   9.983 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 235-039201               &  144.9348754 &  -43.0090983 & 11.76 & M     &  1.30 & 130 &   0 &    41.6 &     4.7 &     1.4 &  -191.8 &     4.5 &  -340.2 &     4.4 &   9.503 &   8.872 &   8.637 &  15.070 &  13.606 &  14.255 &  13.027 &  11.553 &                                                                                                                   \\
G 161-63                       &  145.3594998 &   -5.1404793 & 10.69 & M     & 17.31 & 214 &   2 &    42.5 &     3.9 &     0.9 &   227.6 &     3.0 &   -90.3 &     2.9 &   8.739 &   8.175 &   7.923 &  13.633 &  12.111 &  12.840 &  11.494 &  10.518 &                                                                                                                   \\
LHS  2186                      &  146.5361520 &   -4.4278925 & 12.18 & M     & 17.28 &  82 &   2 &    45.8 &     7.4 &     0.9 &  -552.0 &     4.7 &   163.7 &     4.3 &   9.688 &   9.154 &   8.832 &  15.827 &  14.099 &  14.946 &  13.442 &  11.831 & \tablenotemark{a}                                                                                                 \\
UCAC4 167-035671               &  147.1056177 &  -56.7380594 & 11.86 & M     &  1.35 & 250 &   1 &    54.9 &     3.0 &     1.2 &  -122.1 &     3.2 &   327.2 &     3.2 &   9.571 &   8.919 &   8.665 &  15.506 &  13.901 &  14.655 &  13.325 &  11.780 &                                                                                                                   \\
UCAC4 093-020216               &  148.0871132 &  -71.5491217 & 11.24 & M     &  1.30 & 132 &   5 &    60.0 &     4.9 &     1.1 &   378.5 &     5.9 &    -1.6 &     6.1 &   9.183 &   8.604 &   8.360 &  14.453 &  12.923 &  13.681 &  12.304 &  11.120 &                                                                                                                   \\
LP  728-71                     &  148.1735433 &  -15.6044054 & 11.59 & M     & 25.85 & 168 &   0 &    60.1 &     4.0 &     1.1 &  -120.4 &     0.7 &  -133.5 &     0.7 &   9.320 &   8.726 &   8.507 &  15.080 &  13.463 &  14.212 &  12.850 &  11.447 &                                                                                                                   \\
LTT  3629                      &  148.3762997 &  -31.4710558 & 11.00 & M     &  1.31 &  91 &   0 &    45.9 &     4.5 &     0.8 &    25.9 &     5.1 &  -237.1 &     4.9 &   9.135 &   8.545 &   8.319 &  13.874 &  12.456 &  13.172 &  11.864 &  10.751 &                                                                                                                   \\
LHS  2212                      &  149.1101398 &   22.6491902 & 12.27 & M     & 17.27 &  68 &   1 &    77.6 &    10.8 &     0.8 &  -438.8 &     6.0 &  -261.0 &     5.9 &   9.621 &   9.030 &   8.724 &  15.920 &  14.196 &  14.971 &  13.563 &  12.932 & \tablenotemark{a}                                                                                                 \\
2MASS J10003091-4130351        &  150.1285021 &  -41.5082167 & 12.44 & M     &  1.30 &  81 &   0 &    59.4 &     5.2 &     1.0 &   -44.0 &     5.8 &   368.0 &     5.8 &  10.137 &   9.560 &   9.257 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J10010637-7450147        &  150.2758441 &  -74.8366592 & 13.95 & M     & 32.39 &  56 &   1 &    49.1 &     7.1 &     1.2 &   -49.2 &     1.3 &   181.4 &     1.3 &  11.181 &  10.596 &  10.296 &  17.550 &  15.845 &  16.678 &  15.267 &  13.529 &                                                                                                                   \\
UPM 1001-6814                  &  150.3817915 &  -68.2429060 & 11.85 & M     &  1.32 & 156 &   3 &    50.3 &     4.9 &     1.2 &  -304.1 &     5.3 &   202.4 &     5.3 &   9.787 &   9.256 &   8.985 &  15.103 &  13.543 &  14.279 &  12.945 &  11.697 &                                                                                                                   \\
2MASS J10015413-3658086        &  150.4748117 &  -36.9684331 & 13.40 & M     &  1.32 &  51 &   0 &    42.7 &     6.2 &     1.2 &  -128.8 &     6.9 &   156.6 &     6.8 &  10.970 &  10.394 &  10.112 &  16.712 &  15.084 &  15.850 &  14.494 &  13.058 &                                                                                                                   \\
2MASS J10033606-2717454        &  150.8990117 &  -27.2956381 & 12.95 & M     &  1.31 & 106 &   1 &    43.2 &     3.9 &     0.9 &  -238.1 &     4.1 &    68.6 &     4.1 &  10.565 &  10.007 &   9.712 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  489-22                     &  151.2355245 &   13.2237080 & 11.97 & M     & 17.97 & 178 &   0 &    44.2 &     6.1 &     1.0 &  -173.3 &     1.4 &  -144.7 &     1.4 &   9.992 &   9.386 &   9.173 &  15.014 &  13.515 &  14.247 &  12.903 &  11.803 &                                                                                                                   \\
UPM 1005-5543                  &  151.4378179 &  -55.7289520 & 13.81 & M     & 25.98 &  51 &   1 &    43.1 &     6.9 &     1.2 &  -157.7 &     1.2 &    91.3 &     1.4 &  11.134 &  10.587 &  10.306 &  17.457 &  15.580 & \nodata & \nodata &  13.372 &                                                                                                                   \\
UCAC4 201-041594               &  151.5357185 &  -49.8280802 & 11.02 & M     & 20.29 &  92 &   0 &    48.2 &     5.0 &     1.4 &   -54.2 &     0.9 &  -185.3 &     0.9 &   8.886 &   8.326 &   8.104 &  14.196 &  12.685 &  13.407 &  12.115 &  10.867 &                                                                                                                   \\
UCAC4 387-053957               &  151.7165850 &  -12.7817530 & 12.39 & M     & 25.15 & 146 &   0 &    46.8 &     4.9 &     0.9 &  -106.1 &     2.9 &     3.3 &     2.9 &   9.749 &   9.229 &   8.902 &  16.336 &  14.531 &  15.314 &  13.925 &  12.145 &                                                                                                                   \\
L 1039-21                      &  152.1854906 &    2.7305143 & 10.89 & M     & 17.34 & 103 &   0 &    42.8 &     5.1 &     1.0 &   -79.9 &     4.0 &  -448.0 &     3.9 &   8.590 &   7.979 &   7.741 &  13.783 &  12.318 &  13.022 &  11.748 &  10.436 &                                                                                                                   \\
UPM 1010-2203                  &  152.5992440 &  -22.0629907 & 13.75 & VI    & 31.43 &  50 &   1 &    50.4 &     7.7 &     1.0 &   -29.7 &     1.0 &   -30.6 &     1.3 &  11.763 &  11.221 &  10.898 &  16.493 &  14.980 &  15.766 &  14.427 &  13.405 &                                                                                                                   \\
UPM 1011-4940                  &  152.9884456 &  -49.6820033 & 13.99 & M     & 21.98 &  64 &   0 &    44.3 &     4.5 &     1.4 &    10.9 &     0.7 &    33.7 &     0.7 &  12.031 &  11.469 &  11.171 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1015-4912                  &  153.8110472 &  -49.2020633 & 13.24 & M     & 21.61 &  84 &   0 &    44.5 &     5.1 &     1.4 &   -33.9 &     1.8 &  -104.9 &     1.8 &  10.498 &   9.889 &   9.629 & \nodata & \nodata &  15.665 &  14.377 &  12.817 &                                                                                                                   \\
UCAC4 538-050967               &  153.9760577 &   17.4908907 & 11.11 & M     & 17.31 &  90 &   0 &    77.3 &     6.3 &     1.3 &   282.2 &     4.5 &    -0.5 &     4.4 &   8.696 &   8.147 &   7.861 &  14.498 &  12.904 &  13.615 &  12.284 &  10.873 &                                                                                                                   \\
UCAC4 265-055669               &  155.3014256 &  -37.0967560 & 11.82 & M     &  1.35 &  94 &   0 &    51.9 &     5.7 &     1.0 &   207.9 &     6.0 &  -274.0 &     5.6 &   9.390 &   8.748 &   8.466 &  15.232 &  13.709 &  14.390 &  13.101 &  11.599 &                                                                                                                   \\
2MASS J10211257-2726253        &  155.3035763 &  -27.4418246 & 14.11 & M     &  1.36 &  65 &   0 &    48.3 &     7.6 &     0.9 &   218.7 &     8.7 &  -320.9 &     8.5 &  11.377 &  10.903 &  10.595 & \nodata & \nodata &  16.884 &  15.257 &  13.701 &                                                                                                                   \\
L  142-86                      &  156.0274974 &  -63.9997011 &  9.30 & M     & 17.31 &  63 &   1 &    53.8 &     8.2 &     1.5 &  -163.7 &     4.9 &  -293.7 &     4.9 &   7.538 &   6.853 &   6.663 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  2258                      &  156.2598763 &   -9.0887764 & 13.66 & M     & 17.34 &  77 &   1 &    45.7 &     6.7 &     1.1 &  -433.4 &     4.7 &  -328.2 &     4.6 &  10.985 &  10.450 &  10.180 & \nodata & \nodata &  16.405 &  15.020 &  13.198 &                                                                                                                   \\
UPM 1025-4918                  &  156.3599239 &  -49.3041293 & 12.72 & M     &  1.36 &  93 &   6 &    42.9 &     5.2 &     1.1 &  -195.5 &     5.9 &    63.9 &     5.8 &  10.283 &   9.695 &   9.426 &  16.218 &  14.578 &  15.358 &  13.948 &  12.442 &                                                                                                                   \\
LHS  2261                      &  156.3671137 &  -49.9064838 & 11.09 & M     &  1.36 & 109 &   3 &    48.8 &     5.1 &     1.1 &  -565.6 &     6.1 &   159.2 &     6.0 &   9.199 &   8.674 &   8.412 &  14.193 &  12.609 &  13.398 &  11.976 &  11.030 &                                                                                                                   \\
LTT  3835                      &  156.6584362 &  -16.8564371 & 10.59 & M     &  1.35 & 154 &   4 &    43.8 &     3.9 &     0.9 &  -210.2 &     4.5 &  -289.6 &     4.3 &   8.547 &   7.895 &   7.689 &  13.688 &  12.207 &  12.950 &  11.612 &  10.448 &                                                                                                                   \\
LTT  3858                      &  157.7839315 &  -41.4633671 & 11.56 & M     &  1.34 & 161 &   6 &    52.7 &     3.2 &     0.9 &  -286.0 &     3.3 &    53.0 &     3.2 &   9.434 &   8.850 &   8.610 &  15.016 &  13.337 &  14.171 &  12.720 &  11.421 &                                                                                                                   \\
2MASS J10343785-4259570        &  158.6531974 &  -42.9973738 & 14.48 & M     &  1.34 &  81 &   1 &    54.3 &     5.7 &     1.0 &  -722.0 &     5.3 &   391.3 &     5.2 &  11.650 &  11.150 &  10.886 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 162-70                       &  158.7556504 &   -9.4115154 & 10.49 & M     & 17.60 &  76 &   0 &    63.2 &     6.7 &     1.0 &   224.0 &     1.1 &  -183.5 &     1.1 &   8.276 &   7.678 &   7.393 &  13.739 &  12.188 &  12.936 &  11.612 &  10.248 &                                                                                                                   \\
2MASS J10381517-4933446        &  159.5611495 &  -49.5648189 & 13.01 & M     & 17.33 & 154 &   3 &    87.7 &     5.1 &     1.1 &  -301.9 &     4.0 &  -563.0 &     4.9 &  10.312 &   9.722 &   9.430 &  17.192 &  15.126 &  16.076 &  14.487 &  12.720 &                                                                                                                   \\
2MASS J10393240-3820020        &  159.8833963 &  -38.3369516 & 13.82 & M     & 17.33 & 102 &   0 &    61.3 &     6.3 &     1.0 &  -281.6 &     4.3 &  -700.2 &     4.3 &  10.846 &  10.301 &   9.998 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1040-3551                  &  160.2305439 &  -35.8586129 & 12.71 & M     & 37.54 & 124 &   2 &    45.6 &     4.0 &     1.0 &  -130.4 &     0.8 &    14.2 &     0.8 &  10.302 &   9.676 &   9.446 &  16.326 &  14.598 &  15.404 &  13.995 &  12.481 &                                                                                                                   \\
LP  904-51                     &  160.4351281 &  -31.1995756 & 14.07 & M     &  1.34 &  74 &   1 &    61.4 &     5.5 &     1.1 &   353.4 &     6.2 &  -262.4 &     6.0 &  11.041 &  10.445 &  10.162 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  2303                      &  161.1186781 &  -18.6371009 & 12.60 & VI    & 17.34 &  91 &   0 &    89.3 &     6.1 &     1.0 &  -669.5 &     4.4 &  -425.3 &     4.3 &  10.057 &   9.553 &   9.291 &  16.410 &  14.538 &  15.377 &  13.945 &  12.265 &                                                                                                                   \\
UPM 1045-5059                  &  161.3780589 &  -50.9916005 & 12.63 & M     &  1.34 & 120 &   0 &    45.4 &     5.7 &     1.1 &  -387.3 &     6.0 &   116.0 &     5.7 &  10.045 &   9.448 &   9.177 &  16.086 &  14.564 &  15.238 &  14.041 &  12.497 &                                                                                                                   \\
LHS  5176                      &  161.4653572 &  -60.8188073 & 11.58 & M     & 17.33 & 278 &   6 &    42.2 &     2.6 &     1.8 &   477.1 &     2.7 &  -194.6 &     2.7 &   9.626 &   9.018 &   8.765 &  14.990 &  13.346 &  14.127 &  12.726 &  11.490 &                                                                                                                   \\
LP  849-6                      &  161.4647094 &  -23.1507558 & 12.93 & M     & 17.34 & 103 &   0 &    58.4 &     4.7 &     1.0 &  -256.8 &     4.1 &  -149.1 &     4.1 &  10.044 &   9.488 &   9.176 &  16.904 &  15.156 &  15.933 &  14.476 &  12.588 &                                                                                                                   \\
L   37-56                      &  161.9006179 &  -79.4636853 & 11.45 & M     &  1.38 & 174 &   2 &    73.1 &     4.9 &     1.1 &  -448.8 &     5.8 &  -219.8 &     5.7 &   9.052 &   8.485 &   8.139 &  15.041 &  13.400 &  14.185 &  12.824 &  11.272 &                                                                                                                   \\
UPM 1051-5052                  &  162.7642183 &  -50.8798960 & 13.38 & M     & 28.84 &  94 &   0 &    55.1 &     6.2 &     1.2 &   -38.4 &     1.0 &   165.4 &     0.9 &  10.610 &  10.044 &   9.711 &  17.277 &  15.576 &  16.326 &  14.832 &  12.894 &                                                                                                                   \\
UPM 1055-7356                  &  163.8163324 &  -73.9368164 & 14.51 & M     &  1.36 &  80 &   0 &    75.9 &     7.0 &     1.2 &   148.6 &     7.1 &  -217.2 &     6.8 &  10.630 &  10.047 &   9.666 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G  45-17                       &  163.8931434 &    7.9333640 & 11.01 & M     & 17.32 &  79 &  10 &    41.8 &     6.2 &     1.1 &  -256.8 &     3.7 &  -127.2 &     3.6 &   9.159 &   8.591 &   8.341 &  13.637 &  12.172 &  12.932 &  11.577 &  10.824 &                                                                                                                   \\
UCAC4 472-044714               &  164.0930047 &    4.2624069 & 11.24 & M     & 21.55 &  95 &   1 &    44.4 &     5.9 &     1.1 &    56.2 &     1.2 &   -97.9 &     1.2 &   9.179 &   8.539 &   8.301 &  14.323 &  12.781 &  13.518 &  12.190 &  11.006 &                                                                                                                   \\
UCAC4 371-059841               &  164.1625001 &  -15.8834890 & 10.31 & M     &  1.32 & 124 &   4 &    61.5 &     4.0 &     1.0 &    75.9 &     4.5 &  -447.8 &     4.4 &   8.071 &   7.468 &   7.226 &  13.360 &  11.814 &  12.567 &  11.278 &  10.062 &                                                                                                                   \\
UCAC3 47-79131                 &  164.4965066 &  -66.7718083 & 10.98 & M     &  1.34 & 166 &   2 &    41.5 &     5.6 &     1.6 &  -216.7 &     5.4 &   147.4 &     5.4 &   8.935 &   8.288 &   8.036 &  13.327 &  12.250 &  12.779 &  11.791 &  10.785 &                                                                                                                   \\
2MASS J10584711-3854147        &  164.6924818 &  -38.9032279 & 13.59 & M     &  1.33 & 118 &   0 &    48.8 &     6.4 &     1.0 &  -660.3 &     6.1 &   201.3 &     6.0 &  11.011 &  10.515 &  10.207 &  17.454 &  15.539 &  16.384 &  14.924 &  13.210 &                                                                                                                   \\
G  56-11                       &  165.7834510 &   15.2973401 & 11.34 & M     & 17.28 &  72 &   1 &    67.4 &     9.8 &     1.2 &  -386.5 &     6.0 &   -95.4 &     5.8 &   8.890 &   8.301 &   8.028 &  14.712 &  13.074 &  13.898 &  12.480 &  11.004 & \tablenotemark{a}                                                                                                 \\
LHS  5186                      &  166.1066914 &  -17.8036359 & 13.86 & M     &  1.31 &  93 &   0 &    41.3 &     5.4 &     0.9 &   344.4 &     5.0 &  -300.1 &     4.9 &  10.826 &  10.194 &   9.867 &  17.785 &  15.787 &  16.692 &  15.171 &  13.370 &                                                                                                                   \\
2MASS J11043379-6232344        &  166.1387279 &  -62.5431677 & 12.96 & M     & 17.33 & 170 &   3 &    58.6 &     4.6 &     1.9 &  -235.2 &     4.0 &   -62.0 &     3.9 &  10.256 &   9.677 &   9.357 & \nodata & \nodata &  15.981 &  14.526 &  12.745 &                                                                                                                   \\
LP  849-51                     &  166.2782631 &  -22.2160295 & 13.84 & M     &  1.30 &  41 &   0 &    60.4 &     8.0 &     1.0 &   -64.0 &    10.2 &  -356.3 &    10.0 &  10.703 &  10.143 &   9.820 & \nodata & \nodata &  16.722 &  15.340 &  13.258 &                                                                                                                   \\
LHS  5187                      &  166.4125839 &  -52.7874150 & 11.97 & M     &  1.33 & 136 &   2 &    50.8 &     4.6 &     1.1 &  -471.8 &     4.9 &   170.6 &     4.9 &   9.654 &   9.072 &   8.809 &  15.440 &  13.859 &  14.597 &  13.215 &  11.723 &                                                                                                                   \\
UPM 1107-2549                  &  166.8221691 &  -25.8240193 & 13.18 & M     &  1.32 &  53 &   0 &    51.1 &     5.8 &     1.0 &  -315.6 &     6.6 &  -139.7 &     6.6 &  10.591 &   9.999 &   9.711 &  16.726 &  15.035 &  15.757 &  14.421 &  12.847 &                                                                                                                   \\
UCAC3 108-126340               &  166.9213266 &  -36.1000116 & 11.46 & M     & 39.20 & 109 &   3 &    42.5 &     3.4 &     1.0 &    29.6 &     0.4 &   -78.8 &     0.4 &   9.584 &   8.918 &   8.660 &  14.457 &  13.004 &  13.732 &  12.387 &  11.340 &                                                                                                                   \\
UCAC4 329-061734               &  167.4721629 &  -24.2494383 & 13.03 & M     & 28.29 &  93 &   0 &    59.0 &     5.5 &     1.0 &    43.2 &     0.6 &   100.4 &     0.6 &  10.144 &   9.602 &   9.260 &  16.817 &  15.151 &  15.967 &  14.492 &  12.632 &                                                                                                                   \\
LHS  6199                      &  168.8025596 &   19.4512508 & 11.14 & M     & 17.31 & 124 &   1 &    48.5 &     6.5 &     1.1 &   185.2 &     4.8 &  -466.1 &     4.7 &   8.919 &   8.366 &   8.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}                                                                                                 \\
LHS  2385                      &  169.1544216 &  -27.9588032 & 11.78 & M     &  1.32 &  89 &   0 &    68.4 &     4.8 &     1.0 &  -469.8 &     6.2 &  -803.0 &     6.1 &   9.364 &   8.909 &   8.621 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  732-15                     &  169.2751910 &  -11.3743403 & 11.95 & M     &  1.31 &  94 &   3 &    55.0 &     6.2 &     1.2 &  -390.1 &     5.7 &  -139.5 &     5.4 &   9.616 &   8.950 &   8.725 &  15.425 &  13.751 &  14.514 &  13.166 &  11.695 &                                                                                                                   \\
2MASS J11172930-3202095        &  169.3711357 &  -32.0378165 & 12.78 & M     & 17.34 &  88 &   1 &    59.1 &     4.5 &     0.9 &  -194.6 &     3.6 &  -417.8 &     3.6 &  10.344 &   9.759 &   9.477 &  16.386 &  14.626 &  15.410 &  13.985 &  12.511 &                                                                                                                   \\
LP  733-99                     &  170.0245648 &  -10.4962329 &  9.90 & M     & 17.26 &  44 &   1 &    68.5 &    12.6 &     1.0 &  -196.3 &     4.3 &    23.9 &     4.1 &   7.814 &   7.214 &   6.967 &  12.733 &  11.252 &  11.999 &  10.655 & \nodata &                                                                                                                   \\
UPM 1121-5549                  &  170.3254230 &  -55.8217021 & 11.88 & M     & 20.46 & 190 &   4 &    56.5 &     4.5 &     1.4 &   -16.8 &     1.0 &   -18.8 &     1.0 &   9.633 &   9.048 &   8.782 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  792-59                     &  171.3696186 &  -19.0321298 & 13.48 & M     & 32.76 & 101 &   0 &    55.7 &     5.5 &     1.0 &   141.6 &     1.7 &  -162.5 &     1.7 &  10.673 &  10.142 &   9.789 &  17.253 &  15.623 &  16.308 &  14.914 &  13.049 &                                                                                                                   \\
2MASS J11253730-3834428        &  171.4022164 &  -38.5793703 & 12.62 & M     & 17.44 & 111 &   1 &    63.0 &     4.2 &     0.9 &  -573.0 &     4.5 &  -181.6 &     3.3 &  10.087 &   9.510 &   9.187 & \nodata &  14.592 &  15.340 &  13.891 &  12.332 &                                                                                                                   \\
UPM 1130-5959                  &  172.5757650 &  -59.9868262 & 11.69 & M     & 19.54 & 278 &   7 &    45.9 &     3.1 &     2.1 &  -144.3 &     0.9 &   -64.0 &     0.9 &   9.628 &   9.066 &   8.767 &  15.104 &  13.543 &  14.237 &  12.901 &  11.617 &                                                                                                                   \\
LP  850-42                     &  172.8893374 &  -23.3135538 & 13.31 & M     & 17.44 &  56 &   0 &    44.6 &     6.2 &     0.9 &   251.6 &     4.5 &  -237.3 &     4.4 &  10.723 &  10.167 &   9.927 &  16.544 &  14.976 &  15.677 &  14.352 &  12.817 &                                                                                                                   \\
UPM 1132-5223                  &  173.0508520 &  -52.3892354 & 14.47 & M     & 32.34 &  38 &   0 &    46.4 &     6.8 &     1.3 &   -43.8 &     0.8 &   -11.0 &     0.8 &  12.329 &  11.700 &  11.470 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 458-050701               &  173.5099035 &    1.4265881 & 14.16 & M     & 17.31 &  58 &   0 &    48.6 &    10.7 &     1.1 &  -282.0 &     5.6 &   134.3 &     5.6 &  11.502 &  10.940 &  10.638 &  17.826 &  16.144 &  16.867 &  15.266 &  13.706 &                                                                                                                   \\
2MASS J11422993-6440339        &  175.6231744 &  -64.6766827 & 13.00 & M     & 17.44 & 194 &   3 &    50.1 &     4.5 &     1.6 &  -167.4 &     3.7 &  -142.2 &     3.6 &  10.393 &   9.846 &   9.481 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J11453539-4055585        &  176.3958386 &  -40.9334866 & 12.19 & M     &  1.42 & 107 &   1 &    68.2 &     5.1 &     0.9 &  -298.9 &     6.2 &  -136.5 &     6.0 &   9.697 &   9.101 &   8.790 &  15.879 &  14.218 &  14.946 &  13.536 &  11.883 &                                                                                                                   \\
2MASS J11460347-4841374        &  176.5148967 &  -48.6949179 & 13.37 & M     & 17.44 &  81 &   0 &    41.9 &     5.2 &     1.0 &    67.7 &     4.4 &  -273.7 &     4.3 &  10.786 &  10.213 &   9.951 &  17.030 &  15.292 &  16.119 &  14.713 &  13.006 &                                                                                                                   \\
1RXS J114738.0+050119          &  176.9070049 &    5.0197590 & 10.64 & M     & 18.02 &  89 &   2 &    41.5 &     6.8 &     1.1 &    54.9 &     1.5 &    32.4 &     1.5 &   8.223 &   7.644 &   7.381 &  13.927 &  12.383 &  13.090 &  11.769 &  10.384 & \tablenotemark{a}                                       \tablenotemark{c}                                         \\
UCAC4 175-078865               &  176.9689813 &  -55.0691784 & 11.86 & M     &  1.40 & 140 &   1 &    52.9 &     3.5 &     1.4 &    44.5 &     4.0 &   191.3 &     4.0 &   9.671 &   9.084 &   8.811 &  15.505 &  13.693 &  14.517 &  13.100 &  11.674 &                                                                                                                   \\
LP  733-24                     &  177.0776236 &  -11.2875008 & 11.34 & M     & 17.27 &  74 &   1 &    56.2 &     8.9 &     1.1 &  -714.4 &     5.2 &   -31.0 &     5.0 &   9.028 &   8.430 &   8.174 &  14.488 &  13.017 &  13.689 &  12.413 &  11.057 &                                                                                                                   \\
LP  613-62                     &  177.9810288 &   -1.5263023 & 13.48 & M     & 17.32 &  70 &   1 &    62.6 &     8.3 &     1.2 &   153.0 &     4.6 &  -169.8 &     4.5 &  10.544 &   9.987 &   9.643 &  17.458 &  15.589 &  16.459 &  14.976 &  13.045 &                                                                                                                   \\
UPM 1152-7631                  &  178.0165265 &  -76.5182316 & 13.44 & M     & 25.20 & 108 &   1 &    48.8 &     5.6 &     1.6 &  -181.1 &     1.1 &     8.2 &     1.1 &  10.971 &  10.427 &  10.121 &  17.071 &  15.278 &  16.122 &  14.689 &  13.100 &                                                                                                                   \\
GSC 00276-00908                &  178.0411373 &    3.9560036 & 10.79 & M     & 17.00 &  77 &   1 &    57.7 &     7.1 &     1.2 &    63.6 &     1.8 &  -120.6 &     1.8 &   8.382 &   7.827 &   7.529 &  14.259 &  12.616 &  13.368 &  11.996 &  10.533 & \tablenotemark{a}                                                                                                 \\
UCAC4 445-054141               &  178.2840787 &   -1.1211048 & 13.45 & M     & 19.51 &  53 &   0 &    62.8 &    10.1 &     1.4 &    -7.9 &     1.7 &   -87.2 &     1.7 &  10.862 &  10.296 &  10.004 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS   317                      &  178.2960340 &  -31.3995197 & 11.67 & M     &  1.40 & 131 &   2 &    71.1 &     4.7 &     0.9 & -1142.7 &     5.2 &  -138.3 &     5.3 &   9.308 &   8.776 &   8.555 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  2476                      &  178.9368877 &  -18.9101297 & 12.35 & M     &  1.23 & 111 &   0 &    41.8 &     4.9 &     0.9 &   523.5 &     5.6 &  -319.0 &     5.6 &   9.967 &   9.398 &   9.092 &  15.824 &  14.274 &  15.003 &  13.683 &  12.102 &                                                                                                                   \\
L  325-274                     &  180.0929664 &  -49.5201487 & 10.95 & M     &  1.43 & 145 &   3 &    50.3 &     6.3 &     1.1 &  -380.8 &     8.6 &    83.4 &     9.1 &   8.677 &   8.082 &   7.871 &  14.307 &  12.712 &  13.471 &  12.077 &  10.711 &                                                                                                                   \\
UPM 1202+0109                  &  180.5927491 &    1.1528514 & 12.20 & VI    & 24.94 &  85 &   1 &    51.1 &     7.8 &     1.2 &    60.8 &     2.2 &   -33.8 &     2.2 &  10.348 &   9.765 &   9.421 &  15.237 &  13.693 &  14.417 &  13.077 &  12.056 &                                                                                                                   \\
UCAC4 249-051932               &  180.9616609 &  -40.3946066 & 12.99 & M     &  1.43 &  63 &   0 &    42.2 &     6.1 &     0.9 &  -332.3 &     8.1 &   107.4 &     7.9 &  10.241 &   9.694 &   9.399 &  16.900 &  14.982 &  15.816 &  14.327 &  12.513 &                                                                                                                   \\
LHS  2506                      &  180.9888649 &  -33.0238107 & 12.03 & M     & 17.47 & 115 &   2 &    51.7 &     3.8 &     1.0 &  -755.6 &     4.7 &    58.0 &     3.3 &   9.529 &   9.073 &   8.744 &  15.691 &  13.973 &  14.730 &  13.407 &  11.738 &                                                                                                                   \\
UCAC4 247-051917               &  181.0665081 &  -40.6338067 & 11.75 & M     &  1.42 & 124 &   1 &    53.4 &     4.3 &     1.0 &   330.9 &     5.6 &  -602.5 &     5.4 &   9.566 &   9.018 &   8.747 &  15.111 &  13.480 &  14.269 &  12.840 &  11.505 &                                                                                                                   \\
UCAC3 92-131703                &  181.6641698 &  -44.4661745 & 10.91 & M     &  1.43 & 165 &   1 &    46.0 &     3.4 &     1.0 &   190.4 &     4.3 &  -297.6 &     4.2 &   8.678 &   8.079 &   7.825 &  14.326 &  12.757 &  13.491 &  12.168 &  10.833 &                                                                                                                   \\
LP  794-23                     &  182.0761956 &  -21.0193230 & 14.23 & M     & 17.31 &  73 &   0 &    54.7 &     7.4 &     0.9 &    33.3 &     4.4 &  -268.4 &     4.4 &  11.115 &  10.564 &  10.231 & \nodata & \nodata &  17.221 &  15.823 &  13.843 &                                                                                                                   \\
LP  908-21                     &  182.1451508 &  -28.6583106 & 14.42 & M     & 17.47 &  35 &   0 &    59.5 &    12.8 &     1.1 &   208.9 &     5.9 &  -155.4 &     5.8 &  11.335 &  10.822 &  10.519 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1209-2725                  &  182.3537300 &  -27.4210897 & 12.40 & M     & 44.10 &  77 &   0 &    42.1 &     5.4 &     1.1 &   140.3 &     0.4 &    49.6 &     0.4 &  10.089 &   9.484 &   9.197 &  15.776 &  14.151 &  14.901 &  13.529 &  12.098 &                                                                                                                   \\
2MASS J12094695-3213217        &  182.4446787 &  -32.2226958 & 13.19 & M     &  1.45 & 107 &   0 &    56.4 &     4.3 &     1.0 &  -196.5 &     4.9 &    -2.5 &     4.9 &  10.605 &  10.012 &   9.731 &  16.400 &  14.926 &  15.701 &  14.427 & \nodata &                                                                                                                   \\
LP  908-25                     &  182.4762514 &  -29.3384151 & 12.81 & M     & 17.49 &  85 &   0 &    58.3 &     5.0 &     1.2 &   185.9 &     4.2 &  -187.6 &     4.0 &  10.218 &   9.639 &   9.338 &  16.339 &  14.720 &  15.462 &  14.069 &  12.418 &                                                                                                                   \\
UPM 1210-1440                  &  182.5236110 &  -14.6764188 & 14.67 & M     & 35.39 &  40 &   0 &    51.8 &    11.9 &     1.1 &    43.3 &     1.4 &   -44.5 &     1.3 &  12.104 &  11.539 &  11.237 & \nodata & \nodata &  16.814 &  15.468 &  14.180 &                                                                                                                   \\
UCAC4 414-054089               &  182.5427437 &   -7.2330208 & 10.68 & M     & 22.93 &  76 &   0 &    44.4 &     6.4 &     1.2 &  -158.9 &     1.0 &   -57.6 &     1.0 &   8.954 &   8.337 &   8.080 &  13.434 &  11.945 &  12.704 &  11.315 &  10.537 &                                                                                                                   \\
LHS  2521                      &  182.5452190 &  -31.9736632 & 14.08 & M     &  1.45 &  75 &   0 &    59.3 &     7.0 &     1.0 &  -595.2 &     7.0 &   -99.9 &     7.0 &  11.109 &  10.534 &  10.216 & \nodata & \nodata & \nodata & \nodata &  13.568 &                                                                                                                   \\
LP  734-34                     &  182.6193270 &  -13.1748231 & 11.85 & M     & 17.28 &  74 &   1 &    58.8 &     5.6 &     1.1 &   250.3 &     4.2 &  -349.6 &     4.1 &   9.292 &   8.684 &   8.412 &  15.543 &  13.804 &  14.554 &  13.167 &  11.510 &                                                                                                                   \\
UPM 1215-0254                  &  183.7969092 &   -2.9160165 & 12.78 & VI    & 19.64 &  59 &   0 &    45.9 &     6.5 &     1.1 &   -48.4 &     1.3 &   -49.8 &     1.3 &  10.866 &  10.232 &   9.964 &  15.566 &  14.129 &  14.839 &  13.519 &  12.529 &                                                                                                                   \\
L  254-34                      &  183.8123533 &  -53.3202851 & 11.51 & M     &  1.40 & 165 &   3 &    42.1 &     3.2 &     0.9 &    34.7 &     3.9 &  -399.9 &     3.9 &   9.553 &   9.018 &   8.780 &  14.671 &  13.106 &  13.877 &  12.495 &  11.376 &                                                                                                                   \\
UPM 1216-7108                  &  184.0264217 &  -71.1385562 & 13.99 & M     & 27.80 &  62 &   5 &    70.5 &     9.3 &     1.6 &    47.5 &     1.8 &   -63.0 &     9.5 &  11.443 &  10.906 &  10.564 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 107-139826               &  184.4482106 &  -36.7475202 & 10.74 & M     & 43.36 & 123 &   0 &    43.7 &     3.7 &     0.9 &    92.9 &     0.3 &   -63.8 &     0.3 &   8.675 &   8.063 &   7.828 &  13.750 &  12.257 &  12.988 &  11.645 &  10.539 &                                                                                                                   \\
G  13-27                       &  184.6436689 &   -6.4232960 & 11.94 & M     &  1.27 &  68 &   3 &    47.0 &     4.9 &     1.1 &  -379.5 &     5.1 &   -52.0 &     4.9 &   9.553 &   8.971 &   8.710 &  15.351 &  13.720 &  14.478 &  13.047 &  11.652 &                                                                                                                   \\
LP   52-34                     &  184.9522249 &  -23.5348294 & 13.14 & M     & 17.49 & 121 &   2 &    44.0 &     3.8 &     1.1 &  -222.6 &     3.4 &   -22.6 &     3.4 &  10.489 &   9.902 &   9.580 &  16.855 &  15.208 &  15.958 &  14.597 &  12.756 &                                                                                                                   \\
LP  794-53                     &  185.0202203 &  -18.2163425 & 13.38 & M     & 17.33 &  77 &   0 &    42.1 &     5.7 &     1.1 &  -238.0 &     3.9 &    48.8 &     3.9 &  10.564 &   9.991 &   9.623 &  17.250 &  15.604 &  16.369 &  14.860 &  12.971 &                                                                                                                   \\
2MASS J12202964-4329270        &  185.1219119 &  -43.4914786 & 14.09 & M     &  1.41 &  58 &   0 &    42.8 &     5.9 &     1.0 &  -266.1 &     6.1 &  -129.5 &     5.9 &  11.513 &  10.969 &  10.659 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
L   38-47                      &  185.5194148 &  -78.6417158 & 10.63 & M     &  1.41 & 160 &   4 &    57.7 &     5.0 &     1.2 &  -393.0 &     6.1 &  -175.4 &     6.1 &   8.360 &   7.746 &   7.481 &  13.577 &  12.085 &  12.781 &  11.495 &  10.214 &                                                                                                                   \\
G  13-33                       &  185.7097351 &   -4.0798146 & 12.34 & M     & 17.34 &  65 &   2 &    58.9 &     8.6 &     1.1 &  -243.0 &     5.0 &   -76.4 &     4.8 &   9.662 &   9.107 &   8.825 &  15.595 &  14.111 &  14.791 &  13.522 &  11.985 &                                                                                                                   \\
UCAC3 88-143390                &  185.9093284 &  -46.1057015 & 11.85 & M     &  1.42 & 131 &   0 &    44.1 &     4.3 &     0.8 &  -235.5 &     5.7 &   -18.0 &     5.5 &   9.527 &   8.938 &   8.702 &  15.310 &  13.757 &  14.489 &  13.123 &  11.662 &                                                                                                                   \\
** LDS  410AB                  &  187.1605565 &  -71.4595934 & 11.89 & M     &  1.39 & 173 &   0 &    42.3 &     4.7 &     1.7 &  -443.7 &     5.0 &  1088.0 &     4.9 &   9.811 &   9.304 &   9.051 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GJ   467 B                     &  187.1733186 &  -71.4609830 & 13.54 & M     &  1.39 & 104 &   0 &    42.3 &     6.3 &     1.8 &  -451.8 &     6.2 &  1082.0 &     6.2 &  10.977 &  10.498 &  10.181 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 150-139652               &  187.8177024 &  -15.4976448 & 13.82 & M     & 34.92 &  78 &   0 &    45.1 &     6.1 &     1.1 &    32.6 &     1.5 &  -112.0 &     1.5 &  10.987 &  10.403 &  10.096 &  17.632 &  16.033 &  16.717 &  15.326 &  13.316 &                                                                                                                   \\
2MASS J12312119-4018368        &  187.8341147 &  -40.3100437 & 13.03 & M     & 17.46 &  65 &   2 &    41.9 &     5.6 &     0.8 &  -680.9 &     7.2 &    41.0 &     4.2 &  10.444 &   9.940 &   9.635 &  16.632 &  14.857 &  15.621 &  14.264 &  12.741 &                                                                                                                   \\
2MASS J12324645-4612564        &  188.1924034 &  -46.2160143 & 13.69 & VI    & 27.95 &  89 &   1 &    48.0 &     5.0 &     0.9 &  -180.0 &     1.4 &   -71.4 &     1.4 &  11.123 &  10.578 &  10.303 &  16.792 &  15.283 &  15.964 &  14.769 &  13.364 &                                                                                                                   \\
Wolf  422                      &  188.2297815 &   12.1922928 & 11.75 & M     & 17.34 &  46 &   0 &    49.8 &     9.9 &     1.2 &  -486.0 &     5.4 &   -67.3 &     5.1 &   9.462 &   8.842 &   8.600 &  14.752 &  13.227 &  13.920 &  12.643 &  11.414 & \tablenotemark{a}                                                                                                 \\
UCAC4 535-053758               &  188.5039369 &   16.8271230 & 11.04 & M     & 34.62 &  97 &   0 &    42.7 &     5.6 &     1.2 &  -111.1 &     1.8 &    19.7 &     1.8 &   9.018 &   8.436 &   8.173 &  14.050 &  12.604 &  13.300 &  12.006 &  10.954 &                                                                                                                   \\
LP  795-38                     &  189.3396709 &  -20.8783725 & 11.39 & M     & 29.79 & 145 &   0 &    42.3 &     3.5 &     1.0 &   -40.1 &     0.9 &  -428.9 &     0.9 &   8.972 &   8.322 &   8.085 &  14.813 &  13.280 &  13.990 &  12.708 &  11.175 &                                                         \tablenotemark{c}                                         \\
LHS  5221                      &  189.3413480 &  -32.0120619 & 12.92 & M     &  1.44 &  77 &   0 &    55.8 &     5.4 &     1.0 &   219.7 &     6.7 &  -437.0 &     6.2 &  10.169 &   9.610 &   9.288 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J1237+0804                &  189.3466893 &    8.0771022 & 13.58 & VI    & 17.34 &  36 &   0 &    84.6 &    12.0 &     1.1 &  -320.5 &     5.9 &    63.1 &     5.6 &  10.915 &  10.336 &  10.077 &  16.890 &  15.117 &  15.940 &  14.491 &  13.049 &                                                                                                                   \\
LHS  2591                      &  189.4974487 &   -9.5012290 & 12.86 & M     & 17.50 &  90 &   3 &    48.7 &     4.1 &     1.2 &   491.0 &     3.3 &  -561.1 &     3.4 &  10.445 &   9.945 &   9.659 &  16.370 &  14.700 &  15.439 &  14.026 &  12.485 &                                                                                                                   \\
UCAC2   3102751                &  189.5798748 &  -65.2457024 & 10.87 & M     & 20.75 & 259 &   7 &    52.8 &     2.9 &     2.6 &     1.9 &     0.7 &    65.9 &     0.7 &   8.931 &   8.389 &   8.134 &  14.175 &  12.560 &  13.329 &  11.890 &  10.660 &                                                                                                                   \\
UCAC4 315-070111               &  189.6538653 &  -27.0605127 & 11.60 & M     &  1.43 & 102 &   2 &    46.0 &     4.1 &     1.1 &  -187.7 &     5.0 &  -188.1 &     4.8 &   8.728 &   8.081 &   7.844 &  13.981 &  12.439 &  13.216 &  11.815 &  10.567 &                                                                                                                   \\
LHS  2597                      &  189.8990013 &  -26.9705303 & 13.03 & M     & 17.49 &  62 &   0 &   100.0 &     6.3 &     1.0 &  -600.0 &     4.6 &  -194.5 &     4.5 &  10.042 &   9.581 &   9.233 &  17.149 &  15.324 &  16.128 &  14.582 &  12.510 &                                                                                                                   \\
UCAC3 87-149671                &  190.2620573 &  -46.9234060 & 10.56 & M     &  1.39 & 232 &   6 &    49.5 &     2.4 &     1.0 &  -241.3 &     2.9 &   -53.4 &     2.9 &   8.675 &   8.092 &   7.809 &  13.754 &  12.220 &  12.953 &  11.619 &  10.397 &                                                                                                                   \\
LHS  2608                      &  190.5714882 &  -71.6389998 & 11.45 & M     &  1.39 & 158 &   0 &    72.2 &     4.7 &     1.3 &  -756.2 &     5.0 &   -12.4 &     5.0 &   9.169 &   8.536 &   8.222 &  15.133 &  13.416 &  14.205 &  12.811 &  11.268 &                                                                                                                   \\
2MASS J12435889-1614351        &  190.9933985 &  -16.2427208 & 12.48 & M     &  1.42 & 146 &   7 &    51.3 &     3.4 &     1.1 &  -423.8 &     4.0 &    84.1 &     4.0 &   9.777 &   9.200 &   8.896 &  16.496 &  14.737 &  15.472 &  14.069 &  12.192 &                                                                                                                   \\
LP  736-31                     &  191.1281165 &  -11.7048129 & 12.34 & M     & 17.50 & 108 &   1 &    52.1 &     4.2 &     1.1 &  -196.8 &     3.6 &  -164.5 &     3.5 &   9.932 &   9.381 &   9.073 &  15.875 &  14.228 &  14.986 &  13.620 &  11.974 &                                                                                                                   \\
LP  853-31                     &  191.3464630 &  -22.0728936 & 13.84 & M     & 17.50 &  70 &   1 &    44.4 &     4.9 &     1.1 &   172.4 &     4.0 &  -258.7 &     3.9 &  11.460 &  10.899 &  10.659 & \nodata & \nodata & \nodata &  14.917 &  13.445 &                                                                                                                   \\
G  61-13                       &  191.5582296 &   15.1048833 & 13.08 & M     & 17.32 &  46 &   0 &    61.2 &    10.4 &     1.3 &  -320.1 &     5.4 &    54.9 &     5.3 &  10.404 &   9.805 &   9.530 &  16.584 &  14.845 &  15.572 &  14.219 &  12.585 &                                                                                                                   \\
UPM 1249-4504                  &  192.4771422 &  -45.0813775 & 12.80 & M     & 23.45 & 116 &   0 &    43.2 &     4.0 &     1.0 &  -123.4 &     0.7 &  -112.9 &     0.7 &  10.360 &   9.827 &   9.546 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1250-1654                  &  192.5216574 &  -16.9152000 & 13.73 & M     & 28.26 &  57 &   1 &    43.1 &     6.2 &     1.1 &   -94.5 &     1.4 &   -24.4 &     1.4 &  11.057 &  10.501 &  10.270 &  17.057 &  15.534 &  16.260 &  14.867 &  13.277 &                                                                                                                   \\
UPM 1253-0842                  &  193.4516751 &   -8.7051991 & 13.67 & M     &  1.41 &  65 &   0 &    69.9 &     5.8 &     1.2 &  -257.9 &     6.7 &  -171.4 &     6.7 &  10.737 &  10.207 &   9.855 &  17.897 &  15.909 &  16.598 &  15.136 &  13.242 &                                                                                                                   \\
CCD97 EUVE J1254-471 2         &  193.5953975 &  -47.1062842 & 12.37 & M     & 24.70 & 163 &   1 &    41.2 &     3.0 &     1.0 &    49.8 &     0.6 &  -106.2 &     0.5 &   9.955 &   9.399 &   9.137 &  15.982 &  14.325 &  15.051 &  13.692 &  12.054 &                                                                                                                   \\
2MASS J12551214-5928172        &  193.8008117 &  -59.4731003 & 14.52 & M     &  1.38 &  60 &   0 &    50.3 &     8.7 &     1.9 &    18.4 &     7.7 &  -381.5 &     7.6 &  11.154 &  10.582 &  10.209 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1255-3140                  &  193.9450941 &  -31.6826286 & 13.03 & VI    & 39.54 &  74 &   0 &    44.5 &     5.6 &     0.9 &    26.8 &     0.6 &   -19.0 &     0.6 &  10.750 &  10.200 &   9.951 &  16.199 &  14.629 &  15.383 &  14.020 &  12.658 &                                                                                                                   \\
LP  854-3                      &  194.0541928 &  -22.0841706 & 10.88 & M     & 17.49 & 118 &   0 &    41.9 &     3.5 &     1.2 &  -301.3 &     3.3 &  -293.2 &     3.2 &   8.873 &   8.325 &   8.053 &  14.090 &  12.523 &  13.294 &  11.924 &  10.674 &                                                                                                                   \\
WISE J125713.22-550402.0       &  194.3042844 &  -55.0676610 & 14.29 & M     &  1.38 &  44 &   0 &    60.9 &    10.2 &     1.5 &  -261.7 &     9.2 &  -262.0 &     8.2 &  11.349 &  10.825 &  10.449 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
Ross  972                      &  195.0149825 &   -5.6297537 & 10.88 & M     & 19.35 &  68 &   0 &    41.4 &     4.9 &     1.1 &  -345.2 &     0.9 &    45.0 &     0.9 &   8.655 &   8.035 &   7.780 &  14.118 &  12.581 &  13.287 &  12.013 &  10.646 &                                                                                                                   \\
UCAC4 342-065905               &  196.5198712 &  -21.7334889 & 11.25 & M     & 28.52 & 141 &   0 &    50.7 &     5.3 &     1.1 &   106.4 &     0.6 &   -70.5 &     0.6 &   9.261 &   8.708 &   8.400 &  14.396 &  12.914 &  13.631 &  12.260 &  11.045 &                                                                                                                   \\
LP  910-13                     &  196.5489732 &  -29.9430430 & 11.78 & M     & 17.49 & 106 &   3 &    46.3 &     3.2 &     1.1 &  -373.6 &     2.9 &    14.7 &     2.8 &   9.543 &   8.977 &   8.661 &  15.183 &  13.547 &  14.308 &  12.959 &  11.477 &                                                                                                                   \\
UPM 1308-5133                  &  197.1972413 &  -51.5573792 & 12.92 & M     & 24.94 & 103 &   2 &    43.7 &     3.9 &     1.2 &    13.4 &     4.8 &   -85.2 &     0.7 &  10.406 &   9.807 &   9.512 &  16.536 &  14.846 &  15.599 &  14.221 &  12.598 &                                                                                                                   \\
2MASS J13105199-7107108        &  197.7095038 &  -71.1205715 & 13.11 & M     & 17.43 &  88 &   1 &    61.3 &     6.2 &     1.3 &  -527.8 &     6.8 &  -228.8 &     4.7 &  10.589 &  10.056 &   9.724 &  16.871 &  15.288 &  15.873 &  14.552 &  12.934 &                                                                                                                   \\
UPM 1313-5144                  &  198.3948793 &  -51.7441868 & 12.83 & VI    &  1.35 &  88 &   0 &    44.0 &     5.6 &     1.4 &  -384.3 &     5.9 &  -133.6 &     5.8 &  10.773 &  10.153 &   9.928 &  15.972 &  14.408 &  15.194 &  13.780 &  12.650 &                                                                                                                   \\
UPM 1316-7126                  &  199.1225383 &  -71.4476527 & 12.96 & M     & 11.95 & 135 &   2 &    41.9 &     5.4 &     1.3 &   149.0 &     2.2 &  -122.5 &     2.2 &  10.669 &  10.188 &   9.952 & \nodata &  14.887 &  15.515 &  14.324 &  12.703 &                                                                                                                   \\
UCAC3 163-126512               &  199.1686428 &   -8.9740166 & 12.67 & M     & 23.57 &  81 &   0 &    43.3 &     4.4 &     1.1 &   -62.9 &     1.3 &   -58.9 &     1.3 &  10.043 &   9.500 &   9.199 &  16.304 &  14.568 &  15.360 &  13.933 &  12.380 &                                                                                                                   \\
UPM 1318-7123                  &  199.6905068 &  -71.3948739 & 12.65 & M     & 21.95 & 138 &   5 &    41.7 &     5.0 &     1.3 &   -19.1 &     1.2 &   160.5 &     5.2 &  10.317 &   9.763 &   9.442 &  16.143 &  14.527 &  15.264 &  13.929 &  12.388 &                                                                                                                   \\
UPM 1319-0531                  &  199.9747023 &   -5.5282785 & 13.68 & M     & 20.66 &  62 &   0 &    48.5 &     5.7 &     1.0 &    22.7 &     2.1 &  -118.0 &     2.1 &  11.010 &  10.430 &  10.127 &  17.352 &  15.470 &  16.329 &  14.881 &  13.279 &                                                                                                                   \\
LP  737-51                     &  200.4743848 &  -14.4023883 & 12.37 & M     & 17.50 & 156 &   1 &    49.9 &     3.8 &     1.1 &  -219.6 &     3.4 &    71.7 &     3.3 &   9.817 &   9.293 &   8.985 &  15.930 &  14.352 &  15.082 &  13.708 &  12.025 &                                                                                                                   \\
L  257-129                     &  200.5176898 &  -55.0170227 & 11.68 & M     &  1.36 & 127 &   1 &    66.6 &     3.8 &     1.5 &  -270.9 &     4.5 &  -127.1 &     4.5 &   9.296 &   8.677 &   8.434 &  15.366 &  13.757 &  14.489 &  13.085 &  11.504 &                                                                                                                   \\
G  14-52                       &  201.1939455 &   -5.0734958 & 11.93 & M     & 17.50 &  98 &   2 &    46.7 &     4.2 &     1.1 &    66.3 &     3.4 &  -309.7 &     3.2 &   9.465 &   8.861 &   8.563 &  15.554 &  13.846 &  14.655 &  13.265 &  11.656 &                                                                                                                   \\
LHS  5246                      &  201.8647999 &  -33.7651345 & 11.82 & M     & 17.47 &  99 &   0 &    48.7 &     3.9 &     1.1 &   449.5 &     3.2 &  -263.3 &     3.1 &   9.680 &   9.090 &   8.833 &  15.066 &  13.466 &  14.253 &  12.858 &  11.493 &                                                                                                                   \\
LHS  2743                      &  202.6035205 &  -52.0461003 & 11.53 & M     &  1.35 & 104 &   1 &    53.3 &     4.1 &     1.5 &  -552.9 &     5.5 &  -364.3 &     5.2 &   9.148 &   8.568 &   8.314 &  14.696 &  13.129 &  13.872 &  12.510 &  11.150 &                                                                                                                   \\
LP  911-25                     &  202.7401098 &  -28.9019622 & 13.01 & VI    &  1.40 &  68 &   0 &    56.3 &     4.8 &     1.2 &  -221.5 &     6.6 &  -292.1 &     6.5 &  10.611 &  10.079 &   9.795 &  16.393 &  14.723 &  15.473 &  14.060 &  12.632 &                                                                                                                   \\
WT  426                        &  202.7521366 &  -45.5850333 & 11.67 & M     &  1.37 & 118 &   1 &    70.8 &     3.8 &     1.0 &  -611.9 &     4.8 &   222.6 &     4.5 &   9.469 &   8.950 &   8.702 &  15.162 &  13.474 &  14.252 &  12.890 &  11.435 &                                                                                                                   \\
UCAC3 122-159034               &  203.2313049 &  -29.2723468 & 13.70 & M     &  1.40 &  56 &   0 &    50.4 &     6.6 &     1.1 &  -230.5 &     8.7 &   -31.2 &     8.4 &  10.569 &  10.021 &   9.676 &  17.604 &  15.845 &  16.675 &  15.218 &  13.142 &                                                                                                                   \\
UCAC3 101-133278               &  203.2753871 &  -39.9547570 & 11.41 & M     & 39.52 & 119 &   1 &    44.5 &     3.4 &     1.5 &    18.3 &     0.4 &  -105.5 &     0.4 &   9.323 &   8.781 &   8.508 &  14.581 &  13.038 &  13.771 &  12.434 &  11.361 &                                                                                                                   \\
L  330-100                     &  203.8000064 &  -48.3574219 & 10.44 & M     & 17.47 & 117 &   1 &    53.4 &     3.9 &     1.9 &   353.6 &     0.8 &   -62.2 &     0.8 &   8.124 &   7.524 &   7.302 &  12.784 &  11.245 &  12.078 &  10.626 & \nodata &                                                                                                                   \\
UPM 1335-2322                  &  203.9623907 &  -23.3759185 & 12.44 & VI    & 44.70 & 105 &   1 &    50.2 &     3.7 &     1.0 &    85.6 &     0.4 &   -13.5 &     0.4 &  10.240 &   9.703 &   9.452 &  15.741 &  14.062 &  14.844 &  13.395 &  12.204 &                                                                                                                   \\
LTT  5262                      &  204.0937527 &  -45.9388618 & 10.26 & M     &  1.38 & 106 &   1 &    45.4 &     4.8 &     1.4 &  -408.9 &     6.2 &  -232.9 &     5.8 &   8.217 &   7.570 &   7.332 &  13.439 &  11.933 &  12.655 &  11.351 &  10.089 &                                                                                                                   \\
UPM 1337-3711                  &  204.3919638 &  -37.1834615 & 13.12 & M     & 25.06 & 100 &   2 &    44.0 &     4.1 &     1.2 &  -206.2 &     1.1 &   -16.4 &     1.1 &  10.547 &   9.998 &   9.664 &  16.705 &  15.038 &  15.830 &  14.457 &  12.908 &                                                                                                                   \\
UCAC3 157-131101               &  204.6710024 &  -11.5358572 & 12.22 & M     &  1.40 &  94 &   1 &    49.8 &     4.6 &     1.1 &   147.7 &     6.2 &   -82.5 &     5.9 &   9.714 &   9.104 &   8.814 &  15.882 &  14.265 &  14.996 &  13.609 &  11.853 &                                                                                                                   \\
Ross  488                      &  204.7213517 &   -2.2634594 & 10.81 & M     &  1.41 &  92 &   1 &    57.7 &     5.7 &     0.9 &  -297.4 &     7.3 &   -79.4 &     7.2 &   8.595 &   8.008 &   7.747 &  13.729 &  12.133 &  12.900 &  11.503 &  10.397 & \tablenotemark{a}                                                                                                 \\
LHS  2779                      &  205.1001569 &   12.2229548 & 13.32 & M     & 17.55 &  34 &   0 &    74.0 &    10.4 &     1.1 &  -535.1 &     5.3 &   -58.7 &     5.2 &  10.629 &  10.135 &   9.861 & \nodata & \nodata & \nodata & \nodata &  12.845 &                                                                                                                   \\
UPM 1343-7305                  &  205.8209075 &  -73.0880038 & 12.24 & M     & 24.15 & 152 &   0 &    44.4 &     3.9 &     1.5 &    25.3 &     0.7 &   -15.5 &     0.7 &  10.081 &   9.517 &   9.253 &  15.715 &  13.998 &  14.755 &  13.401 &  12.073 &                                                                                                                   \\
UPM 1344-4020                  &  206.1050914 &  -40.3364142 & 11.84 & M     & 23.62 & 133 &   0 &    43.7 &     3.7 &     1.5 &   133.9 &     0.8 &    84.2 &     0.8 &   9.589 &   9.038 &   8.756 &  14.510 &  12.911 &  13.668 &  12.322 &  11.110 &                                                                                                                   \\
LP  798-29                     &  206.1528064 &  -19.9128603 & 11.84 & M     &  1.39 & 132 &   1 &    42.7 &     4.4 &     1.1 &  -385.1 &     5.3 &  -175.8 &     5.3 &   9.555 &   8.970 &   8.716 &  15.283 &  13.640 &  14.370 &  12.998 &  11.535 &                                                                                                                   \\
UCAC3 78-184250                &  206.4233241 &  -51.0189403 & 13.41 & M     &  1.38 & 104 &   2 &    43.8 &     3.6 &     1.5 &    81.1 &     4.5 &  -492.1 &     4.5 &  10.912 &  10.389 &  10.119 &  17.235 &  15.471 &  16.108 &  14.837 &  13.063 &                                                                                                                   \\
LP  911-56                     &  206.6901230 &  -31.8230760 & 14.72 & M     &  1.40 &  43 &   0 &    68.0 &    11.0 &     0.9 &  -352.8 &     9.2 &   150.1 &     9.2 &  10.975 &  10.436 &  10.038 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  738-14                     &  207.0272737 &  -13.7443141 & 13.17 & M     & 17.53 &  50 &   0 &    47.4 &     6.5 &     1.1 &  -711.3 &     4.9 &  -527.0 &     4.8 &  10.413 &   9.937 &   9.664 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  2804                      &  207.1709295 &   -5.2876526 & 13.01 & M     &  1.41 &  59 &   0 &    42.9 &     5.4 &     1.2 &   251.0 &     7.6 &  -466.3 &     7.6 &  10.329 &   9.701 &   9.403 &  16.590 &  14.849 &  15.602 &  14.293 &  12.605 & \tablenotemark{a}                                                                                                 \\
Wolf 1495                      &  207.2548623 &    2.7898915 &  9.73 & M     & 17.53 &  75 &   2 &    58.4 &     6.5 &     1.1 &   150.5 &     4.7 &  -323.1 &     4.7 &   7.839 &   7.237 &   6.935 &  12.733 &  11.200 &  11.937 &  10.569 & \nodata & \tablenotemark{a}                                                                                                 \\
L  691-21                      &  207.5988774 &  -21.6238049 & 11.75 & M     & 17.52 & 120 &   0 &    56.6 &     4.0 &     1.1 &   -33.4 &     3.9 &  -378.5 &     3.9 &   9.458 &   8.856 &   8.626 &  15.208 &  13.632 &  14.342 &  13.038 &  11.542 &                                                                                                                   \\
L  691-20                      &  207.6831747 &  -21.6924542 & 11.02 & M     & 17.52 & 133 &   1 &    51.4 &     4.4 &     1.1 &   -33.5 &     1.1 &  -376.7 &     1.1 &   8.871 &   8.278 &   8.061 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  2813                      &  207.8432224 &  -53.5478811 & 11.22 & M     &  1.38 & 149 &   0 &    58.7 &     3.4 &     2.1 &   356.1 &     4.2 &  -413.2 &     4.0 &   8.926 &   8.380 &   8.123 &  14.511 &  12.868 &  13.677 &  12.263 &  11.104 &                                                                                                                   \\
L  763-66                      &  208.4837750 &  -20.2441804 & 11.18 & M     & 17.52 & 111 &   0 &    58.6 &     4.3 &     1.0 &   441.4 &     3.8 &   289.5 &     3.8 &   9.031 &   8.456 &   8.206 &  14.224 &  12.584 &  13.392 &  11.931 &  10.826 &                                                                                                                   \\
UPM J1354-7121                 &  208.7226439 &  -71.3638195 & 11.02 & M     & 17.49 & 165 &   0 &    49.9 &     4.2 &     1.6 &  -149.6 &     3.9 &  -129.6 &     3.9 &   8.549 &   7.920 &   7.672 &  13.702 &  12.210 &  12.950 &  11.574 &  10.572 &                                                                                                                   \\
L   70-53                      &  208.8608498 &  -73.4939293 & 10.69 & M     &  1.44 & 141 &   6 &    63.0 &     4.2 &     1.2 &  -372.1 &     5.5 &   189.9 &     5.5 &   8.178 &   7.580 &   7.352 &  12.785 &  11.309 &  12.091 &  10.711 &  10.012 &                                                                                                                   \\
G  64-28                       &  208.8974328 &   -7.3884132 & 11.34 & M     &  1.42 & 100 &   0 &    57.1 &     3.6 &     1.1 &   258.2 &     5.7 &  -106.4 &     5.7 &   8.813 &   8.233 &   7.947 &  14.131 &  12.613 &  13.297 &  12.003 &  10.817 & \tablenotemark{a}                                                                                                 \\
LP  912-33                     &  209.3043182 &  -29.3758232 & 10.79 & M     & 17.50 & 174 &   0 &    88.0 &     2.9 &     0.9 &   -21.2 &     3.1 &  -464.3 &     3.1 &   8.633 &   8.027 &   7.789 &  14.158 &  12.524 &  13.291 &  11.893 &  10.560 &                                                                                                                   \\
UPM 1358-6639                  &  209.5326299 &  -66.6656126 & 13.92 & M     & 37.23 &  65 &   0 &    53.0 &     5.8 &     2.4 &  -136.1 &     1.8 &   -35.0 &     1.8 &  11.132 &  10.535 &  10.245 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 445-057351               &  209.7544749 &   -1.1600604 & 12.13 & M     & 17.22 &  77 &   1 &    57.2 &     5.0 &     1.1 &   -80.4 &     1.8 &    -2.9 &     1.8 &   9.761 &   9.193 &   8.933 &  15.446 &  13.861 &  14.584 &  13.253 &  11.805 &                                                                                                                   \\
UCAC3 98-145572                &  210.2063390 &  -41.1659307 & 12.96 & M     & 17.53 & 120 &   2 &    49.8 &     3.4 &     1.0 &  -173.7 &     4.2 &  -196.2 &     4.1 &  10.286 &   9.712 &   9.447 &  16.701 &  15.010 &  15.764 &  14.375 &  12.618 &                                                                                                                   \\
L  691-8                       &  210.6225574 &  -21.0118639 & 11.58 & M     & 17.81 &  53 &   1 &    55.0 &     6.2 &     1.1 &   478.2 &     1.5 &  -388.3 &     1.4 &   9.163 &   8.597 &   8.252 &  14.802 &  13.205 &  13.929 &  12.597 &  11.247 &                                                                                                                   \\
LHS  5264                      &  210.9625580 &  -42.6993225 & 11.29 & M     &  1.43 & 218 &   3 &   110.3 &     2.8 &     0.9 &  -382.1 &     3.6 &  -289.5 &     3.6 &   8.721 &   8.168 &   7.890 &  14.629 &  12.997 &  13.793 &  12.397 &  10.848 &                                                                                                                   \\
LHS  2863                      &  211.9138248 &    3.9396908 & 12.88 & VI    & 17.55 &  74 &   1 &    46.5 &     5.0 &     1.2 &  -594.8 &     4.3 &  -266.2 &     4.0 &  10.578 &  10.085 &   9.821 &  16.119 &  14.562 &  15.307 &  14.006 &  12.558 &                                                                                                                   \\
UCAC4 296-076556               &  212.3516232 &  -30.9264602 & 11.99 & M     &  1.36 & 118 &   3 &    41.6 &     3.6 &     0.9 &  -463.5 &     4.7 &  -226.2 &     4.6 &   9.808 &   9.145 &   8.891 &  15.263 &  13.738 &  14.418 &  13.117 &  12.838 &                                                                                                                   \\
LP  799-30                     &  213.0180748 &  -18.4802428 & 12.38 & M     & 17.52 &  85 &   1 &    41.7 &     4.5 &     1.0 &   181.2 &     3.7 &  -329.0 &     3.6 &  10.253 &   9.639 &   9.410 &  15.551 &  13.942 &  14.695 &  13.340 &  12.149 &                                                                                                                   \\
LTT  5569                      &  213.3738822 &  -44.5324565 & 12.65 & M     & 21.58 & 142 &   3 &    45.7 &     3.4 &     1.0 &   126.6 &     4.4 &  -148.0 &     1.1 &  10.252 &   9.662 &   9.414 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
L  836-122                     &  213.5703170 &  -15.3543948 & 12.15 & M     & 17.52 &  80 &   1 &    51.4 &     4.8 &     1.0 &  -119.4 &     4.0 &  -202.8 &     3.9 &   9.687 &   9.105 &   8.825 &  15.577 &  13.946 &  14.706 &  13.384 &  11.936 &                                                                                                                   \\
UCAC3 91-172938                &  214.1955939 &  -44.8887304 & 10.44 & M     &  1.40 & 167 &   3 &    67.8 &     3.2 &     1.0 &  -398.2 &     4.3 &   106.7 &     4.2 &   8.330 &   7.714 &   7.446 &  13.802 &  12.238 &  12.974 &  11.605 &  10.291 &                                                                                                                   \\
UCAC4 495-060375               &  214.2799131 &    8.8602951 & 11.83 & M     & 18.45 &  77 &   0 &    64.7 &     6.9 &     1.0 &  -130.0 &     2.0 &    26.7 &     1.9 &   9.109 &   8.501 &   8.198 &  15.669 &  13.879 &  14.646 &  13.248 &  11.581 & \tablenotemark{a}                                                                                                 \\
L  404-10                      &  214.3556574 &  -40.3042080 & 10.84 & M     &  1.37 & 127 &   0 &    59.7 &     3.6 &     0.9 &  -391.7 &     4.5 &     8.2 &     4.4 &   8.632 &   8.092 &   7.810 &  13.978 &  12.390 &  13.135 &  11.741 &  10.481 &                                                                                                                   \\
G  64-63                       &  214.4948463 &   -0.5260290 & 11.12 & M     &  1.38 & 112 &   1 &    46.5 &     4.1 &     1.1 &  -272.3 &     5.5 &  -270.3 &     4.5 &   9.040 &   8.498 &   8.281 &  14.317 &  12.730 &  13.476 &  12.122 &  10.887 &                                                                                                                   \\
UCAC2  20165407                &  214.5214653 &  -28.0601648 & 11.35 & M     & 46.57 & 176 &   6 &    52.3 &     2.6 &     1.0 &   -47.5 &     0.4 &     6.7 &     0.4 &   9.341 &   8.758 &   8.480 &  14.564 &  13.005 &  13.746 &  12.378 &  11.269 &                                                                                                                   \\
L  260-120                     &  214.6039327 &  -55.4774997 & 10.96 & M     &  1.42 & 141 &   1 &    51.4 &     3.3 &     1.8 &  -285.8 &     4.4 &  -109.8 &     4.1 &   9.038 &   8.399 &   8.181 &  14.152 &  12.611 &  13.341 &  12.015 &  10.783 &                                                                                                                   \\
UPM 1418-2151                  &  214.6265886 &  -21.8524869 & 13.78 & M     & 17.52 &  40 &   1 &    51.9 &     9.1 &     1.1 &  -181.3 &    11.7 &  -195.5 &     6.1 &  11.004 &  10.460 &  10.157 &  17.152 &  15.537 &  16.290 &  14.960 &  13.254 &                                                                                                                   \\
UCAC4 411-057663               &  215.3915102 &   -7.9216588 & 11.81 & M     & 28.62 &  87 &   1 &    45.0 &     3.7 &     1.1 &   -97.3 &     0.6 &   -86.3 &     0.6 &   9.456 &   8.930 &   8.630 &  15.190 &  13.605 &  14.290 &  13.023 &  11.529 & \tablenotemark{a}                                                                                                 \\
LP  857-29                     &  215.7812563 &  -22.2878881 & 13.06 & M     & 17.52 &  61 &   1 &    49.5 &     4.6 &     1.1 &  -285.5 &     3.7 &  -487.2 &     3.6 &  10.402 &   9.787 &   9.504 &  16.652 &  14.994 &  15.749 &  14.380 &  12.678 &                                                                                                                   \\
LP  740-6                      &  215.8486351 &  -14.9249753 & 13.92 & M     & 17.53 &  61 &   0 &    51.2 &     6.2 &     1.0 &  -158.3 &     4.6 &   314.8 &     4.6 &  11.062 &  10.496 &  10.191 &  18.165 &  16.063 &  16.858 &  15.370 &  13.490 &                                                                                                                   \\
LP  560-26                     &  217.0716261 &    5.3124452 & 11.29 & M     & 18.23 &  91 &   0 &    64.4 &     5.6 &     0.9 &  -372.6 &     1.4 &   -66.7 &     1.4 &   8.932 &   8.401 &   8.082 &  14.793 &  13.137 &  13.880 &  12.542 &  11.231 & \tablenotemark{a} \tablenotemark{b}                                                                               \\
LP  560-27                     &  217.0880495 &    5.3167740 & 10.85 & M     & 18.52 &  91 &   0 &    60.7 &     5.7 &     0.9 &  -371.0 &     1.5 &   -64.6 &     1.4 &   8.724 &   8.075 &   7.843 &  14.077 &  12.527 &  13.244 &  11.942 &  10.862 &                   \tablenotemark{b}                                                                               \\
UCAC4 157-129704               &  217.3245508 &  -58.7659242 & 11.50 & M     &  1.42 & 284 &   1 &    51.1 &     2.6 &     1.8 &  -151.0 &     3.6 &   119.5 &     3.3 &   9.511 &   8.917 &   8.636 &  14.889 &  13.271 &  14.022 &  12.663 &  11.370 &                                                                                                                   \\
LP  913-27                     &  217.4540152 &  -29.5377412 & 11.42 & M     & 43.13 & 118 &   2 &    42.8 &     3.9 &     1.1 &  -231.5 &     0.4 &   -91.3 &     0.4 &   8.941 &   8.335 &   8.099 &  13.580 &  12.137 &  12.884 &  11.511 &  10.725 &                                                                                                                   \\
UCAC3 178-130136               &  217.8718444 &   -1.3409888 & 11.79 & M     & 19.47 &  84 &   1 &    43.4 &     4.5 &     1.2 &   -74.9 &     1.2 &   -62.0 &     1.2 &   9.526 &   8.939 &   8.686 &  15.022 &  13.492 &  14.191 &  12.871 &  11.539 &                                                                                                                   \\
UPM 1431-4112                  &  217.8800942 &  -41.2101270 & 13.67 & M     & 44.34 &  52 &   1 &    53.2 &     6.2 &     0.9 &   103.9 &     1.3 &   -33.9 &     1.3 &  10.839 &  10.278 &   9.989 &  17.478 &  15.634 &  16.387 &  14.974 &  13.240 &                                                                                                                   \\
UCAC3 114-165858               &  218.0207970 &  -33.4408546 & 13.20 & M     & 36.81 &  67 &   0 &    46.8 &     5.4 &     1.0 &   158.5 &     0.8 &   -80.0 &     0.8 &  10.371 &   9.850 &   9.534 &  16.792 &  15.217 &  15.910 &  14.593 &  12.738 &                                                                                                                   \\
GJ  3856                       &  218.0458291 &   16.0134046 & 11.84 & M     & 17.34 &  63 &   0 &    68.2 &    11.1 &     1.1 &   163.6 &     5.8 &   -72.5 &     5.7 &   9.288 &   8.715 &   8.471 &  15.255 &  13.631 &  14.333 &  13.041 &  11.509 & \tablenotemark{a}                                                                                                 \\
UCAC3 114-165908               &  218.0758291 &  -33.3500358 & 12.09 & M     & 37.37 & 117 &   0 &    45.2 &     4.8 &     1.0 &   153.1 &     1.0 &   -79.1 &     1.0 &   9.685 &   9.107 &   8.809 &  15.527 &  13.958 &  14.662 &  13.367 &  11.789 &                                                                                                                   \\
LHS  5273                      &  218.5182781 &  -18.4035812 & 12.22 & M     &  1.39 & 104 &   0 &    44.0 &     4.1 &     1.0 &  -466.7 &     5.7 &  -137.4 &     5.5 &   9.580 &   9.033 &   8.708 &  16.068 &  14.347 &  15.103 &  13.719 &  12.022 &                                                         \tablenotemark{c}                                         \\
2MASS J14381357-6231394        &  219.5512587 &  -62.5294746 & 13.04 & M     & 17.53 &  82 &   1 &    48.5 &     5.0 &     2.2 &  -585.1 &     6.4 &  -454.2 &     4.0 &  10.519 &   9.975 &   9.721 &  16.241 &  14.672 &  15.395 &  14.116 &  12.643 &                                                                                                                   \\
LP  620-47                     &  219.6631139 &   -2.9567599 & 12.19 & M     & 17.54 &  96 &   1 &    43.6 &     5.2 &     1.0 &  -208.5 &     4.5 &   -32.8 &     4.4 &   9.855 &   9.301 &   9.031 &  15.556 &  14.003 &  14.704 &  13.362 &  12.028 &                                                                                                                   \\
LP  914-6                      &  220.0915417 &  -27.8793490 & 11.77 & M     & 17.53 & 110 &   0 &    63.4 &     3.9 &     1.0 &  -142.8 &     3.7 &  -223.8 &     3.6 &   9.571 &   9.027 &   8.753 &  15.223 &  13.616 &  14.360 &  13.019 &  11.667 &                                                                                                                   \\
LP  620-52                     &  220.1807384 &   -0.9826270 & 12.59 & M     & 17.55 &  76 &   0 &    54.9 &     5.8 &     1.0 &  -180.6 &     5.3 &    13.2 &     5.2 &  10.177 &   9.638 &   9.283 &  16.084 &  14.376 &  15.152 &  13.728 &  12.252 &                                                                                                                   \\
2MASS J14415883-1649008        &  220.4944541 &  -16.8179352 & 12.87 & M     & 17.51 &  89 &   1 &    42.3 &     4.7 &     1.1 &  -167.1 &     3.9 &  -238.5 &     3.7 &  10.225 &   9.672 &   9.390 &  16.581 &  14.902 &  15.654 &  14.254 &  12.508 &                   \tablenotemark{b}                                                                               \\
Wolf 1501                      &  220.4954702 &  -16.8880615 & 11.51 & M     & 17.51 & 128 &   2 &    43.8 &     3.7 &     1.1 &  -171.7 &     3.4 &  -245.0 &     3.3 &   9.346 &   8.732 &   8.507 &  14.911 &  13.342 &  14.066 &  12.734 &  11.307 &                   \tablenotemark{b}                                                                               \\
UCAC4 228-082956               &  220.8542044 &  -44.4848866 & 11.71 & M     &  1.41 & 132 &   1 &    41.5 &     3.9 &     1.0 &  -263.1 &     4.9 &  -168.1 &     4.7 &   9.447 &   8.820 &   8.582 &  14.801 &  13.266 &  13.986 &  12.695 &  11.405 &                                                                                                                   \\
UCAC4 262-076018               &  222.5105030 &  -37.7042738 & 12.15 & M     & 17.53 & 137 &   4 &    43.0 &     3.5 &     1.0 &  -255.3 &     4.5 &  -357.4 &     4.5 &   9.946 &   9.373 &   9.074 &  15.653 &  14.021 &  14.770 &  13.418 &  11.955 &                                                                                                                   \\
USNO-B1.0 0550-00333052        &  223.2193390 &  -34.9813160 & 14.34 & M     &  1.39 &  39 &   0 &    49.0 &     7.3 &     0.9 &  -146.7 &     9.9 &  -361.8 &     9.0 &  11.052 &  10.479 &  10.162 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  801-25                     &  223.5429057 &  -20.6924274 & 12.97 & M     & 17.51 &  84 &   0 &    43.1 &     4.5 &     1.0 &  -126.2 &     1.2 &  -276.8 &     1.2 &  10.256 &   9.666 &   9.348 &  16.737 &  15.033 &  15.802 &  14.366 &  12.525 &                                                                                                                   \\
UPM 1456-0045                  &  224.1437070 &   -0.7572383 & 13.49 & M     & 21.64 &  67 &   0 &    44.5 &     5.0 &     1.0 &    60.4 &     2.6 &   -52.2 &     2.6 &  10.821 &  10.273 &   9.976 &  17.009 &  15.423 &  16.086 &  14.689 &  13.135 &                                                                                                                   \\
G  15-2                        &  225.3341436 &    5.5468637 & 10.90 & M     & 17.57 & 114 &   2 &    71.6 &     5.1 &     1.0 &    82.7 &     4.7 &  -432.1 &     4.4 &   8.326 &   7.716 &   7.432 &  13.820 &  12.265 &  12.966 &  11.642 &  10.261 & \tablenotemark{a}                                                                                                 \\
L   72-10                      &  225.5286679 &  -71.3014220 & 11.16 & M     &  1.42 & 145 &   1 &    49.3 &     3.9 &     1.4 &  -256.7 &     5.4 &  -241.1 &     5.1 &   8.836 &   8.197 &   7.962 &  14.591 &  13.106 &  13.734 &  12.542 &  10.978 &                                                                                                                   \\
UPM 1502-6053                  &  225.6904522 &  -60.8875491 & 11.74 & M     &  1.39 & 191 &   1 &    45.7 &     3.8 &     2.4 &  -229.3 &     4.8 &   174.5 &     4.7 &   9.708 &   9.169 &   8.941 &  15.303 &  14.142 & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1503-4433                  &  225.8305686 &  -44.5557185 & 13.75 & M     & 35.28 & 138 &   3 &    42.8 &     3.1 &     1.2 &   115.8 &     0.9 &   -77.2 &     4.1 &  11.115 &  10.525 &  10.216 &  17.727 &  15.772 &  16.569 &  15.227 &  13.718 &                                                                                                                   \\
LHS  3022                      &  226.2398163 &  -21.1177225 & 12.60 & M     & 17.51 &  97 &   0 &    53.8 &     3.7 &     0.9 &  -657.8 &     1.0 &  -199.6 &     1.0 &  10.174 &   9.682 &   9.462 &  16.104 &  14.496 &  15.292 &  13.916 &  12.473 &                                                                                                                   \\
2MASS J15064152-4230551        &  226.6701104 &  -42.5155351 & 14.78 & M     &  1.41 &  43 &   0 &    46.1 &     6.1 &     1.1 &  -521.2 &     8.3 &   -59.4 &     6.6 &  11.674 &  11.186 &  10.853 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  859-11                     &  227.0963932 &  -23.8613063 & 10.31 & M     & 17.55 & 151 &   5 &    45.5 &     2.4 &     1.1 &  -230.9 &     3.3 &  -235.7 &     2.3 &   8.490 &   7.877 &   7.634 &  13.429 &  11.918 &  12.658 &  11.328 &  10.331 &                                                                                                                   \\
UCAC4 518-058062               &  227.6131325 &   13.4668282 & 12.13 & M     & 16.32 &  54 &   1 &    51.9 &     8.2 &     1.1 &    99.4 &     1.5 &   -67.1 &     1.5 &   9.749 &   9.179 &   8.935 &  15.342 &  13.807 &  14.519 &  13.193 &  11.754 & \tablenotemark{a}                                                                                                 \\
L  262-74                      &  227.6676186 &  -52.8060184 &  9.76 & K     & 26.51 & 107 &   4 &    43.7 &     4.7 &     1.8 &  -137.2 &     0.6 &  -170.1 &     0.7 &   7.701 &   7.098 &   6.847 &  12.893 & \nodata &  12.107 &  10.781 & \nodata &                                                                                                                   \\
UCAC4 192-099504               &  227.7333304 &  -51.6929546 & 11.54 & M     &  1.41 & 122 &   0 &    49.3 &     3.5 &     1.6 &  -340.7 &     4.7 &    61.1 &     4.6 &   9.387 &   8.836 &   8.577 & \nodata &  13.080 & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J15113865-3403157        &  227.9098129 &  -34.0568471 & 12.52 & M     &  1.36 &  88 &   1 &    46.9 &     4.2 &     1.3 &  -213.4 &     5.5 &  -518.1 &     5.2 &  10.053 &   9.422 &   9.129 &  16.019 &  14.458 &  15.184 &  13.860 &  12.349 &                                                                                                                   \\
UCAC3 39-145821                &  228.8381187 &  -70.5333297 & 10.91 & M     &  1.41 & 162 &   4 &    49.2 &     4.1 &     1.4 &  -171.1 &     5.8 &  -178.8 &     5.6 &   8.659 &   8.047 &   7.765 &  14.195 &  12.699 &  13.378 &  12.123 &  10.706 &                                                                                                                   \\
UCAC3 123-175263               &  229.2169799 &  -28.5392573 & 13.12 & M     &  1.39 &  98 &   0 &    46.5 &     4.5 &     1.3 &  -852.3 &     6.0 &  -314.1 &     5.4 &  10.516 &   9.907 &   9.613 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 474-053145               &  229.9411781 &    4.6599947 & 12.05 & M     & 18.46 &  68 &   1 &    54.8 &     5.7 &     1.0 &    30.4 &     1.4 &    96.6 &     1.4 &   9.546 &   9.010 &   8.703 &  15.573 &  13.887 &  14.624 &  13.283 &  11.698 &                                                                                                                   \\
G 151-51                       &  230.3931056 &   -2.2840612 & 10.51 & M     &  1.37 &  75 &   2 &    49.2 &     5.2 &     1.1 &    26.9 &     6.9 &  -278.7 &     6.7 &   8.146 &   7.524 &   7.255 &  12.838 &  11.349 &  12.077 &  10.732 &   9.826 & \tablenotemark{a}                                                                                                 \\
L  623-94                      &  230.5562168 &  -27.8258827 & 11.31 & M     &  1.39 & 155 &   0 &    84.3 &     3.0 &     1.3 &   431.7 &     3.8 &   604.0 &     3.5 &   9.094 &   8.564 &   8.274 &  14.966 &  13.269 &  14.042 &  12.622 &  11.130 &                                                                                                                   \\
L  264-18                      &  231.2012307 &  -49.4975827 & 10.28 & M     & 17.55 & 115 &   3 &    42.6 &     3.8 &     1.8 &  -124.8 &     0.8 &  -242.2 &     0.8 &   8.156 &   7.530 &   7.299 &  13.171 &  11.641 &  12.371 &  11.015 &  10.098 &                                                                                                                   \\
UCAC3 67-296062                &  232.1913506 &  -56.6986562 & 11.85 & M     & 20.54 & 132 &   6 &    60.7 &     3.7 &     2.0 &    42.6 &     4.6 &  -138.2 &     4.3 &   9.559 &   8.913 &   8.651 &  15.383 &  13.743 &  14.461 &  13.144 &  11.680 &                                                                                                                   \\
UCAC3 110-177924               &  233.0676385 &  -35.3512575 & 11.93 & M     & 40.71 & 120 &   2 &    42.1 &     4.1 &     1.8 &    73.2 &     0.6 &   -84.9 &     0.4 &   9.542 &   9.009 &   8.715 &  15.488 &  13.781 &  14.556 &  13.185 &  11.685 &                                                                                                                   \\
UPM 1532+0417                  &  233.0869428 &    4.2901917 & 10.81 & M     & 21.21 &  62 &   0 &    60.7 &     7.4 &     1.0 &   -71.9 &     1.5 &    23.7 &     1.5 &   8.639 &   8.093 &   7.812 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J15325031-5410276        &  233.2107524 &  -54.1748235 & 11.06 & M     &  1.36 & 119 &   1 &    70.0 &     3.8 &     1.6 &   172.3 &     4.9 &  -118.1 &     4.8 &   8.723 &   8.117 &   7.898 &  14.549 &  12.960 &  13.647 &  12.281 &  10.842 &                                                                                                                   \\
G  16-5                        &  233.5005182 &    4.6135512 & 11.85 & M     & 17.57 &  44 &   0 &    54.9 &     7.4 &     1.1 &  -132.6 &     5.1 &  -202.9 &     5.0 &   9.573 &   9.065 &   8.767 &  14.877 &  13.314 &  14.055 &  12.713 &  11.474 & \tablenotemark{a}                                                                                                 \\
LP  803-32                     &  236.9630019 &  -16.3163260 & 12.37 & M     & 17.57 & 100 &   1 &    47.2 &     3.6 &     1.2 &  -256.3 &     3.6 &  -314.8 &     3.5 &  10.079 &   9.541 &   9.254 & \nodata & \nodata &  14.909 &  13.591 &  12.370 &                                                                                                                   \\
Wolf  587                      &  237.5474909 &    0.9588991 & 10.87 & M     & 20.60 &  59 &   0 &    69.9 &     6.4 &     0.9 &   185.9 &     1.0 &   -51.0 &     1.0 &   8.677 &   8.086 &   7.831 &  14.050 &  12.493 &  13.245 &  11.903 &  10.680 & \tablenotemark{a}                                                                                                 \\
UCAC3 113-186615               &  238.0267619 &  -33.9883913 & 11.57 & M     & 43.88 & 168 &   1 &    66.3 &     2.5 &     1.6 &   -92.9 &     0.4 &    62.3 &     0.4 &   9.194 &   8.691 &   8.355 &  15.323 &  13.572 &  14.326 &  12.930 &  11.708 &                                                                                                                   \\
UCAC3 160-137398               &  238.8103599 &  -10.1725097 & 10.78 & M     &  1.31 &  82 &   1 &    60.7 &     4.2 &     1.2 &     0.9 &     6.3 &   118.3 &     6.1 &   8.477 &   7.894 &   7.616 &  13.605 &  12.166 &  12.828 &  11.591 &  10.384 &                                                                                                                   \\
LP  916-45                     &  238.9030444 &  -32.0005005 & 11.88 & M     & 43.93 & 181 &   1 &    54.4 &     2.5 &     1.3 &  -124.5 &     0.4 &   -90.0 &     0.4 &   9.486 &   8.916 &   8.654 &  15.420 &  13.815 &  14.524 &  13.219 &  11.635 &                                                                                                                   \\
UPM 1556-6905                  &  239.1258421 &  -69.0935109 & 13.69 & M     & 24.05 &  76 &   1 &    45.3 &     4.1 &     1.0 &    93.2 &     1.4 &   -84.2 &     1.4 &  11.049 &  10.472 &  10.181 &  17.132 &  15.551 &  16.375 &  14.944 &  13.266 &                                                                                                                   \\
2MASS J15563443-1942409        &  239.1433839 &  -19.7130940 & 12.96 & M     &  1.37 & 103 &   1 &    50.8 &     4.2 &     1.2 &   -11.9 &     5.7 &  -366.3 &     5.3 &  10.620 &  10.090 &   9.800 &  16.613 &  14.948 &  15.708 &  14.318 &  12.812 &                                                                                                                   \\
LHS  3135                      &  239.3012757 &  -61.4856353 & 11.58 & M     &  1.44 & 110 &   1 &    55.8 &     4.1 &     1.7 &   -44.3 &     5.6 &  -819.7 &     5.3 &   9.191 &   8.604 &   8.345 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 496-065147               &  239.4517313 &    9.0188073 & 11.68 & M     & 17.57 & 117 &   1 &    52.1 &     4.5 &     0.8 &   141.7 &     4.3 &  -146.6 &     4.3 &   9.282 &   8.691 &   8.434 &  15.199 &  13.580 &  14.316 &  13.024 &  11.355 & \tablenotemark{a}                                                                                                 \\
G 152-68                       &  239.6153065 &   -6.8634251 & 11.37 & M     &  1.44 &  67 &   2 &    49.1 &     5.3 &     1.0 &  -162.4 &     7.6 &  -205.4 &     7.4 &   8.679 &   8.116 &   7.811 &  13.862 &  12.380 &  13.072 &  11.756 &  10.549 & \tablenotemark{a}                                                                                                 \\
LHS  3144                      &  240.1111619 &  -34.7226989 & 11.85 & M     & 17.57 & 163 &   4 &    49.9 &     2.9 &     1.6 &  -919.7 &     4.2 &  -296.0 &     3.2 &   9.745 &   9.262 &   8.975 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 97-208389                &  240.4647733 &  -41.6777942 & 11.76 & M     & 20.50 & 143 &   0 &    47.3 &     3.1 &     2.7 &   -45.5 &     0.8 &  -125.6 &     0.8 &   9.576 &   9.002 &   8.719 &  15.119 &  13.545 &  14.289 &  12.968 &  11.537 &                                                                                                                   \\
CD-33 10873                    &  240.4836451 &  -33.9533441 & 10.87 & M     & 17.55 & 127 &   6 &    69.7 &     3.4 &     1.7 &  -333.5 &     4.8 &  -300.6 &     4.8 &   7.813 &   7.215 &   6.926 &  13.363 &  11.825 &  12.521 &  11.194 & \nodata &                                                                                                                   \\
UPM 1605-4947                  &  241.2898753 &  -49.7996476 & 13.85 & M     &  1.42 &  61 &   0 &    60.8 &     6.1 &     2.2 &   111.3 &     8.5 &  -222.6 &     7.8 &  10.593 &   9.978 &   9.644 & \nodata & \nodata &  16.959 &  15.686 &  13.452 &                                                                                                                   \\
UPM 1605-6115                  &  241.3478093 &  -61.2546771 & 11.47 & M     &  1.39 & 158 &   2 &    47.6 &     3.6 &     2.1 &  -170.5 &     4.9 &  -242.0 &     4.6 &   9.241 &   8.675 &   8.446 &  14.430 &  12.840 &  13.604 &  12.244 &  11.061 &                                                                                                                   \\
LP  861-22                     &  241.6212435 &  -24.1226322 & 12.90 & M     & 17.56 & 106 &   0 &    66.2 &     3.0 &     1.6 &  -336.3 &     3.2 &   204.4 &     3.1 &  10.364 &   9.800 &   9.511 &  16.823 &  15.034 &  15.762 &  14.427 &  12.605 &                                                                                                                   \\
UCAC4 260-092668               &  242.3022116 &  -38.0773474 & 14.73 & M     &  1.37 & 165 &   3 &    42.7 &     2.8 &     2.5 &  -349.5 &     4.0 &  -377.6 &     3.9 &   9.453 &   8.810 &   8.524 &  15.151 &  13.567 &  14.302 &  12.982 &  11.600 &                                                                                                                   \\
G 137-84                       &  242.3162763 &    9.3530530 & 10.11 & M     & 17.57 &  97 &   1 &    76.4 &     5.2 &     0.9 &  -324.6 &     4.6 &   199.9 &     4.5 &   7.969 &   7.346 &   7.136 & \nodata & \nodata & \nodata & \nodata &  10.032 &                                                                                                                   \\
UPM 1609-7644                  &  242.4304183 &  -76.7433241 & 11.28 & M     & 21.42 & 142 &   7 &    56.0 &     5.1 &     0.9 &    31.1 &     4.4 &    30.7 &     4.2 &   9.289 &   8.644 &   8.439 &  14.288 &  12.796 &  13.527 &  12.154 &  11.028 &                                                                                                                   \\
G 153-36                       &  243.5484677 &  -14.3591566 & 13.24 & M     &  1.40 &  41 &   0 &    48.7 &     6.3 &     1.3 &   102.8 &     8.9 &  -183.2 &     8.6 &  10.128 &   9.570 &   9.234 & \nodata & \nodata &  16.251 &  14.728 &  12.863 &                                                                                                                   \\
LHS  3177                      &  244.4391492 &    1.6119181 & 13.42 & M     & 17.63 &  40 &   0 &    45.1 &     5.0 &     1.0 &  -256.8 &     4.1 &  -397.8 &     3.9 &  10.815 &  10.249 &  10.019 &  16.590 &  15.036 &  15.754 &  14.457 &  13.014 &                                                                                                                   \\
UCAC4 459-057906               &  244.7957259 &    1.6780300 & 12.48 & M     & 17.63 &  71 &   1 &    58.4 &     5.1 &     1.0 &  -140.5 &     4.0 &   -18.6 &     3.8 &   9.883 &   9.347 &   9.041 &  15.944 &  14.339 &  15.110 &  13.743 &  12.272 & \tablenotemark{a}                                                                                                 \\
UPM 1623-2146                  &  245.8397625 &  -21.7794615 & 13.62 & M     &  1.35 &  83 &   0 &    53.4 &     4.7 &     2.2 &  -150.9 &     7.2 &  -150.1 &     7.1 &  10.791 &  10.122 &   9.866 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J1630+0510                &  247.6478105 &    5.1725676 & 14.08 & M     & 17.65 &  49 &   0 &    41.6 &     6.7 &     1.4 &  -208.0 &     5.3 &    34.7 &     5.1 &  11.332 &  10.777 &  10.476 &  17.465 &  15.775 &  16.839 &  15.257 &  13.685 &                                                                                                                   \\
UCAC4 190-144881               &  248.3305575 &  -52.1338146 & 10.76 & M     &  1.39 & 146 &   4 &    78.0 &     3.6 &     2.1 &  -203.1 &     4.8 &  -344.3 &     4.6 &   8.309 &   7.759 &   7.434 &  13.913 &  12.336 &  13.019 &  11.712 &  10.379 &                                                                                                                   \\
LHS  3216                      &  248.7286440 &  -53.5801355 & 10.60 & M     &  1.41 & 140 &   6 &    63.6 &     3.5 &     1.3 &  -169.8 &     4.5 &  -650.5 &     4.4 &   8.491 &   7.919 &   7.706 &  13.693 &  12.104 &  12.854 &  11.512 &  10.313 &                                                                                                                   \\
2MASS J16353720-5202008        &  248.9036682 &  -52.0331868 & 13.30 & M     & 17.59 &  82 &   0 &    62.2 &     5.3 &     1.9 &  -208.4 &     4.9 &    97.1 &     4.8 &  10.408 &   9.795 &   9.559 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 349-080638               &  249.4304153 &  -20.2264485 & 11.93 & M     & 21.58 &  59 &   2 &    56.8 &     4.5 &     2.2 &    81.4 &     6.4 &   -84.4 &     0.8 &   9.373 &   8.787 &   8.492 &  15.319 &  13.691 &  14.444 &  13.110 &  11.664 &                                                                                                                   \\
2MASS J16375634-3741317        &  249.4845709 &  -37.6929777 & 12.56 & M     & 40.02 &  81 &   0 &    43.2 &     4.4 &     2.9 &   -38.2 &     0.7 &  -186.2 &     0.7 &  10.460 &   9.973 &   9.740 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 216-129068               &  249.8570711 &  -46.8846895 & 11.45 & M     &  1.34 & 142 &   3 &    52.0 &     3.5 &     2.0 &   -62.1 &     5.1 &  -287.4 &     5.1 &   9.301 &   8.688 &   8.434 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  625-42                     &  250.7500082 &   -1.7883433 & 12.46 & VI    &  1.39 &  72 &   1 &    46.1 &     5.2 &     1.7 &  -211.0 &     7.5 &   304.8 &     7.2 &  10.248 &   9.683 &   9.440 &  15.284 &  13.703 &  14.490 &  13.103 &  12.028 &                                                                                                                   \\
UCAC2   9110847                &  251.6014187 &  -52.8448656 & 11.06 & M     & 22.73 & 135 &   6 &    45.5 &     3.4 &     1.9 &    54.3 &     0.5 &    48.2 &     0.6 &   8.885 &   8.292 &   8.037 &  14.130 &  12.573 &  13.325 &  12.008 &  10.738 &                                                                                                                   \\
2MASS J16482879-3459486        &  252.1170213 &  -34.9981130 & 12.84 & M     &  1.43 & 154 &   1 &    44.8 &     3.1 &     4.2 &  -534.5 &     4.0 &  -280.0 &     3.8 &  10.687 &  10.161 &   9.907 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1649-3529                  &  252.3829596 &  -35.4863701 & 12.63 & VI    & 32.49 & 171 &   1 &    46.6 &     2.5 &     4.1 &    -5.4 &     0.6 &   -57.1 &     0.6 &  10.548 &   9.961 &   9.725 &  16.139 &  14.354 &  15.165 &  13.644 &  12.355 &                                                                                                                   \\
LHS  3246                      &  252.7208770 &   -4.8440820 & 11.67 & M     &  1.39 &  82 &   0 &    52.7 &     4.2 &     1.6 &  -754.2 &     5.9 &  -235.8 &     5.4 &   9.465 &   8.923 &   8.676 &  15.033 &  13.495 &  14.167 &  12.888 &  11.442 & \tablenotemark{a}                                                                                                 \\
L  412-21                      &  252.7897189 &  -40.8131838 & 11.48 & M     &  1.42 & 138 &   2 &    43.3 &     2.6 &     1.9 &  -261.8 &     3.5 &  -281.7 &     3.3 &   9.246 &   8.636 &   8.438 &  13.957 &  12.536 &  13.253 &  11.973 &  10.982 &                                                                                                                   \\
UPM 1651-6613                  &  252.8312216 &  -66.2272413 & 12.94 & M     & 27.11 &  69 &   2 &    46.2 &     6.0 &     1.2 &  -114.3 &     1.4 &    29.8 &     1.4 &  10.689 &  10.100 &   9.873 & \nodata & \nodata &  15.306 &  13.886 &  12.556 &                                                                                                                   \\
UPM 1651-2527                  &  252.8682840 &  -25.4608227 & 11.58 & M     & 24.66 &  67 &   1 &    42.2 &     3.7 &     1.8 &    71.9 &     0.4 &  -115.9 &     0.4 &   7.926 &   7.237 &   7.062 &  12.295 &  10.830 &  11.602 &  10.258 &   9.533 &                                                                                                                   \\
WISE J165235.06-290022.5       &  253.1458790 &  -29.0067920 & 13.56 & M     &  1.42 &  65 &   0 &    51.6 &     4.6 &     1.8 &  -105.1 &     6.0 &  -365.4 &     5.3 &  10.607 &  10.036 &   9.706 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 168-181647               &  253.3892087 &  -56.5494845 & 11.58 & M     &  1.43 & 166 &   2 &    42.0 &     3.6 &     1.4 &  -164.9 &     5.0 &  -360.9 &     4.9 &   9.425 &   8.850 &   8.567 &  14.593 &  12.991 &  13.771 &  12.356 &  11.215 &                                                                                                                   \\
2MASS J16544430-3105456        &  253.6845047 &  -31.0969850 & 12.39 & M     & 33.12 & 136 &   3 &    47.4 &     3.2 &     2.5 &   -22.5 &     1.9 &  -199.7 &     1.9 &  10.072 &   9.482 &   9.237 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J16585612-5311430        &  254.7327694 &  -53.1961111 & 13.17 & M     & 17.63 &  84 &   0 &    44.0 &     4.3 &     1.9 &  -156.1 &     3.9 &  -209.9 &     3.9 &  10.490 &   9.914 &   9.560 &  15.467 &  14.647 & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1707-6529                  &  256.8531535 &  -65.4932160 & 13.09 & M     & 37.67 &  85 &   0 &    43.1 &     6.2 &     1.0 &    41.8 &     0.9 &   -94.7 &     0.9 &  10.714 &  10.099 &   9.850 &  16.369 &  14.782 &  15.496 &  14.228 &  12.748 &                                                                                                                   \\
G 139-17                       &  257.4682073 &   11.9257922 & 12.07 & M     & 17.67 & 122 &   0 &    53.6 &     4.2 &     0.9 &  -338.3 &     4.2 &   -96.5 &     4.1 &   9.611 &   8.997 &   8.729 &  15.744 &  14.027 &  14.798 &  13.440 &  11.813 & \tablenotemark{a}                                                                                                 \\
L  268-56                      &  257.6724053 &  -52.1121333 & 11.74 & M     & 24.58 & 102 &   1 &    44.4 &     4.6 &     1.7 &  -116.3 &     0.6 &  -202.1 &     0.6 &   9.064 &   8.481 &   8.166 &  14.277 &  12.805 &  13.509 &  12.259 &  10.903 &                                                                                                                   \\
LP  919-15                     &  258.0039632 &  -27.7678165 & 11.70 & M     & 19.17 &  86 &   0 &    65.8 &     4.7 &     3.6 &  -221.4 &     2.7 &  -125.4 &     2.7 &   9.511 &   8.913 &   8.656 &  14.969 &  13.420 &  14.159 &  12.804 &  11.503 &                                                                                                                   \\
UPM 1712-4320                  &  258.2147168 &  -43.3432110 & 11.36 & M     &  1.42 & 123 &   3 &    48.0 &     4.3 &     2.0 &    15.6 &     4.3 &  -281.4 &     4.2 &   8.041 &   7.397 &   7.234 &  12.691 &  11.251 &  11.969 &  10.674 &   9.724 &                                                                                                                   \\
LHS  3274                      &  258.4201240 &    1.6581206 & 13.46 & M     & 17.66 &  71 &   0 &    47.6 &     5.1 &     1.2 &  -707.5 &     5.1 &   111.8 &     4.9 &  10.998 &  10.526 &  10.272 &  17.225 &  15.395 &  16.118 &  14.697 &  13.146 &                                                                                                                   \\
UCAC4 409-068586               &  258.6834926 &   -8.3369448 & 13.71 & VI    &  1.39 &  94 &   2 &    51.1 &     5.2 &     3.6 &   -79.2 &     6.9 &   152.9 &     6.0 &   9.757 &   9.171 &   8.930 &  14.767 &  13.152 &  13.959 &  12.524 &  11.611 &                                                                                                                   \\
LP  687-17                     &  259.0867851 &   -5.3981364 & 12.83 & M     & 17.38 & 125 &   2 &    58.4 &     3.7 &     3.9 &   169.9 &     1.2 &  -124.1 &     1.1 &   8.697 &   8.085 &   7.829 &  14.033 &  12.514 &  13.236 &  11.870 &  10.648 &                                                                                                                   \\
2MASS J17175266-6916432        &  259.4658266 &  -69.2772312 & 14.38 & M     &  1.40 &  41 &   2 &    48.1 &     6.6 &     0.9 &  -293.5 &     9.9 &   368.8 &     9.8 &  11.480 &  10.941 &  10.668 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 301-127424               &  259.8319281 &  -29.8231675 & 12.47 & M     &  1.43 & 109 &   3 &    56.8 &     3.6 &     3.1 &   -33.0 &     4.7 &  -514.3 &     4.4 &   9.930 &   9.351 &   9.084 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LP  920-40                     &  259.8345351 &  -29.8255656 & 12.29 & M     &  1.43 & 109 &   2 &    53.9 &     3.7 &     3.2 &   -39.5 &     4.8 &  -520.1 &     4.5 &   9.933 &   9.335 &   9.110 &  15.556 &  13.944 &  14.680 &  13.333 &  11.829 &                   \tablenotemark{b}                                                                               \\
UPM 1719-2224                  &  259.9601181 &  -22.4032833 & 15.02 & M     & 20.72 &  37 &   1 &    67.6 &     4.8 &     4.2 &  -102.1 &     1.8 &   -16.9 &     1.8 &  11.221 &  10.696 &  10.344 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 478-066927               &  260.6408511 &    5.5208669 & 10.97 & M     & 20.43 & 147 &   2 &    41.4 &     3.7 &     0.8 &   -97.6 &     1.7 &   -20.9 &     1.6 &   8.966 &   8.310 &   8.120 &  14.136 &  12.622 &  13.338 &  12.025 &  10.862 & \tablenotemark{a}                                                                                                 \\
UPM 1723+0214                  &  260.8441367 &    2.2416465 & 12.30 & M     & 18.53 & 128 &   1 &    44.8 &     3.8 &     1.1 &    81.2 &     1.3 &   -32.6 &     1.3 &  10.027 &   9.462 &   9.217 &  15.799 &  14.122 &  14.908 &  13.500 &  12.204 &                                                                                                                   \\
UPM 1724-3848                  &  261.0144130 &  -38.8103636 & 12.30 & M     & 44.02 & 101 &   1 &    44.4 &     5.5 &     2.1 &   -23.5 &     0.6 &    55.1 &     0.6 &   9.978 &   9.469 &   9.094 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J17240697-3727525        &  261.0284487 &  -37.4654974 & 13.15 & M     &  1.40 &  79 &   0 &    43.9 &     4.1 &     1.9 &  -112.6 &     5.4 &  -202.4 &     5.2 &  10.685 &  10.125 &   9.795 &  16.720 &  15.021 &  15.796 &  14.454 &  12.856 &                                                                                                                   \\
2MASS J17261525-0311308        &  261.5634338 &   -3.1923703 & 13.36 & M     & 20.38 &  71 &   1 &    52.4 &     4.3 &     0.0 &   -30.3 &     2.2 &  -105.3 &     2.1 &  10.377 &   9.791 &   9.501 &  16.871 &  15.219 &  15.989 &  14.610 &  12.799 &                                                                                                                   \\
UCAC4 214-148173               &  261.6702267 &  -47.2041069 & 11.99 & M     &  1.41 & 122 &   0 &    52.8 &     3.9 &     1.8 &  -538.1 &     4.5 &  -472.5 &     4.4 &   9.860 &   9.328 &   9.083 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J17270027-6239494        &  261.7487523 &  -62.6639602 & 13.82 & M     & 17.59 &  35 &   0 &    50.6 &     7.6 &     1.1 &  -285.9 &     5.0 &   -55.6 &     5.1 &  11.034 &  10.434 &  10.182 &  16.838 &  15.340 &  16.021 &  14.804 &  13.238 &                                                                                                                   \\
UCAC3 60-447347                &  261.7779401 &  -60.2691193 & 12.02 & M     & 20.71 & 103 &   0 &    52.6 &     3.9 &     1.1 &   -93.0 &     0.8 &   -76.5 &     0.8 &   9.656 &   9.008 &   8.716 &  15.524 &  13.850 &  14.571 &  13.243 &  11.750 &                                                                                                                   \\
L  630-44                      &  261.8107036 &  -25.1620566 & 13.30 & M     & 17.65 & 175 &   5 &    53.3 &     2.2 &     5.1 &   428.6 &     2.4 &  -460.7 &     2.4 &   9.302 &   8.739 &   8.494 &  14.925 &  13.400 &  14.111 &  12.836 &  11.363 &                                                                                                                   \\
LP  864-14                     &  262.4422950 &  -25.0668874 & 19.16 & M     & 17.65 & 159 &   2 &    60.1 &     2.5 &     5.6 &   -40.3 &     2.9 &  -464.8 &     2.8 &   9.352 &   8.744 &   8.459 &  15.261 &  13.547 &  14.364 &  12.918 &  11.392 &                                                                                                                   \\
G 170-42                       &  262.5944892 &   19.2085405 & 11.94 & VI    & 16.70 &  60 &   0 &    59.6 &     6.1 &     0.9 &   381.7 &     1.3 &  -105.1 &     1.4 &   9.767 &   9.220 &   8.944 &  15.156 &  13.507 &  14.306 &  12.894 &  11.640 & \tablenotemark{a}                                                                                                 \\
LHS  5329                      &  262.8188250 &    6.1018437 & 13.48 & M     & 17.66 &  62 &   1 &    43.2 &     5.8 &     0.8 &  -110.5 &     5.3 &  -447.3 &     5.2 &  11.037 &  10.508 &  10.213 &  16.922 &  15.285 &  16.026 &  14.616 &  13.180 &                                                                                                                   \\
Wolf  755                      &  262.9082325 &    1.7966813 & 10.73 & M     & 17.66 & 154 &   4 &    46.3 &     3.3 &     1.4 &  -178.7 &     3.3 &  -103.2 &     3.2 &   8.586 &   8.001 &   7.771 &  13.554 &  12.016 &  12.792 &  11.386 &  10.488 & \tablenotemark{a}                                                                                                 \\
UCAC4 212-150702               &  263.0899555 &  -47.6169251 & 12.03 & M     & 17.64 & 143 &   0 &    48.9 &     3.7 &     1.7 &  -231.9 &     3.5 &  -187.1 &     3.4 &   9.586 &   8.977 &   8.682 &  15.663 &  14.023 &  14.769 &  13.382 &  11.765 &                                                                                                                   \\
UPM 1732-0901A                 &  263.1409832 &   -9.0199330 & 27.99 & M     &  1.42 & 106 &   1 &    52.9 &     3.2 &     4.7 &   218.7 &     4.2 &   -77.6 &     3.8 &   9.512 &   8.950 &   8.705 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
UPM 1732-0901B                 &  263.1416010 &   -9.0219650 & 27.96 & M     &  1.42 & 113 &   0 &    50.5 &     3.2 &     4.7 &   212.1 &     4.2 &   -76.7 &     3.7 &   9.137 &   8.576 &   8.341 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LP  688-3                      &  263.5353702 &   -8.8323804 & 26.30 & M     &  1.40 &  58 &   0 &    72.7 &     5.2 &     4.4 &  -179.0 &     7.3 &  -309.4 &     6.6 &  10.905 &  10.400 &  10.055 & \nodata & \nodata &  16.680 &  15.196 &  13.205 &                                                                                                                   \\
UPM 1736-0708                  &  264.0072021 &   -7.1386240 & 28.43 & M     & 19.62 &  70 &   1 &    44.7 &     4.6 &     6.9 &   -37.5 &     1.4 &   -18.9 &     1.4 &   9.928 &   9.342 &   9.031 &  16.040 &  14.391 &  15.127 &  13.765 &  12.116 &                                                                                                                   \\
2MASS J17362724-3605479        &  264.1113408 &  -36.1001224 & 11.98 & M     & 44.55 & 151 &  11 &    75.7 &     6.7 &     2.5 &  -480.1 &     8.0 &  -752.6 &     7.1 &  10.275 &   9.756 &   9.524 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J17383547-1057248        &  264.6478790 &  -10.9591441 & 27.86 & VI    &  1.40 &  42 &   0 &    48.0 &     5.8 &     4.1 &    27.7 &     7.7 &  -511.4 &     6.4 &  11.644 &  11.115 &  10.900 &  17.547 &  15.991 &  16.795 &  15.430 &  13.885 &                                                                                                                   \\
G 139-50                       &  264.7131690 &    8.0255176 & 11.48 & M     & 19.06 & 110 &   7 &    48.4 &     4.5 &     0.9 &   -85.3 &     1.2 &  -222.7 &     1.2 &   8.702 &   8.107 &   7.847 &  13.811 &  12.230 &  13.004 &  11.627 &  10.536 & \tablenotemark{a}                                                                                                 \\
UPM 1738-4738                  &  264.7142479 &  -47.6370419 & 12.62 & M     &  1.40 &  91 &   0 &    58.0 &     4.1 &     1.6 &  -134.3 &     4.8 &  -482.5 &     4.6 &  10.256 &   9.659 &   9.395 &  16.000 &  14.569 &  15.123 &  13.957 &  12.587 &                                                                                                                   \\
2MASS J17392440-2327071        &  264.8493518 &  -23.4521814 & 18.18 & M     & 17.65 &  68 &   0 &    55.3 &     4.1 &     6.0 &  -451.7 &     3.8 &   -44.2 &     3.7 &  10.620 &  10.029 &   9.776 &  17.008 &  15.198 &  15.940 &  14.539 &  12.924 &                                                                                                                   \\
LP  920-23                     &  265.0003010 &  -27.1179348 & 12.41 & M     & 25.72 &  91 &   3 &    66.5 &     3.6 &     3.7 &    75.7 &     1.2 &   146.1 &     1.2 &   8.827 &   8.251 &   8.046 &  13.917 &  12.293 &  13.086 &  11.676 &  10.589 &                                                                                                                   \\
UPM 1747-2543                  &  266.8204612 &  -25.7262123 & 11.35 & M     & 20.15 & 100 &   2 &    51.7 &     3.6 &     2.9 &   -34.0 &     0.6 &   -17.7 &     0.6 &   8.973 &   8.366 &   8.051 &  14.052 &  12.565 &  13.279 &  11.991 &  10.731 &                                                                                                                   \\
UCAC4 530-068203               &  267.0466255 &   15.9801182 & 11.69 & M     & 16.76 &  91 &   1 &    48.0 &     5.3 &     1.2 &   -58.8 &     1.4 &   107.3 &     1.5 &   9.610 &   9.038 &   8.787 &  14.834 &  13.278 &  14.054 &  12.699 &  11.641 &                                                                                                                   \\
UPM 1748-7427A                 &  267.1154303 &  -74.4661765 & 11.17 & M     & 43.35 & 122 &   4 &    49.4 &     4.5 &     0.9 &    -9.3 &     0.6 &  -146.8 &     0.6 &   8.794 &   8.189 &   7.918 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
UPM 1748-7427B                 &  267.1170004 &  -74.4621056 & 11.31 & M     & 22.56 & 122 &   5 &    51.6 &     4.6 &     0.9 &    -8.9 &     0.8 &  -134.7 &     1.0 &   9.045 &   8.422 &   8.195 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
UCAC4 487-070851               &  267.9589691 &    7.2467018 & 11.78 & M     & 18.60 &  93 &   2 &    60.3 &     5.5 &     1.3 &   -97.5 &     1.2 &    55.8 &     1.2 &   9.465 &   8.848 &   8.621 &  15.179 &  13.568 &  14.337 &  12.994 &  11.581 &                                                                                                                   \\
UPM 1753-1554                  &  268.3443243 &  -15.9060367 & 11.59 & M     &  1.41 & 116 &   2 &    51.2 &     3.8 &     0.0 &     1.0 &     4.8 &   127.5 &     4.5 &   9.384 &   8.793 &   8.547 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J17533261-7403464        &  268.3850844 &  -74.0636101 & 13.20 & M     & 13.53 &  58 &   1 &    46.9 &     6.3 &     0.9 &   -50.0 &     2.2 &  -163.1 &     2.2 &  10.559 &   9.960 &   9.698 &  16.764 &  15.080 &  15.824 &  14.395 &  12.787 &                                                                                                                   \\
L  559-194                     &  268.5108428 &  -34.6727445 & 11.67 & M     &  1.41 & 146 &   0 &    55.0 &     3.2 &     4.3 &  -314.3 &     4.0 &  -238.9 &     3.8 &   9.431 &   8.875 &   8.550 &  15.149 &  13.543 &  14.244 &  12.940 &  11.448 &                                                                                                                   \\
UCAC4 515-069565               &  268.6801814 &   12.8551882 & 12.41 & M     & 18.74 &  62 &   2 &    48.5 &     6.2 &     1.8 &   -82.1 &     1.1 &  -133.2 &     1.1 &   8.738 &   8.186 &   7.948 &  13.600 &  12.094 &  12.813 &  11.471 &  10.584 &                                                                                                                   \\
UPM 1756-4105                  &  269.0568319 &  -41.0991236 & 13.13 & M     & 32.25 & 121 &   0 &    56.9 &     4.3 &     2.6 &    27.4 &     1.7 &    -9.5 &     1.6 &  10.569 &   9.965 &   9.704 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 183-13                       &  269.2640556 &   15.7775880 & 11.09 & M     & 16.72 &  79 &   2 &    53.5 &     5.6 &     2.1 &  -181.8 &     1.1 &  -237.4 &     1.1 &   8.329 &   7.752 &   7.514 &  13.782 &  12.235 &  12.971 &  11.679 &  10.349 & \tablenotemark{a}                                                                                                 \\
UCAC4 188-189981               &  269.3449844 &  -52.4862276 & 12.19 & M     &  1.38 & 104 &   0 &    53.9 &     4.8 &     0.0 &    89.0 &     5.8 &  -219.9 &     5.6 &   9.442 &   8.925 &   8.611 &  14.662 &  13.042 &  13.825 &  12.403 &  11.279 &                                                                                                                   \\
LHS  6327                      &  269.5936948 &   12.7606013 & 11.99 & M     & 17.68 &  69 &   3 &    43.9 &     6.1 &     1.8 &   311.4 &     5.2 &  -283.6 &     5.1 &   9.714 &   9.168 &   8.922 &  15.285 &  13.618 &  14.407 &  13.001 &  11.682 & \tablenotemark{a}                                                                                                 \\
UCAC4 208-168267               &  270.1079905 &  -48.4746366 & 12.09 & M     &  1.35 & 110 &   0 &    41.6 &     4.2 &     1.2 &    29.2 &     5.0 &  -385.7 &     4.9 &   8.925 &   8.258 &   8.063 &  13.762 &  12.319 &  13.005 &  11.709 &  10.723 &                                                                                                                   \\
UPM 1802+1211                  &  270.6920374 &   12.1857914 & 12.66 & M     & 16.79 &  90 &   0 &    56.5 &     5.3 &     1.1 &   -29.7 &     1.8 &  -110.3 &     1.8 &  10.078 &   9.474 &   9.229 &  16.080 &  14.479 &  15.225 &  13.864 &  12.267 &                                                                                                                   \\
UCAC4 379-100760               &  271.4345198 &  -14.3783500 & 12.93 & M     &  1.37 &  46 &   0 &   104.8 &     7.3 &     2.5 &  -342.8 &    11.0 &    12.2 &    10.9 &   9.777 &   9.209 &   8.861 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  390-3                      &  271.6352794 &   20.9012302 & 14.02 & M     & 17.66 &  55 &   0 &    41.2 &     5.9 &     1.1 &  -186.7 &     4.9 &   -25.2 &     4.9 &  11.674 &  11.184 &  10.948 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
*  72 Oph B                    &  271.8309278 &    9.5674201 & 12.20 & M     & 16.33 &  55 &   1 &    42.1 &     6.2 &     1.2 &   -65.1 &     2.8 &    65.7 &     2.8 &   9.875 &   9.356 &   9.044 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J18084755-2632395        &  272.1968077 &  -26.5462571 & 12.54 & M     & 17.65 &  78 &   2 &    47.1 &     4.9 &     5.0 &  -274.5 &     4.4 &  -449.6 &     4.5 &  10.296 &   9.728 &   9.494 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 140-42                       &  272.3155475 &   11.0383578 & 13.24 & M     & 17.71 &  78 &   0 &    55.7 &     5.7 &     1.4 &  -150.1 &     4.7 &  -348.1 &     4.5 &  10.781 &  10.229 &   9.963 &  16.873 &  15.098 &  15.911 &  14.476 &  12.896 & \tablenotemark{a}                                                                                                 \\
2MASS J18094366-0219347        &  272.4321140 &   -2.3286953 & 27.59 & M     &  1.37 &  57 &   0 &    59.3 &     5.5 &     5.7 &    40.8 &     7.2 &  -542.7 &     6.7 &  10.121 &   9.609 &   9.271 &  17.041 &  15.127 &  15.946 &  14.482 &  12.660 &                                                                                                                   \\
UPM 1816-1935                  &  274.2042586 &  -19.5928417 & 12.33 & M     & 18.61 &  92 &   0 &    42.8 &     3.6 &     1.6 &    61.6 &     0.8 &    23.2 &     0.8 &  10.162 &   9.610 &   9.346 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1817-5011                  &  274.3765305 &  -50.1867634 & 14.61 & M     & 30.98 &  37 &   0 &    44.1 &     6.4 &     1.2 &   -84.9 &     1.4 &   -65.2 &     1.4 &  11.499 &  10.914 &  10.600 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  3378                      &  274.8168437 &  -77.0496468 & 12.15 & M     &  1.42 & 129 &   0 &    52.8 &     5.3 &     1.0 &  -238.3 &     7.1 &  -570.2 &     6.8 &   9.806 &   9.345 &   9.058 &  15.628 &  14.056 &  14.799 &  13.439 &  12.046 &                                                                                                                   \\
UPM 1823-3451                  &  275.9551717 &  -34.8661900 & 11.47 & M     & 28.08 & 139 &   1 &    51.2 &     3.3 &     2.5 &   105.9 &     0.9 &    63.8 &     0.9 &   9.311 &   8.704 &   8.489 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G  21-13                       &  276.0222646 &    1.6867872 & 12.85 & M     & 17.70 & 144 &   5 &    61.7 &     4.6 &     4.7 &   139.9 &     4.1 &  -219.0 &     3.9 &   8.297 &   7.737 &   7.487 &  13.394 &  11.866 &  12.609 &  11.251 &  10.196 & \tablenotemark{a}                                                                                                 \\
UPM 1825-5212                  &  276.3683195 &  -52.2145788 & 13.67 & M     &  1.38 &  40 &   0 &    49.8 &     6.6 &     1.1 &  -258.4 &     8.8 &   -60.8 &     8.4 &  11.044 &  10.467 &  10.170 &  17.138 &  15.349 &  16.228 &  14.739 &  13.300 &                                                                                                                   \\
UCAC4 354-132563               &  276.6302866 &  -19.3938895 & 12.17 & M     & 17.68 &  86 &   2 &    44.4 &     3.7 &     2.6 &  -304.0 &     3.4 &  -468.4 &     3.3 &   9.768 &   9.173 &   8.916 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 285-186703               &  276.7247568 &  -33.1048839 & 11.55 & M     &  1.38 & 148 &   0 &    50.0 &     3.3 &     0.0 &   349.2 &     4.0 &    87.3 &     4.0 &   9.520 &   8.966 &   8.706 &  14.877 &  13.269 &  14.042 &  12.685 &  11.351 &                                                                                                                   \\
2MASS J18291670-3059556        &  277.3219223 &  -30.9999544 & 13.00 & M     & 17.68 &  46 &   0 &    61.7 &     5.5 &     3.3 &   464.1 &     3.9 &  -264.5 &     3.9 &  10.669 &  10.160 &   9.936 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
2MASS J18291690-3059489        &  277.3227357 &  -30.9980554 & 12.24 & M     & 17.68 & 125 &   2 &    56.9 &     3.3 &     3.3 &   463.7 &     3.0 &  -261.7 &     3.0 &  10.247 &   9.769 &   9.487 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LP  489-3                      &  277.3507192 &  -34.9635948 & 10.31 & M     & 32.75 & 123 &   4 &    70.5 &     3.5 &     2.5 &   -57.8 &     1.0 &  -238.2 &     1.0 &   8.086 &   7.565 &   7.327 &  13.347 &  11.886 &  12.572 &  11.317 &  10.205 &                                                                                                                   \\
UCAC4 431-076686               &  277.6634670 &   -3.9390280 & 25.53 & M     &  1.40 &  89 &   4 &    47.7 &     4.4 &     8.4 &  -213.6 &     5.9 &  -103.0 &     5.9 &   9.724 &   9.141 &   8.859 &  16.149 &  14.400 &  15.198 &  13.784 &  11.966 &                                                                                                                   \\
UCAC4 294-197036               &  278.8398568 &  -31.3956302 & 11.12 & M     &  1.38 & 160 &   1 &    59.2 &     3.2 &     2.2 &    20.6 &     4.0 &  -382.2 &     3.8 &   8.652 &   8.097 &   7.803 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
UCAC4 294-197044               &  278.8420074 &  -31.3966297 & 11.92 & M     &  1.38 & 138 &   1 &    59.5 &     3.5 &     2.2 &    22.6 &     4.4 &  -382.2 &     4.3 &   9.438 &   8.815 &   8.533 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LHS  3396                      &  278.8584542 &  -19.7324189 & 11.53 & M     & 17.68 & 117 &   6 &    50.8 &     3.8 &     2.9 &  -292.2 &     3.5 &  -492.2 &     3.4 &   9.526 &   8.953 &   8.674 &  14.583 &  13.085 &  13.811 &  12.491 &  11.337 &                                                                                                                   \\
UPM 1838-3556                  &  279.6910185 &  -35.9460892 & 13.21 & M     & 40.30 &  79 &   0 &    44.1 &     5.2 &     1.5 &   132.9 &     1.2 &   -39.1 &     1.2 &  10.745 &  10.146 &   9.890 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1839-0124                  &  279.7762421 &   -1.4158093 & 22.33 & M     & 19.91 &  46 &   0 &    45.1 &     6.5 &     4.2 &   -50.1 &     3.0 &   -61.7 &     3.0 &  10.671 &  10.114 &   9.824 &  16.529 &  14.931 &  15.646 &  14.361 &  12.854 &                                                                                                                   \\
2MASS J18403117-1934591        &  280.1308400 &  -19.5836138 & 12.39 & M     &  1.41 & 128 &   0 &    44.1 &     3.5 &     2.4 &   194.2 &     4.2 &  -105.2 &     4.0 &  10.264 &   9.706 &   9.450 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1840-2013                  &  280.1498333 &  -20.2237855 & 13.81 & M     & 19.52 &  90 &   1 &    52.2 &     4.2 &     2.5 &   -82.2 &     1.8 &  -147.9 &     1.7 &  11.270 &  10.625 &  10.355 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
Wolf 1467                      &  280.2087642 &   -8.0839937 & 12.01 & M     &  1.40 &  86 &   2 &    48.2 &     5.1 &     3.4 &  -133.1 &     5.7 &  -248.5 &     5.6 &   9.562 &   9.051 &   8.736 &  15.414 &  13.859 &  14.522 &  13.280 &  11.701 &                                                                                                                   \\
LP  867-15                     &  280.5470692 &  -23.4839985 & 10.57 & M     & 17.71 & 170 &   4 &    96.7 &     2.8 &     2.2 &   185.2 &     2.5 &  -240.1 &     2.4 &   8.261 &   7.729 &   7.436 &  13.732 &  12.109 &  12.873 &  11.488 &  10.249 &                                                                                                                   \\
2MASS J18430635-6727102        &  280.7750432 &  -67.4525709 & 11.62 & M     & 16.72 & 135 &   3 &    43.2 &     4.1 &     0.9 &  -134.7 &     1.4 &    63.1 &     1.4 &   9.626 &   9.031 &   8.830 &  14.838 &  13.188 &  14.000 &  12.541 &  11.404 &                                                                                                                   \\
2MASS J18451804-2503403        &  281.3235371 &  -25.0619300 & 12.22 & M     &  1.41 & 155 &   2 &    54.8 &     3.3 &     2.1 &  -334.6 &     3.9 &  -161.6 &     3.6 &  10.090 &   9.527 &   9.270 &  15.576 &  14.037 &  14.735 &  13.418 & \nodata &                                                                                                                   \\
2MASS J18453740-2337488        &  281.4067310 &  -23.6328004 & 14.13 & M     & 17.71 &  69 &   0 &    50.0 &     6.2 &     2.4 &   173.1 &     4.6 &  -547.1 &     4.6 &  11.508 &  10.972 &  10.729 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1846-3406                  &  281.6555558 &  -34.1006917 & 12.30 & M     & 18.97 &  83 &   2 &    42.4 &     4.9 &     1.2 &   -85.7 &     1.0 &  -124.9 &     1.0 &   9.946 &   9.309 &   9.057 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 454-079212               &  281.6952759 &    0.7237566 & 16.13 & M     & 17.88 &  77 &   1 &    51.2 &     4.8 &     3.7 &    98.3 &     1.2 &   -37.0 &     1.2 &   9.593 &   9.002 &   8.733 &  15.562 &  13.945 &  14.685 &  13.323 &  11.905 &                                                                                                                   \\
UCAC4 354-155389               &  281.8173779 &  -19.3741742 & 12.32 & M     &  1.41 & 127 &   1 &    48.2 &     3.3 &     2.1 &  -490.0 &     4.2 &  -397.2 &     4.0 &   9.911 &   9.379 &   9.089 & \nodata & \nodata &  15.124 &  13.748 &  12.105 &                                                                                                                   \\
G 155-42                       &  282.0042319 &  -14.5819020 & 10.44 & M     & 17.71 & 107 &   1 &    60.0 &     3.6 &     3.4 &  -230.8 &     3.1 &  -237.2 &     2.9 &   8.375 &   7.831 &   7.558 &  13.581 &  12.043 &  12.803 &  11.482 &  10.293 &                                                                                                                   \\
UPM 1848-5018                  &  282.0651885 &  -50.3047103 & 12.46 & M     & 19.04 & 124 &   1 &    44.5 &     4.0 &     1.1 &    56.1 &     0.8 &  -175.2 &     0.8 &  10.167 &   9.681 &   9.490 &  15.792 &  14.225 &  14.925 &  13.632 &  12.218 &                                                                                                                   \\
LHS  3411                      &  282.1597622 &  -61.5928158 & 11.10 & M     &  1.46 & 206 &   4 &    49.8 &     3.3 &     0.9 &  -159.1 &     4.2 &  -538.0 &     4.0 &   9.047 &   8.447 &   8.168 &  14.316 &  12.801 &  13.520 &  12.233 &  10.938 &                                                                                                                   \\
UPM 1848+0317                  &  282.1695861 &    3.2863207 & 19.92 & VI    & 17.51 &  37 &   0 &    46.3 &     7.3 &     3.1 &   -42.3 &     1.8 &   -40.2 &     1.7 &  11.215 &  10.635 &  10.409 &  16.477 &  15.077 &  15.740 &  14.520 &  13.206 &                                                                                                                   \\
WISE J184936.84-232733.2       &  282.4030084 &  -23.4595927 & 14.02 & M     &  1.41 &  81 &   0 &    44.1 &     6.7 &     2.1 &  -294.6 &     6.0 &  -229.3 &     5.7 &  11.290 &  10.722 &  10.427 &  17.584 &  15.798 &  16.603 &  15.243 &  13.714 &                                                                                                                   \\
L  159-20                      &  282.9951437 &  -60.7683041 & 11.50 & M     &  1.44 & 188 &   3 &    52.7 &     3.3 &     0.9 &  -635.6 &     4.3 &   337.2 &     4.1 &   9.305 &   8.720 &   8.457 &  14.865 &  13.293 &  14.042 &  12.734 &  11.391 &                                                                                                                   \\
G 141-46                       &  283.3569819 &    2.8470737 & 17.39 & M     & 17.71 & 119 &   1 &    58.7 &     4.0 &     3.2 &   280.7 &     3.6 &    28.4 &     3.6 &   8.834 &   8.335 &   8.104 &  13.924 &  12.318 &  13.135 &  11.785 &  10.725 &                                                                                                                   \\
UPM 1855-2400                  &  283.8471520 &  -24.0088890 & 14.16 & M     & 32.10 &  90 &   0 &    47.1 &     5.2 &     1.5 &    38.8 &     1.9 &   -35.9 &     1.9 &  11.312 &  10.736 &  10.440 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 42-239515                &  284.0180383 &  -69.3672981 & 10.88 & M     & 25.81 & 130 &   3 &    62.2 &     4.5 &     0.9 &   -13.2 &     0.7 &  -116.3 &     0.7 &   8.531 &   7.944 &   7.698 &  14.034 &  12.436 &  13.191 &  11.831 &  10.605 &                                                                                                                   \\
UCAC4 218-183248               &  284.1288120 &  -46.5146323 & 12.29 & M     & 36.96 & 129 &   0 &    42.4 &     4.1 &     1.3 &  -129.8 &     0.8 &  -127.1 &     0.8 &   9.963 &   9.387 &   9.113 &  15.845 &  14.176 &  14.925 &  13.554 &  12.218 &                                                                                                                   \\
2MASS J18591512-1701514        &  284.8119356 &  -17.0326954 & 13.77 & M     &  1.41 &  74 &   2 &    44.8 &     5.0 &     2.2 &  -216.5 &     5.7 &  -366.8 &     5.4 &  10.923 &  10.345 &  10.034 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 280-208712               &  285.7524221 &  -34.0049197 & 12.03 & M     &  1.40 & 111 &   2 &    50.2 &     4.0 &     1.2 &    14.4 &     5.1 &  -224.4 &     5.1 &   9.633 &   9.022 &   8.763 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 141-57                       &  285.8058841 &    3.4004023 & 11.41 & M     & 18.77 &  98 &   3 &    46.2 &     4.0 &     2.8 &  -186.8 &     1.1 &   -86.7 &     1.1 &   8.665 &   8.078 &   7.828 &  13.924 &  12.401 &  13.116 &  11.834 &  10.579 &                                                                                                                   \\
UPM 1903-0932                  &  285.8110702 &   -9.5358146 & 11.47 & M     & 17.28 &  80 &   1 &    50.4 &     4.9 &     2.1 &   -34.6 &     1.0 &   -81.7 &     0.9 &   8.993 &   8.421 &   8.136 & \nodata & \nodata & \nodata & \nodata &  10.932 &                                                                                                                   \\
UPM 1903-1243                  &  285.8353088 &  -12.7313664 & 12.82 & M     &  1.40 &  60 &   0 &    46.2 &     5.9 &     2.2 &  -146.9 &     7.9 &  -264.5 &     7.4 &  10.453 &   9.899 &   9.648 &  16.426 &  14.645 &  15.383 &  14.017 &  12.523 &                                                                                                                   \\
UPM 1904-1410                  &  286.0396516 &  -14.1731304 & 12.87 & M     & 18.66 &  47 &   1 &    43.1 &     6.6 &     1.9 &   -88.6 &     1.5 &   -68.1 &     1.5 &  10.140 &   9.556 &   9.284 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC2  25195814                &  286.5411630 &  -17.9306228 & 11.39 & M     & 21.79 & 158 &   3 &    42.1 &     2.8 &     1.4 &    64.0 &     0.7 &   -69.7 &     0.7 &   8.916 &   8.347 &   8.048 &  14.286 &  12.702 &  13.471 &  12.128 &  10.894 &                                                                                                                   \\
UPM 1908-3839                  &  287.0294364 &  -38.6517026 & 11.90 & M     & 35.61 & 191 &   0 &    45.2 &     3.0 &     1.1 &    29.9 &     0.6 &  -119.9 &     0.6 &   9.590 &   8.969 &   8.690 &  15.118 &  13.836 &  14.395 &  13.187 &  11.851 &                                                                                                                   \\
LHS  3435                      &  287.2944010 &   22.1124034 & 12.40 & M     & 17.74 &  54 &   3 &    43.2 &     6.9 &     0.0 &  -400.7 &     5.0 &  -268.2 &     4.9 &   9.963 &   9.440 &   9.247 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  3449                      &  288.9289796 &  -42.3930551 & 11.77 & M     &  1.40 & 152 &   5 &    47.3 &     3.4 &     1.0 &   486.7 &     4.0 &   -56.1 &     3.8 &   9.600 &   8.991 &   8.744 &  15.014 &  13.528 &  14.182 &  12.951 &  11.559 &                                                                                                                   \\
2MASS J19182944-4554308        &  289.6201781 &  -45.9106245 & 14.52 & M     &  1.40 &  32 &   0 &    70.1 &     7.1 &     1.2 &  -408.2 &    10.0 &  -504.1 &     9.6 &  11.212 &  10.652 &  10.296 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
L  160-5                       &  289.9195859 &  -59.9231494 & 11.79 & M     &  1.41 & 137 &   0 &    59.1 &     4.1 &     0.9 &  -249.1 &     4.7 &  -246.4 &     4.5 &   9.453 &   8.886 &   8.609 &  15.294 &  13.678 &  14.453 &  13.082 &  11.598 &                                                                                                                   \\
LP  692-14                     &  289.9801459 &   -4.7752660 & 10.48 & M     & 18.04 & 115 &   2 &    48.3 &     3.8 &     2.6 &    94.7 &     1.1 &  -102.3 &     1.1 &   8.312 &   7.660 &   7.477 &  13.753 &  12.264 &  12.951 &  11.704 &  10.366 &                                                                                                                   \\
UCAC4 528-099687               &  290.0511248 &   15.5306267 & 14.62 & M     & 17.73 &  64 &   2 &    44.3 &     6.7 &     2.6 &  -149.6 &     4.0 &  -110.2 &     3.9 &   9.941 &   9.391 &   9.167 &  15.281 &  13.908 &  14.469 &  13.116 &  11.884 &                                                                                                                   \\
UPM 1921-3238                  &  290.3282346 &  -32.6457992 & 13.48 & M     & 39.93 &  45 &   0 &    43.5 &     6.4 &     1.3 &   152.0 &     0.7 &   -67.5 &     0.7 &  10.506 &   9.938 &   9.638 &  17.318 &  15.196 &  16.152 &  14.755 &  12.865 &                                                                                                                   \\
2MASS J19220562-3503445        &  290.5241419 &  -35.0634324 & 12.88 & M     &  1.40 &  85 &   1 &    46.6 &     4.9 &     1.4 &   116.1 &     5.4 &  -223.4 &     5.0 &  10.290 &   9.783 &   9.465 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1922-2411                  &  290.7100488 &  -24.1881094 & 13.59 & M     & 17.72 &  71 &   2 &    48.6 &     4.2 &     1.0 &    32.0 &     3.6 &  -202.4 &     5.4 &  10.875 &  10.291 &  10.027 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J19271300-0409491        &  291.8044466 &   -4.1647820 & 13.33 & M     &  1.39 &  71 &   1 &    54.8 &     5.2 &     3.2 &    60.8 &     6.8 &  -290.4 &     6.4 &  10.558 &   9.940 &   9.676 &  17.311 &  15.405 &  16.173 &  14.738 &  12.955 &                                                                                                                   \\
2MASS J19283360-3634303        &  292.1404983 &  -36.5769727 & 13.26 & M     & 17.70 &  78 &   1 &    43.3 &     4.6 &     1.5 &    94.3 &     4.1 &  -445.4 &     5.8 &  10.614 &  10.060 &   9.808 &  16.677 &  15.323 &  15.947 &  14.615 &  12.934 &                                                                                                                   \\
EC 19249-7343                  &  292.7595015 &  -73.6187894 & 11.51 & M     &  1.39 & 155 &   2 &    57.1 &     4.7 &     0.9 &   261.3 &     5.8 &  -160.3 &     5.6 &   9.180 &   8.506 &   8.244 &  13.686 &  12.889 &  13.280 &  12.451 &  11.082 &                                                                                                                   \\
HD 183870B                     &  293.0348005 &  -11.3325020 & 11.98 & M     &  1.40 &  96 &   3 &    59.0 &     4.1 &     1.3 &   231.3 &     4.9 &    17.1 &     4.5 &   9.604 &   8.977 &   8.706 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J19363328-4816535        &  294.1406089 &  -48.2810921 & 13.80 & M     &  1.40 &  66 &   0 &    52.1 &     4.4 &     1.1 &   277.3 &     5.6 &    88.0 &     5.5 &  11.054 &  10.468 &  10.177 &  17.771 &  15.916 &  16.772 &  15.261 &  13.332 &                                                                                                                   \\
UPM 1937-1526                  &  294.4988531 &  -15.4465847 & 13.95 & M     & 20.06 &  72 &   0 &    47.8 &     3.6 &     1.1 &    63.8 &     2.1 &   -16.6 &     2.1 &  11.125 &  10.563 &  10.229 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  925-27                     &  294.6146285 &  -32.5251926 & 12.04 & M     & 40.03 & 103 &   1 &    43.0 &     4.2 &     0.9 &    88.4 &     0.7 &  -335.8 &     0.7 &   9.805 &   9.214 &   8.972 &  15.481 &  13.756 &  14.610 &  13.156 &  11.914 &                                                                                                                   \\
UCAC3 132-425379               &  294.6538856 &  -24.2826027 & 11.69 & M     & 21.66 & 102 &   3 &    41.8 &     4.9 &     1.4 &    31.9 &     1.0 &    75.0 &     1.0 &   9.329 &   8.767 &   8.511 &  14.712 &  13.103 &  13.875 &  12.527 &  11.182 &                                                                                                                   \\
UPM 1941-4602                  &  295.4715581 &  -46.0420543 & 10.99 & M     & 43.92 & 195 &   6 &    41.2 &     3.2 &     1.0 &   -23.4 &     0.5 &   -24.7 &     0.5 &   8.932 &   8.367 &   8.113 &  14.069 &  12.484 &  13.283 &  11.890 &  10.851 &                                                                                                                   \\
UCAC4 364-173307               &  295.6802556 &  -17.3939317 & 12.41 & M     & 17.72 & 103 &   4 &    49.7 &     4.8 &     1.1 &    34.6 &     3.9 &  -899.8 &     3.8 &   9.829 &   9.259 &   8.975 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1943+0834                  &  295.8150012 &    8.5684152 & 12.01 & M     & 17.85 & 116 &   2 &    53.1 &     6.2 &     2.0 &  -121.8 &     1.3 &  -185.4 &     1.3 &   9.539 &   8.894 &   8.634 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 1943-1939                  &  295.9461343 &  -19.6662010 & 13.49 & M     & 21.51 &  57 &   0 &    49.2 &     5.9 &     1.1 &    27.5 &     1.3 &  -154.8 &     1.2 &  10.761 &  10.144 &   9.861 &  16.923 &  15.308 &  16.052 &  14.780 &  13.091 &                                                                                                                   \\
LP  925-37                     &  295.9657040 &  -32.4029189 & 10.73 & M     & 40.45 & 104 &   4 &    76.8 &     4.5 &     1.2 &   -26.1 &     0.4 &  -415.6 &     0.4 &   8.121 &   7.533 &   7.291 &  13.213 &  11.679 &  12.408 &  11.061 &   9.987 &                                                                                                                   \\
2MASS J19501998-4327025        &  297.5838443 &  -43.4511866 & 12.73 & M     & 43.05 & 104 &   0 &    42.4 &     4.1 &     1.4 &    93.0 &     0.6 &  -108.2 &     0.6 &  10.197 &   9.596 &   9.301 & \nodata & \nodata &  15.519 &  14.064 &  12.284 &                                                                                                                   \\
UCAC4 275-205750               &  297.9014952 &  -35.1768072 & 11.03 & M     &  1.35 &  95 &   1 &    85.3 &     6.4 &     1.1 &   377.3 &     6.7 &    68.2 &     6.8 &   8.581 &   8.044 &   7.735 &  14.851 &  13.050 &  13.859 &  12.400 &  10.699 &                                                                                                                   \\
UCAC4 476-112194               &  298.3931179 &    5.0608769 & 11.64 & VI    & 19.30 &  83 &   4 &    47.1 &     6.3 &     0.0 &   104.0 &     1.2 &  -101.7 &     1.1 &   9.517 &   8.949 &   8.716 &  14.300 &  12.756 &  13.563 &  12.144 &  11.176 &                                                                                                                   \\
LP  926-55                     &  298.6013192 &  -31.8004234 & 11.30 & M     &  1.38 & 141 &   1 &    42.2 &     4.1 &     1.2 &  -454.1 &     4.9 &   -91.0 &     4.8 &   9.102 &   8.574 &   8.316 &  14.653 &  13.067 &  13.803 &  12.484 &  11.170 &                                                                                                                   \\
LHS  3500                      &  299.1092515 &  -21.6452050 & 13.34 & M     &  1.38 &  38 &   0 &    59.7 &     7.4 &     1.2 &  -189.4 &    10.6 &  -753.0 &    10.6 &  10.176 &   9.584 &   9.237 &  17.081 &  15.594 &  16.242 &  14.855 &  12.901 &                                                                                                                   \\
NLTT 48567                     &  300.2758731 &    0.2700490 & 10.54 & M     & 18.54 &  82 &   2 &    74.0 &     8.4 &     1.3 &    56.8 &     1.3 &  -218.3 &     1.2 &   8.106 &   7.488 &   7.206 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 136-432913               &  301.3968569 &  -22.3049469 & 12.07 & M     & 33.50 &  85 &   3 &    74.6 &     4.7 &     1.1 &    56.0 &     6.0 &   -96.3 &     0.5 &   9.668 &   9.115 &   8.834 &  15.576 &  13.889 &  14.640 &  13.290 &  11.933 &                                                                                                                   \\
UCAC4 112-123980               &  301.7006449 &  -67.6141164 & 12.13 & M     & 27.34 & 127 &   1 &    53.3 &     5.3 &     0.0 &  -159.8 &     0.9 &    23.7 &     0.9 &   9.854 &   9.325 &   9.037 &  15.533 &  13.869 &  14.644 &  13.241 &  11.952 &                                                                                                                   \\
L  115-40                      &  301.7100569 &  -66.0954739 & 13.66 & VI    &  1.38 &  60 &   0 &    44.1 &     6.5 &     0.0 &   211.7 &     8.6 &  -294.4 &     8.6 &  11.218 &  10.695 &  10.464 &  16.990 &  15.367 &  16.140 &  14.813 &  13.168 &                                                                                                                   \\
UCAC4 240-176851               &  301.9804688 &  -42.0906282 & 12.23 & M     & 17.71 &  79 &   2 &    64.7 &     4.6 &     0.0 &    55.1 &     3.8 &  -759.3 &     6.3 &   9.515 &   8.957 &   8.610 &  16.046 &  14.293 &  15.064 &  13.692 &  12.001 &                                                                                                                   \\
G  92-55                       &  301.9912422 &   -1.5420477 & 11.88 & M     & 19.36 &  92 &   5 &    53.1 &     4.9 &     1.1 &   340.8 &     1.0 &  -219.4 &     0.9 &   9.586 &   8.992 &   8.745 &  15.243 &  13.566 &  14.422 &  12.995 &  11.725 &                                                                                                                   \\
WT  682                        &  302.1005737 &  -55.3579258 & 12.90 & M     &  1.39 &  64 &   1 &    46.7 &     5.6 &     0.0 &   204.7 &     8.2 &  -187.2 &     8.1 &  10.235 &   9.671 &   9.376 &  16.351 &  14.767 &  15.475 &  14.177 &  12.563 &                                                                                                                   \\
LTT  7967                      &  302.4651460 &  -47.5276744 & 12.62 & M     &  1.39 &  65 &   0 &    44.8 &     4.5 &     1.0 &     9.9 &     6.4 &  -340.7 &     6.1 &   9.934 &   9.308 &   9.009 &  16.266 &  14.667 &  15.362 &  14.003 &  12.260 &                                                                                                                   \\
LHS  3528                      &  302.7322838 &  -25.5895083 & 12.78 & M     & 17.73 & 162 &   4 &    44.5 &     3.5 &     1.1 &   196.7 &     3.2 &  -833.4 &     3.8 &  10.217 &   9.614 &   9.352 & \nodata & \nodata &  15.590 &  14.303 & \nodata &                                                                                                                   \\
2MASS J20163503-5405174        &  304.1469264 &  -54.0886459 & 12.11 & M     & 16.88 & 127 &   1 &    41.5 &     4.7 &     0.0 &   126.9 &     1.4 &  -118.4 &     1.4 &  10.056 &   9.492 &   9.242 &  15.312 &  13.714 &  14.483 &  13.115 &  12.332 &                                                                                                                   \\
EC 20173-3036                  &  305.1057172 &  -30.4544890 & 13.79 & WD    & 38.34 &  61 &   1 &    57.9 &     4.1 &     0.0 &   -71.8 &     0.5 &   -96.7 &     0.5 &  13.625 &  13.605 &  13.589 &  13.764 &  13.622 &  13.650 &  13.735 &  13.869 &                                                                                                                   \\
LP  927-8                      &  305.1806829 &  -28.1015881 & 12.08 & M     & 17.73 &  96 &   4 &    52.1 &     4.7 &     1.0 &  -214.2 &     3.7 &    51.3 &     3.7 &   9.630 &   8.973 &   8.716 &  15.546 &  13.938 &  14.667 &  13.338 &  11.808 &                                                                                                                   \\
APMPM J2025-3344               &  306.3384347 &  -33.7326618 & 14.00 & VI    &  1.19 &  36 &   0 &    47.7 &     7.8 &     0.0 &  -270.9 &    11.6 &  -410.6 &    11.6 &  11.422 &  10.888 &  10.651 &  17.076 &  15.529 &  16.314 &  14.939 &  13.397 &                                                                                                                   \\
LTT  8096                      &  306.9037073 &  -54.8822588 & 11.27 & M     &  1.39 & 130 &   0 &    60.3 &     4.6 &     0.9 &  -271.4 &     5.5 &   204.8 &     5.4 &   8.767 &   8.163 &   7.921 &  14.348 &  12.766 &  13.516 &  12.152 &  11.045 &                                                                                                                   \\
LP  755-20                     &  307.3026525 &  -11.1845597 & 10.89 & VI    &  1.36 & 158 &   2 &    46.7 &     3.1 &     1.0 &  -314.5 &     3.5 &   -77.5 &     3.1 &   9.204 &   8.593 &   8.401 &  13.830 &  12.310 &  13.077 &  11.691 &  10.946 &                                                                                                                   \\
2MASS J20333668-2120096        &  308.4022492 &  -21.3364419 & 11.16 & M     & 28.56 &  97 &   4 &    54.1 &     5.6 &     0.0 &   -98.3 &     5.7 &   -90.4 &     0.5 &   8.826 &   8.291 &   8.018 &  14.101 &  12.562 &  13.283 &  11.970 &  10.705 &                                                                                                                   \\
UPM 0231-5432B                 &  308.7749551 &    2.3045259 & 13.02 & M     & 18.66 &  72 &   1 &    52.6 &     7.6 &     0.9 &  -101.0 &     1.8 &   -28.8 &     1.8 &  10.279 &   9.685 &   9.371 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
2MASS J20350677+0218289        &  308.7778324 &    2.3079342 & 11.73 & M     & 17.59 & 107 &   3 &    55.3 &     6.7 &     0.9 &  -100.1 &     1.3 &   -35.4 &     1.3 &   9.404 &   8.822 &   8.592 &  15.128 &  13.620 &  14.241 &  12.970 &  11.727 &                   \tablenotemark{b}                                                                               \\
UPM 2037-4643                  &  309.3404097 &  -46.7312842 & 12.56 & M     & 42.47 & 118 &   2 &    60.6 &     3.7 &     1.2 &    -3.8 &     0.4 &   -11.0 &     0.4 &  10.172 &   9.613 &   9.308 &  16.204 &  14.540 &  15.334 &  13.747 &  12.343 &                                                                                                                   \\
LP  575-29                     &  309.3825960 &    4.8390193 & 13.05 & VI    & 17.74 &  40 &   1 &    48.8 &     8.0 &     1.1 &   273.4 &     4.6 &   -32.2 &     4.6 &  10.664 &  10.134 &   9.877 &  16.129 &  14.460 &  15.258 &  13.876 &  12.648 &                                                                                                                   \\
LP  635-36                     &  309.9771582 &   -2.0285809 & 13.25 & M     & 17.75 &  86 &   1 &    46.0 &     6.1 &     1.4 &  -288.3 &     3.9 &    62.5 &     3.8 &  11.053 &  10.506 &  10.244 & \nodata & \nodata &  15.718 &  14.286 &  12.933 &                                                                                                                   \\
2MASS J20401242-5501258        &  310.0546810 &  -55.0250168 & 13.24 & M     &  1.39 &  73 &   0 &    41.6 &     6.0 &     0.9 &   407.9 &     7.5 &  -281.8 &     7.3 &  10.560 &  10.015 &   9.688 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS  3580                      &  311.4375351 &  -29.4598630 & 11.65 & M     &  1.28 &  80 &   2 &    56.3 &     5.9 &     1.1 &  -321.8 &     6.7 &  -403.5 &     6.5 &   9.383 &   8.748 &   8.512 &  14.970 &  13.363 &  14.098 &  12.775 &  11.442 &                                                                                                                   \\
LP  636-16                     &  313.1308499 &   -1.7861006 & 13.55 & M     & 22.09 & 106 &   1 &    57.9 &     6.2 &     1.2 &   -89.8 &     2.0 &   -55.9 &     2.0 &  10.896 &  10.402 &  10.070 & \nodata & \nodata &  16.424 &  14.980 &  13.283 &                                                                                                                   \\
2MASS J20535550-6223578        &  313.4822417 &  -62.3996346 & 11.98 & M     & 29.29 & 103 &   0 &    44.3 &     4.1 &     1.0 &   102.6 &     0.5 &   -52.1 &     0.5 &   9.576 &   9.007 &   8.703 &  15.426 &  13.816 &  14.554 &  13.248 &  11.831 &                                                                                                                   \\
UCAC4 183-221639               &  313.5623654 &  -53.4996277 & 10.86 & M     &  1.37 & 163 &   2 &    47.1 &     3.9 &     1.1 &   -37.7 &     4.4 &  -198.5 &     4.3 &   8.860 &   8.216 &   8.049 &  13.613 &  12.096 &  12.821 &  11.471 &  10.521 &                                                                                                                   \\
UPM 2054+0051                  &  313.6331607 &    0.8578091 & 13.51 & M     & 19.06 &  56 &   2 &    68.0 &     8.0 &     1.2 &    68.2 &     2.1 &   -22.5 &     2.1 &  10.752 &  10.185 &   9.922 &  16.981 &  15.402 &  16.110 &  14.771 &  13.134 &                                                                                                                   \\
LP  872-27                     &  314.1146679 &  -24.0039863 & 12.99 & M     & 17.74 &  96 &   0 &    64.9 &     5.7 &     0.0 &   332.0 &     4.0 &  -119.7 &     4.0 &  10.251 &   9.692 &   9.375 &  16.882 &  15.091 &  15.898 &  14.476 &  12.707 &                                                                                                                   \\
UPM 2059-4014                  &  314.9179320 &  -40.2421550 & 11.42 & M     & 40.24 & 102 &   0 &    42.8 &     4.6 &     0.9 &   -87.6 &     0.5 &   150.3 &     0.5 &   9.454 &   8.873 &   8.636 &  14.526 &  12.929 &  13.722 &  12.308 &  11.314 &                                                                                                                   \\
Ross  768                      &  315.6712086 &  -18.5218658 & 10.68 & M     & 17.78 &  95 &   3 &    54.6 &     4.7 &     0.9 &   340.1 &     3.1 &  -111.4 &     3.0 &   8.223 &   7.634 &   7.408 &  12.827 &  11.322 &  12.101 &  10.728 & \nodata &                                                                                                                   \\
2MASS J21025150-0702487        &  315.7150384 &   -7.0471169 & 13.85 & M     & 18.99 &  52 &   0 &    42.6 &     6.6 &     0.9 &    78.9 &     2.6 &   -49.5 &     2.6 &  11.135 &  10.563 &  10.256 &  17.279 &  15.559 &  16.391 &  15.050 &  13.485 &                                                                                                                   \\
UCAC4 429-113490               &  316.2001944 &   -4.3074038 & 12.51 & M     & 17.47 &  53 &   0 &    43.7 &     6.3 &     1.0 &    50.3 &     1.2 &   -12.2 &     1.1 &   9.875 &   9.288 &   9.052 &  15.935 &  14.299 &  15.024 &  13.716 &  12.181 &                                                                                                                   \\
L  280-56                      &  316.6094145 &  -51.7112015 & 10.85 & M     &  1.31 & 175 &   2 &    45.1 &     3.6 &     1.0 &  -337.1 &     3.9 &  -203.1 &     3.9 &   8.957 &   8.303 &   8.078 &  14.142 &  12.515 &  13.321 &  11.874 &  10.778 &                                                                                                                   \\
UCAC3 172-253526               &  317.1864736 &   -4.4217485 & 12.02 & M     & 17.18 &  78 &   1 &    48.2 &     5.6 &     1.0 &   -52.7 &     0.9 &    -6.1 &     0.9 &   9.481 &   8.945 &   8.661 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP  873-9                      &  317.8067138 &  -22.8063956 & 12.68 & M     & 17.78 &  95 &   0 &    47.4 &     4.8 &     0.9 &   -45.2 &     3.6 &  -348.4 &     3.5 &   9.987 &   9.439 &   9.121 &  16.325 &  14.681 &  15.444 &  14.046 &  12.444 &                                                                                                                   \\
UPM 2112-6318                  &  318.0699766 &  -63.3035048 & 13.91 & M     & 28.98 &  71 &   0 &    41.0 &     5.8 &     1.0 &   -88.2 &     1.3 &  -110.5 &     1.3 &  10.886 &  10.227 &   9.933 & \nodata & \nodata &  16.919 &  15.539 &  13.536 &                                                                                                                   \\
LTT  8415                      &  318.6945727 &  -68.6219293 & 13.49 & M     & 17.78 &  90 &   3 &    40.9 &     5.0 &     0.9 &   -42.1 &     4.6 &  -215.6 &     6.8 &  10.996 &  10.467 &  10.213 &  16.942 &  15.340 &  16.055 &  14.739 &  13.070 &                                                                                                                   \\
LP  873-20                     &  318.7067430 &  -22.3131948 & 12.17 & M     &  1.40 & 112 &   2 &    44.9 &     3.7 &     0.9 &   111.5 &     4.2 &  -241.8 &     4.0 &   9.969 &   9.456 &   9.203 &  15.463 &  14.069 &  14.598 &  13.456 &  12.128 &                                                                                                                   \\
UCAC4 463-128595               &  319.1147485 &    2.5807760 & 11.31 & M     & 20.25 &  85 &   0 &    58.7 &     7.3 &     1.2 &   252.2 &     1.2 &   -40.7 &     1.1 &   8.219 &   7.601 &   7.324 &  13.441 &  11.961 &  12.675 &  11.347 &  10.255 &                                                                                                                   \\
2MASS J21173406-4444358        &  319.3920388 &  -44.7427982 & 11.99 & M     & 30.77 & 106 &   0 &    64.2 &     4.7 &     1.0 &     9.6 &     0.4 &   113.3 &     0.4 &   9.354 &   8.851 &   8.526 &  15.707 &  14.019 &  14.757 &  13.378 &  11.711 &                                                                                                                   \\
LP  873-78                     &  320.3404860 &  -25.9550117 & 13.29 & WD    & 17.78 &  79 &   2 &    44.6 &     4.6 &     0.8 &   365.6 &     3.4 &  -106.9 &     3.4 &  13.362 &  13.456 &  13.476 &  12.862 &  12.916 &  12.769 &  13.148 &  13.465 &                                                                                                                   \\
UCAC3 56-432979                &  320.9728592 &  -62.2217924 & 12.89 & M     & 35.56 & 102 &   2 &    43.9 &     5.3 &     1.0 &   -69.6 &     0.8 &   -98.3 &     0.8 &  10.362 &   9.837 &   9.520 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 2125-0445                  &  321.2614391 &   -4.7588597 & 12.51 & M     & 20.31 &  56 &   1 &    41.9 &     5.8 &     0.9 &   -85.6 &     1.3 &   -45.8 &     1.2 &  10.415 &   9.740 &   9.571 & \nodata & \nodata &  14.442 &  12.934 & \nodata &                                                                                                                   \\
UCAC2   1243877                &  321.9871811 &  -72.2879692 & 11.71 & M     & 26.42 & 170 &   6 &    60.0 &     3.7 &     1.2 &   121.2 &     0.5 &    71.1 &     0.5 &   9.238 &   8.585 &   8.386 &  14.630 &  13.034 &  13.778 &  12.463 &  11.086 &                                                                                                                   \\
LP  817-50                     &  322.1719406 &  -14.5185357 & 10.88 & M     & 27.45 & 163 &   6 &    43.6 &     3.3 &     1.0 &   125.6 &     0.6 &  -190.9 &     0.5 &   8.943 &   8.334 &   8.089 &  13.785 &  12.261 &  13.033 &  11.642 &  10.663 &                                                                                                                   \\
TYC 5798-781-1                 &  322.2644715 &  -14.1075263 & 10.22 & M     & 30.96 & 110 &   3 &    49.1 &     4.6 &     1.0 &   -14.8 &     0.7 &    78.1 &     0.7 &   8.164 &   7.550 &   7.280 &  12.988 &  11.507 &  12.241 &  10.882 & \nodata &                                                                                                                   \\
Wolf  923                      &  323.4543235 &   -6.8550370 & 12.07 & M     &  1.35 & 132 &   0 &    63.1 &     4.4 &     1.0 &   128.1 &     4.8 &  -505.9 &     4.5 &   9.562 &   8.937 &   8.655 &  15.760 &  14.126 &  14.846 &  13.476 &  11.802 &                                                                                                                   \\
UPM 2136+2537                  &  324.1082846 &   25.6309765 & 13.24 & VI    & 16.27 &  57 &   1 &    47.8 &     7.3 &     1.1 &  -101.3 &     1.7 &   -12.2 &     1.6 &  10.897 &  10.344 &  10.092 &  16.445 &  14.678 &  16.305 &  14.084 &  12.801 &                                                                                                                   \\
2MASS J21374917-0757145        &  324.4550360 &   -7.9540896 & 12.57 & M     & 20.14 &  87 &   0 &    42.2 &     4.8 &     0.9 &    18.5 &     1.0 &    -4.7 &     1.0 &  10.019 &   9.507 &   9.186 &  16.111 &  14.534 &  15.214 &  13.876 &  12.373 &                                                                                                                   \\
UPM 2141-1401                  &  325.4174846 &  -14.0289419 & 12.49 & M     &  1.93 & 150 &   3 &    45.0 &     3.5 &     0.9 &  -294.0 &     3.8 &  -271.0 &     3.7 &  10.150 &   9.561 &   9.248 &  16.047 &  14.314 &  15.124 &  13.677 &  12.242 &                                                                                                                   \\
LP  874-62                     &  326.6910258 &  -21.2965996 & 11.75 & M     & 17.78 & 147 &   1 &    61.1 &     4.9 &     1.0 &   291.3 &     3.9 &   -59.9 &     3.6 &   9.291 &   8.708 &   8.379 &  15.338 &  13.686 &  14.468 &  13.067 &  11.537 &                                                                                                                   \\
UCAC4 427-122653               &  326.8238359 &   -4.7446054 & 12.08 & M     &  1.35 & 122 &   0 &    88.1 &     5.4 &     0.8 &   268.6 &     5.7 &     0.2 &     5.5 &   9.416 &   8.840 &   8.501 &  16.074 &  14.280 &  15.052 &  13.620 &  11.879 &                                                                                                                   \\
G 126-37                       &  327.4237396 &   11.9997566 & 11.66 & M     & 18.46 &  84 &   2 &    49.1 &     6.7 &     0.9 &  -169.0 &     1.2 &  -261.0 &     1.0 &   8.703 &   8.049 &   7.829 &  13.148 &  11.688 &  12.638 &  11.120 &  10.524 &                                                                                                                   \\
2MASS J21494480-4138327        &  327.4376662 &  -41.6426751 & 11.75 & M     & 36.79 & 110 &   1 &    53.3 &     4.9 &     1.0 &   169.4 &     0.6 &   -50.1 &     0.6 &   9.389 &   8.867 &   8.544 &  15.134 &  13.538 &  14.280 &  12.925 &  11.567 &                                                                                                                   \\
LTT  8715                      &  327.6112745 &  -63.6809243 & 12.01 & M     &  1.94 & 131 &   4 &    49.6 &     4.3 &     1.1 &  -176.2 &     4.9 &   169.0 &     4.9 &   9.751 &   9.237 &   8.936 &  15.486 &  13.927 &  14.623 &  13.295 &  11.902 &                                                                                                                   \\
2MASS J21540252-4754023        &  328.5116615 &  -47.9003308 & 13.46 & M     & 30.08 &  54 &   1 &    49.6 &     5.3 &     1.0 &   159.1 &     1.0 &    72.4 &     1.0 &  10.713 &  10.127 &   9.837 &  17.122 &  15.363 &  16.107 &  14.719 &  13.075 &                                                                                                                   \\
LP  930-62                     &  328.7564071 &  -27.9243828 & 12.55 & M     & 17.77 &  76 &   0 &    42.9 &     5.4 &     1.0 &  -137.3 &     3.7 &  -201.7 &     3.7 &  10.364 &   9.718 &   9.453 &  15.675 &  14.152 &  14.861 &  13.522 &  12.354 &                                                                                                                   \\
UPM 2155-2803                  &  328.8953181 &  -28.0509658 & 13.53 & M     & 38.79 &  48 &   0 &    46.1 &     7.5 &     1.0 &  -161.3 &     0.6 &   -71.0 &     0.6 &  10.879 &  10.316 &  10.039 & \nodata & \nodata &  15.650 &  14.471 &  13.119 &                                                                                                                   \\
LP  758-62                     &  329.0811952 &  -10.3392039 & 12.51 & M     & 17.78 & 124 &   4 &    61.6 &     5.1 &     0.9 &  -292.1 &     3.9 &  -254.4 &     3.9 &   9.925 &   9.388 &   9.086 &  16.338 &  14.574 &  15.419 &  13.955 &  12.271 &                                                                                                                   \\
LP  759-6                      &  329.3035918 &   -9.0580064 & 12.91 & M     & 24.17 &  99 &   1 &    52.0 &     4.3 &     1.0 &   177.6 &     1.2 &  -126.7 &     1.1 &  10.142 &   9.509 &   9.239 &  16.700 &  15.057 &  15.868 &  14.452 &  12.702 &                                                                                                                   \\
2MASS J21571877-3520194        &  329.3293510 &  -35.3390904 & 13.27 & M     &  1.94 &  90 &   0 &    45.6 &     4.2 &     1.1 &   207.6 &     4.2 &   -77.5 &     4.2 &  10.631 &  10.093 &   9.800 & \nodata & \nodata &  16.005 &  14.675 &  13.056 &                                                                                                                   \\
UCAC3 44-278329                &  330.0792656 &  -68.0066716 & 11.02 & M     &  1.94 & 147 &   5 &    43.9 &     4.3 &     1.1 &   137.6 &     5.3 &  -194.8 &     5.3 &   8.937 &   8.281 &   8.054 &  14.204 &  12.692 &  13.438 &  12.147 &  10.906 &                                                                                                                   \\
LHS  6392                      &  330.6322032 &   -0.2869953 & 12.46 & M     & 17.80 & 126 &   2 &    45.0 &     4.2 &     0.7 &   450.6 &     4.8 &  -194.1 &     4.9 &  10.016 &   9.400 &   9.110 &  15.995 &  14.233 &  15.140 &  13.768 &  12.216 &                                                                                                                   \\
UCAC4 469-132813               &  330.8890969 &    3.6726647 & 12.31 & M     & 17.09 & 109 &   1 &    49.2 &     5.2 &     0.8 &     2.6 &     1.4 &  -119.4 &     1.4 &   9.742 &   9.150 &   8.852 &  16.033 &  14.307 &  15.074 &  13.692 &  12.000 &                                                                                                                   \\
LP  819-26                     &  331.3755484 &  -16.2365190 & 11.97 & M     & 17.78 &  85 &   0 &    43.4 &     5.5 &     1.0 &  -139.1 &     4.3 &  -269.7 &     4.2 &   9.743 &   9.165 &   8.897 &  15.160 &  13.611 &  14.329 &  13.010 &  11.768 &                                                                                                                   \\
LP  699-32                     &  331.5408786 &   -7.3941659 & 14.19 & M     & 17.80 &  32 &   0 &    71.8 &     8.8 &     1.0 &   169.9 &     4.7 &  -219.5 &     4.7 &  10.674 &  10.062 &   9.759 &  18.074 &  16.272 &  16.610 &  15.592 &  13.560 &                                                                                                                   \\
Wolf  990                      &  331.6952148 &    3.4163654 & 11.77 & M     & 17.80 & 158 &   1 &    50.2 &     3.8 &     0.9 &   459.3 &     3.3 &  -318.6 &     3.3 &   9.409 &   8.756 &   8.512 &  15.308 &  13.651 &  14.416 &  13.059 &  11.599 &                                                                                                                   \\
UCAC4 125-179458               &  331.9275560 &  -65.1342247 & 11.23 & M     &  1.94 & 129 &   2 &    46.4 &     4.1 &     1.1 &  -215.4 &     4.9 &    86.4 &     4.9 &   9.254 &   8.663 &   8.411 &  14.320 &  12.829 &  13.576 &  12.277 &  11.151 &                                                                                                                   \\
UCAC4 237-174366               &  332.0686013 &  -42.7182621 & 11.09 & M     &  1.34 & 149 &   0 &    46.0 &     3.0 &     1.0 &   155.6 &     3.8 &  -426.1 &     3.8 &   9.051 &   8.470 &   8.190 &  14.197 &  12.655 &  13.435 &  12.086 &  10.940 &                                                                                                                   \\
2MASS J22102784-2005139        &  332.6153994 &  -20.0876706 & 13.54 & M     & 31.28 &  49 &   1 &    45.9 &     7.2 &     1.0 &  -131.7 &     0.8 &   -91.1 &     0.8 &  10.926 &  10.342 &  10.071 &  16.802 &  15.180 &  15.939 &  14.525 &  13.077 &                                                                                                                   \\
G  27-17                       &  332.8080522 &   -2.5439419 & 10.91 & M     & 18.77 &  92 &   1 &    46.6 &     5.2 &     1.2 &   424.4 &     1.1 &   -80.2 &     1.1 &   8.688 &   8.138 &   7.818 &  13.671 &  12.172 &  12.909 &  11.563 &  10.576 &                                                                                                                   \\
UCAC3 63-472403                &  333.9486992 &  -58.9451649 & 12.02 & M     & 23.79 & 176 &   1 &    60.7 &     3.3 &     0.9 &   -58.1 &     0.7 &   116.1 &     0.7 &   9.544 &   8.936 &   8.631 &  15.771 &  14.028 &  14.806 &  13.444 &  11.861 &                                                                                                                   \\
UCAC3 111-489380               &  334.3306907 &  -34.7362741 & 13.09 & M     &  1.35 & 129 &   1 &    54.0 &     4.4 &     1.0 &   108.9 &     5.5 &  -464.6 &     5.4 &  10.154 &   9.525 &   9.170 &  17.269 &  15.428 &  16.254 &  14.735 &  12.777 &                                                                                                                   \\
LHS  3789                      &  334.4725369 &  -36.1911660 & 12.32 & M     & 17.78 & 145 &   1 &    49.4 &     3.7 &     1.1 &   112.6 &     3.3 &  -533.1 &     4.5 &   9.929 &   9.362 &   9.087 &  15.740 &  14.178 &  14.908 &  13.573 &  12.137 &                                                                                                                   \\
LHS  3793                      &  334.8528319 &  -28.3901598 & 12.81 & M     & 17.80 &  78 &   0 &    55.5 &     4.4 &     0.9 &   859.1 &     3.8 &  -251.9 &     3.8 &  10.168 &   9.637 &   9.359 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 295-239071               &  334.8589908 &  -31.0616704 & 11.76 & M     &  1.36 & 158 &   2 &    46.3 &     2.9 &     1.1 &  -240.3 &     3.5 &  -415.2 &     3.4 &   9.747 &   9.184 &   8.921 &  15.045 &  13.355 &  14.172 &  12.737 &  11.674 &                                                                                                                   \\
Wolf 1034                      &  335.0564854 &    6.7267675 & 11.61 & M     & 17.81 & 147 &   2 &    52.1 &     3.6 &     1.1 &   278.4 &     3.2 &   277.1 &     3.2 &   9.500 &   8.918 &   8.695 &  14.935 &  13.345 &  14.094 &  12.721 &  11.531 &                                                                                                                   \\
UCAC4 121-169621               &  336.0939728 &  -65.9769449 & 10.93 & M     & 15.36 & 114 &   2 &    64.8 &     4.2 &     1.1 &  -153.5 &     1.1 &   -53.9 &     1.1 &   8.774 &   8.185 &   7.931 &  14.211 &  12.640 &  13.374 &  12.039 &  10.747 &                                                                                                                   \\
UCAC3 64-480761                &  336.1020842 &  -58.4373101 & 13.14 & M     & 24.23 & 157 &   2 &    77.7 &     4.8 &     1.0 &   -85.5 &     1.1 &   -11.5 &     1.3 &  10.161 &   9.539 &   9.286 &  17.125 &  15.425 &  16.142 &  14.734 &  12.825 &                                                                                                                   \\
UCAC4 430-119610               &  337.0054165 &   -4.1996625 & 12.13 & M     & 20.24 & 109 &   5 &    47.7 &     4.1 &     0.8 &    97.6 &     0.8 &     4.1 &     0.8 &   9.821 &   9.253 &   9.000 &  15.525 &  13.844 &  14.641 &  13.205 &  11.877 &                                                                                                                   \\
UPM 2229-1823                  &  337.4349921 &  -18.3873277 & 13.60 & M     & 33.27 &  45 &   1 &    41.7 &     6.5 &     1.3 &   110.9 &     1.7 &   -57.5 &     1.7 &  10.677 &  10.116 &   9.787 & \nodata &  15.493 &  16.079 &  14.797 &  13.104 &                                                                                                                   \\
UPM 2232-5611                  &  338.1751688 &  -56.1917689 & 13.21 & M     & 27.83 &  92 &   0 &    50.7 &     4.6 &     1.0 &    51.9 &     0.9 &  -116.7 &     0.9 &  10.700 &  10.188 &   9.899 &  16.576 &  15.003 &  15.738 &  14.445 &  12.972 &                                                                                                                   \\
LP  580-33                     &  338.6921196 &    4.0443595 & 11.27 & M     & 17.82 & 108 &   2 &    61.9 &     4.2 &     0.9 &   -94.0 &     3.4 &   123.4 &     3.3 &   8.964 &   8.381 &   8.129 &  14.290 &  12.878 &  13.463 &  12.269 &  11.154 &                                                                                                                   \\
BPM 44589                      &  339.0364962 &  -39.9064712 & 12.63 & M     & 41.27 & 129 &   3 &    41.7 &     3.6 &     1.1 &   138.2 &     0.6 &    -3.3 &     0.6 &  10.302 &   9.756 &   9.424 &  16.130 &  14.437 &  15.178 &  13.845 &  12.506 &                                                                                                                   \\
UCAC3 116-493567               &  339.7160227 &  -32.2758540 & 11.56 & M     & 43.24 & 137 &   0 &    59.0 &     3.4 &     1.1 &   111.7 &     0.4 &   -35.6 &     0.4 &   9.292 &   8.686 &   8.429 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
PPM 788226                     &  340.1733979 &  -71.5204292 &  9.95 & K     &  1.97 & 105 &   4 &    44.3 &     4.7 &     1.0 &  -398.8 &     6.1 &  -186.4 &     5.9 &   8.181 &   7.554 &   7.358 &  12.221 &  10.975 &  11.605 &  10.437 &  10.093 &                                                                                                                   \\
UPM 2241-2554                  &  340.3134988 &  -25.9077662 & 12.48 & M     & 22.38 &  88 &   2 &    41.7 &     4.1 &     1.2 &    28.2 &     0.7 &  -129.7 &     0.6 &  10.183 &   9.669 &   9.370 &  15.721 &  14.157 &  14.907 &  13.540 &  12.259 &                                                                                                                   \\
G 156-46                       &  341.2758632 &  -12.3947521 & 12.07 & M     & 25.66 & 147 &   2 &    63.8 &     4.0 &     1.2 &   136.1 &     1.0 &   140.1 &     1.0 &   9.675 &   9.048 &   8.788 &  15.612 &  13.999 &  14.742 &  13.384 &  11.893 &                                                                                                                   \\
UCAC4 542-145790               &  342.2273458 &   18.3325065 & 12.63 & M     & 18.53 &  58 &   0 &    52.2 &     8.2 &     1.0 &   -25.7 &     1.8 &  -127.5 &     1.7 &   9.957 &   9.388 &   9.119 &  16.110 &  14.541 &  15.239 &  13.925 &  12.282 & \tablenotemark{a}                                                                                                 \\
LP  985-32                     &  342.8501502 &  -34.3275001 & 10.36 & M     & 44.95 & 185 &   1 &    43.1 &     2.5 &     1.2 &   245.0 &     0.4 &  -183.3 &     0.4 &   8.358 &   7.747 &   7.491 &  12.993 &  11.517 &  12.257 &  10.950 &  10.046 &                                                                                                                   \\
LP  821-27                     &  343.0233357 &  -15.5474641 & 12.95 & M     & 17.85 & 143 &   0 &    41.1 &     3.8 &     1.1 &   343.8 &     3.4 &    15.8 &     3.4 &  10.236 &   9.689 &   9.370 &  16.714 &  15.088 &  15.833 &  14.485 &  12.693 &                                                                                                                   \\
2MASS J22535091-7128069        &  343.4656808 &  -71.4693236 & 14.15 & M     &  1.97 &  35 &   0 &    60.3 &     9.9 &     1.0 &   266.5 &     9.5 &  -166.5 &     8.7 &  10.845 &  10.297 &   9.955 & \nodata & \nodata &  16.894 &  15.566 &  13.564 &                                                                                                                   \\
LP  761-6                      &  344.1109171 &  -11.1595861 & 13.10 & M     & 17.82 &  97 &   2 &    45.9 &     4.4 &     1.1 &   389.6 &     3.7 &   284.0 &     3.6 &  10.496 &   9.920 &   9.626 &  16.675 &  15.034 &  15.821 &  14.393 &  12.858 &                                                                                                                   \\
LP  641-57                     &  345.1518850 &    3.6382183 & 12.00 & M     & 17.84 &  91 &   1 &    44.1 &     5.8 &     0.9 &   304.1 &     4.5 &    43.9 &     4.4 &   9.592 &   8.980 &   8.736 &  15.031 &  13.490 &  14.185 &  12.907 &  11.553 &                                                                                                                   \\
LP  701-56                     &  345.4431160 &   -6.2399849 & 11.65 & M     & 17.83 & 136 &   5 &    55.5 &     3.6 &     0.8 &   175.1 &     2.9 &   -80.7 &     2.9 &   9.486 &   8.901 &   8.648 &  14.989 &  13.384 &  14.149 &  12.749 &  11.478 &                                                                                                                   \\
2MASS J23054505-5208022        &  346.4373363 &  -52.1352306 & 14.14 & M     &  2.01 & 121 &   0 &    49.7 &     3.9 &     1.1 &   -58.3 &     4.3 &  -305.0 &     4.2 &  11.393 &  10.822 &  10.529 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 2306-6223                  &  346.5562064 &  -62.3894846 & 12.12 & M     & 30.33 & 148 &   3 &    41.4 &     3.3 &     1.1 &    16.2 &     0.5 &  -110.8 &     0.4 &  10.044 &   9.476 &   9.201 &  15.394 &  13.805 &  14.584 &  13.229 &  12.020 &                                                                                                                   \\
UPM 2307-0415                  &  346.8328679 &   -4.2569682 & 11.04 & M     & 17.45 & 155 &   1 &    53.2 &     3.8 &     1.0 &    60.3 &     1.1 &    20.2 &     1.0 &   8.956 &   8.362 &   8.084 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC4 080-054759               &  347.4573519 &  -74.1310877 & 11.71 & M     &  1.99 & 146 &   1 &    42.6 &     4.0 &     1.0 &   127.0 &     4.7 &  -322.1 &     4.5 &   9.371 &   8.716 &   8.488 &  15.123 &  13.732 &  14.289 &  13.075 &  11.511 &                                                                                                                   \\
LHS  3905                      &  347.5961127 &  -27.9000861 & 13.36 & M     & 17.82 &  71 &   0 &    41.8 &     5.1 &     1.2 &   485.9 &     4.1 &    77.4 &     4.1 &  10.800 &  10.209 &   9.972 &  16.713 &  15.300 &  15.931 &  14.612 &  13.108 &                                                                                                                   \\
LHS  6419                      &  347.8477938 &    8.5157224 & 11.00 & M     & 17.84 & 194 &   3 &    49.8 &     3.3 &     1.3 &  -325.0 &     3.5 &  -315.1 &     3.0 &   8.466 &   7.843 &   7.556 &  14.083 &  12.600 &  13.163 &  11.954 &  10.707 &                                                         \tablenotemark{c}                                         \\
2MASS J23113466-7506394        &  347.9027176 &  -75.1124227 & 13.20 & M     &  1.99 &  52 &   0 &    54.2 &     7.0 &     1.0 &   511.4 &     7.8 &  -354.8 &     7.8 &  10.531 &  10.037 &   9.759 &  16.847 &  14.968 &  15.777 &  14.440 &  12.861 &                                                                                                                   \\
UCAC4 273-208847               &  348.7597898 &  -35.4728375 & 11.59 & M     &  1.95 & 127 &   0 &    55.6 &     2.9 &     1.3 &   262.3 &     3.6 &   174.4 &     3.6 &   9.236 &   8.696 &   8.400 &  15.104 &  13.462 &  14.196 &  12.859 &  11.484 &                                                                                                                   \\
LP  702-50                     &  348.9784678 &   -6.4630882 & 14.50 & M     &  1.99 &  77 &   0 &    59.4 &     7.7 &     0.9 &   320.2 &     6.1 &   -39.0 &     5.1 &  11.111 &  10.567 &  10.228 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J23170894-3754485        &  349.2882029 &  -37.9144168 & 13.10 & M     &  1.96 &  54 &   0 &    49.1 &     6.3 &     1.2 &   161.8 &     7.1 &  -209.0 &     7.1 &  10.668 &  10.129 &   9.840 &  16.571 &  14.819 &  15.610 &  14.166 &  12.790 &                                                                                                                   \\
G  29-19                       &  349.3946803 &    6.3901761 & 10.86 & M     & 20.23 & 154 &   2 &    50.9 &     4.3 &     0.9 &   168.3 &     1.0 &  -247.3 &     1.0 &   8.776 &   8.186 &   7.878 &  14.067 &  12.659 &  13.276 &  12.025 &  10.760 & \tablenotemark{a}                                                                                                 \\
G 273-33                       &  351.0463978 &  -17.7643474 & 10.43 & M     &  2.01 & 216 &   3 &    46.2 &     2.7 &     1.1 &  -169.2 &     2.6 &   -85.3 &     2.5 &   8.559 &   8.030 &   7.763 &  13.500 &  11.932 &  12.726 &  11.288 &  10.337 &                                                                                                                   \\
UCAC4 112-128210               &  351.3572662 &  -67.6694984 & 12.38 & M     & 17.83 & 122 &   2 &    44.2 &     4.1 &     1.0 &   215.2 &     4.8 &  -145.3 &     4.6 &   9.908 &   9.332 &   9.049 &  15.986 &  14.327 &  15.087 &  13.743 &  12.205 &                                                                                                                   \\
UPM 2327+0845                  &  351.8608071 &    8.7545838 & 12.48 & M     & 18.63 & 165 &   1 &    42.5 &     4.4 &     1.7 &   -26.1 &     1.9 &   -19.5 &     1.9 &  10.257 &   9.729 &   9.464 &  15.892 &  14.259 &  15.041 &  13.643 &  12.327 &                                                                                                                   \\
UCAC2  26134918                &  352.1023637 &  -15.9249709 & 12.27 & M     & 19.17 & 105 &   0 &    51.4 &     4.6 &     1.1 &    -9.7 &     1.7 &    33.2 &     1.7 &   9.742 &   9.200 &   8.909 &  15.833 &  14.167 &  14.949 &  13.585 &  12.019 &                                                                                                                   \\
GD 1192                        &  353.9029831 &  -16.2960763 & 13.65 & WD    & 20.66 &  97 &   0 &    41.6 &     4.1 &     1.1 &    85.6 &     1.1 &  -141.9 &     1.1 &  13.592 &  13.715 &  13.713 &  13.496 &  13.353 &  13.301 &  13.497 &  13.772 &                                                                                                                   \\
LP  878-73                     &  355.1967661 &  -22.4261149 & 13.41 & M     & 17.84 &  74 &   0 &    41.3 &     5.7 &     1.1 &  -383.0 &     4.3 &  -205.5 &     4.3 &  10.862 &  10.275 &  10.004 &  16.854 &  15.171 &  16.016 &  14.542 &  13.054 &                                                                                                                   \\
LP  703-42                     &  355.4149828 &   -6.5977466 & 13.18 & M     & 17.77 &  61 &   3 &    60.1 &     5.7 &     1.1 &   294.7 &     3.6 &   -82.6 &     3.6 &  10.323 &   9.701 &   9.396 &  16.799 &  15.184 &  15.938 &  14.519 &  12.800 &                                                                                                                   \\
UPM 2342+0109                  &  355.5362071 &    1.1548864 & 12.85 & M     & 17.14 &  84 &   0 &    46.4 &     5.5 &     0.8 &    32.7 &     1.6 &   -78.1 &     1.6 &  10.194 &   9.616 &   9.313 &  16.547 &  14.862 &  15.571 &  14.223 &  12.502 &                                                                                                                   \\
UCAC4 258-202380               &  356.2941790 &  -38.5408438 & 12.01 & M     &  1.99 & 152 &   3 &    41.1 &     3.3 &     1.1 &   -23.1 &     3.8 &  -197.7 &     3.7 &   9.779 &   9.163 &   8.883 &  15.336 &  13.815 &  14.524 &  13.178 &  11.830 &                                                                                                                   \\
LP 1035-59                     &  356.4875094 &  -40.2052539 & 12.21 & M     &  1.99 & 116 &   1 &    53.9 &     3.4 &     1.1 &   308.4 &     4.1 &  -322.7 &     4.1 &   9.865 &   9.309 &   9.024 &  15.676 &  14.050 &  14.776 &  13.431 &  11.954 &                                                                                                                   \\
G 273-133                      &  356.5810602 &  -11.9459166 & 13.76 & M     & 17.84 &  51 &   0 &    55.6 &     6.9 &     1.2 &   231.1 &     4.8 &  -128.3 &     4.7 &  10.665 &  10.102 &   9.755 & \nodata & \nodata &  16.383 &  15.159 &  13.218 &                                                                                                                   \\
LHS  4012                      &  356.6321265 &  -50.7263161 & 12.56 & M     &  1.99 & 103 &   1 &    48.5 &     3.3 &     1.1 &  -211.6 &     4.0 &  -464.2 &     4.0 &  10.045 &   9.508 &   9.256 &  16.176 &  14.491 &  15.283 &  13.927 &  12.345 &                                                                                                                   \\
UCAC3 112-499622               &  356.6577033 &  -34.1671104 & 11.33 & M     &  1.98 & 151 &   1 &    66.5 &     2.9 &     1.1 &  -311.3 &     3.5 &    -4.1 &     3.5 &   8.851 &   8.248 &   8.044 &  14.194 &  12.573 &  13.346 &  11.947 &  10.764 &                                                                                                                   \\
2MASS J23472176-1220358        &  356.8392970 &  -12.3439493 & 13.66 & M     &  1.95 &  58 &   0 &    64.6 &     7.4 &     1.1 &  -303.8 &     7.8 &  -139.5 &     7.3 &  10.675 &  10.100 &   9.763 & \nodata & \nodata &  16.681 &  15.154 &  13.264 &                                                                                                                   \\
LHS  4025                      &  357.7237332 &  -39.0890973 & 12.54 & M     &  1.99 & 130 &   2 &    42.5 &     3.5 &     1.1 &   797.9 &     4.0 &  -220.9 &     4.0 &  10.159 &   9.591 &   9.310 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 65-479955                &  358.1874528 &  -57.9339132 & 11.72 & M     &  1.97 & 127 &   0 &    54.1 &     3.5 &     1.0 &   304.9 &     4.4 &    66.8 &     4.4 &   9.248 &   8.590 &   8.296 &  14.959 &  13.508 &  14.150 &  12.878 &  11.409 &                                                                                                                   \\
LP  987-47                     &  358.4220081 &  -35.9842461 & 11.97 & M     &  1.98 & 134 &   1 &    57.5 &     3.4 &     1.3 &   256.5 &     4.0 &   173.6 &     3.9 &   9.414 &   8.779 &   8.552 &  14.999 &  13.470 &  14.182 &  12.887 &  11.516 &                                                                                                                   \\
CPD-66  3810B                  &  358.4233934 &  -65.9480400 & 10.63 & M     & 41.56 & 117 &   0 &    41.0 &     4.3 &     1.0 &   -38.0 &     1.3 &    52.5 &     1.3 &   8.478 &   7.879 &   7.649 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LHS  4038                      &  358.5207555 &  -41.5425328 & 11.63 & M     &  1.99 & 105 &   1 &    41.1 &     4.3 &     1.1 &   518.4 &     4.5 &  -154.0 &     4.4 &   9.502 &   8.925 &   8.670 &  14.884 &  13.274 &  14.051 &  12.630 &  11.404 &                                                                                                                   \\
L  169-58                      &  358.6746286 &  -61.5869775 & 11.36 & M     &  2.00 & 156 &   2 &    57.4 &     3.1 &     1.1 &   293.3 &     3.9 &  -184.7 &     4.0 &   9.188 &   8.615 &   8.350 &  14.734 &  13.167 &  13.873 &  12.578 &  11.247 &                                                                                                                   \\
G 273-163                      &  358.7089879 &   -9.9511389 & 10.60 & M     & 17.77 & 116 &   2 &    46.1 &     4.1 &     1.1 &   -71.3 &     3.2 &  -182.1 &     3.1 &   8.552 &   7.972 &   7.690 &  13.626 &  12.196 &  12.883 &  11.619 &  10.448 &                                                                                                                   \\
UCAC4 438-124987               &  358.8181737 &   -2.5951021 & 11.93 & M     & 17.22 & 109 &   1 &    42.9 &     4.9 &     1.1 &  -117.8 &     1.3 &   -35.7 &     1.3 &   9.627 &   9.006 &   8.727 &  15.333 &  13.600 &  14.414 &  13.003 &  11.882 &                                                                                                                   \\
LP  523-78                     &  359.0006032 &   15.0272278 & 11.55 & M     & 17.80 &  64 &   0 &    49.6 &     7.0 &     1.0 &  -125.3 &     4.4 &  -157.3 &     4.4 &   9.382 &   8.777 &   8.509 &  14.566 &  13.085 &  13.753 &  12.476 &  11.320 &                                                                                                                   \\
G 158-9                        &  359.0775812 &   -9.5198267 & 12.63 & M     & 17.78 &  91 &   0 &    41.5 &     4.6 &     1.1 &   223.2 &     3.6 &   -96.4 &     3.5 &  10.313 &   9.741 &   9.496 &  15.913 &  14.362 &  15.080 &  13.769 &  12.378 &                                                                                                                   \\
G 273-177                      &  359.1712604 &  -14.8747964 & 12.74 & M     & 17.80 & 139 &   5 &    45.0 &     3.8 &     1.1 &   222.7 &     3.3 &    80.7 &     4.4 &   9.998 &   9.439 &   9.110 &  16.387 &  14.750 &  15.447 &  14.163 &  12.564 &                                                                                                                   \\
UPM 2357-3814                  &  359.2991899 &  -38.2449147 & 14.50 & VI    & 41.30 &  35 &   1 &    41.7 &     5.7 &     1.1 &    54.5 &     0.7 &   -57.1 &     0.7 &  11.678 &  11.113 &  10.864 &  17.524 &  15.914 &  16.662 &  15.349 &  13.834 &                                                                                                                   \\
LP  704-14                     &  359.3315887 &  -12.9778684 & 11.44 & M     & 17.80 & 130 &   3 &    48.2 &     4.4 &     1.1 &   201.9 &     3.4 &    12.9 &     3.4 &   9.128 &   8.523 &   8.234 &  14.604 &  13.063 &  13.818 &  12.478 &  11.228 &                   \tablenotemark{b}                                                                               \\
LP  704-15                     &  359.3366903 &  -12.9801605 & 11.26 & M     & 17.80 & 130 &   2 &    53.0 &     4.7 &     1.1 &   203.4 &     3.7 &     0.5 &     3.6 &   8.636 &   8.074 &   7.806 &  14.642 &  13.038 &  13.780 &  12.436 &  10.978 &                   \tablenotemark{b}                                                                               \\
UCAC3 34-143909                &  359.9161756 &  -73.1545510 & 11.02 & M     &  2.00 & 196 &   5 &    46.9 &     3.8 &     1.1 &   309.7 &     4.0 &   162.1 &     3.7 &   8.663 &   8.029 &   7.833 &  13.707 &  12.188 &  12.936 &  11.623 &  10.509 &                                                                                                                   \\

\enddata

\tablenotetext{a} {parallaxes from both the URAT north and south}
\tablenotetext{b} {a common proper motion companion, see Table~\ref{table_cpms} for more info}
\tablenotetext{c} {new young star candidate}
\tablenotetext{d} {known young star}

\end{deluxetable}


==> table_north.tex <==
\voffset80pt{}
\begin{deluxetable}{lrrrccrrrrcrrrrrrrrrrrrl}
\rotate 
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}

\tablecaption{URAT north nearby star discoveries \label{table_north}}

\tablewidth{0pt}
%tablehead{\vspace{}
\tablehead{
\colhead{name}                 &
\colhead{R.A.}                 &
\colhead{decl.}                &
\colhead{Umag}                 &
\colhead{eStype}               &
\colhead{epdiff}               &
\colhead{obs.}                 &
\colhead{rej.}                 &
\colhead{$\Pi$(abs)}           &
\colhead{$\Pi$ err}            &
\colhead{$\Pi$(corr)}          &
\colhead{PMRA}                 &
\colhead{error}                &
\colhead{PMDC}                 &
\colhead{error}                &
\colhead{J}                    &
\colhead{H}                    &
\colhead{Ks}                   &
\colhead{B}                    &
\colhead{V}                    &
\colhead{g}                    &
\colhead{r}                    &
\colhead{i}                    &
\colhead{notes}                \\


\colhead{     }                &
\colhead{[deg]}                &
\colhead{[deg]}                &
\colhead{[mag]}                &
\colhead{     }                &
\colhead{[years]}              &
\colhead{[num]}                &
\colhead{[num]}                &
\colhead{[mas]}                &
\colhead{[mas]}                &
\colhead{[mas]}                &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{[mas/y]}        &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{mag}               &
\colhead{     }                }



\startdata

2MASS J00015110+6930084   &    0.4610473 &   69.5019700 & 15.32 & M    &  2.37 &  53 &   0 &    49.3 &     7.2 &     2.7 &  -157.1 &     5.8 &   -82.4 &     5.7 &  12.053 &  11.510 &  11.200 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0002+2933              &    0.5839250 &   29.5519016 & 12.84 & M    &  2.27 &  65 &   0 &    47.8 &     6.1 &     1.3 &    11.1 &     4.0 &  -124.1 &     4.0 &  10.252 &   9.699 &   9.438 &  15.795 &  14.224 &  14.941 &  13.631 &  12.252 &                                                                                                                   \\
LP 192-32                 &    1.5662704 &   44.1745532 & 14.74 & M    &  2.21 &  49 &   1 &    53.5 &     5.8 &     1.1 &   273.7 &     4.1 &    51.6 &     4.1 &  11.587 &  11.018 &  10.754 &  17.502 & \nodata &  17.063 &  15.783 &  14.100 &                                                                                                                   \\
2MASS J00062445+5942444   &    1.6009103 &   59.7116745 & 14.74 & M    &  2.34 &  47 &   0 &    65.5 &     6.1 &     1.5 &  -107.8 &     4.9 &  -149.8 &     4.6 &  11.460 &  10.917 &  10.607 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J00080642+4757025   &    2.0259378 &   47.9506777 & 11.00 & M    &  2.25 &  94 &   1 &    53.2 &     6.0 &     1.1 &  -122.4 &     5.1 &    11.9 &     5.1 &   8.523 &   8.000 &   7.677 &  14.390 &  12.779 &  13.472 &  12.150 &  10.640 &                                                                                                                   \\
LP 191-43                 &    2.2321645 &   49.3165312 & 14.12 & M    &  2.20 &  65 &   0 &    72.3 &     5.7 &     1.0 &   360.8 &     4.6 &   199.1 &     4.6 &  10.864 &  10.320 &   9.980 &  17.983 &  16.456 &  17.253 &  15.853 &  13.665 &                                                                                                                   \\
GSC 04018-02763           &    2.6064320 &   62.2105693 & 12.11 & M    &  2.34 & 100 &   0 &    44.9 &     4.2 &     1.5 &   -36.6 &     3.4 &    37.1 &     3.4 &   9.655 &   9.092 &   8.811 &  15.394 &  13.803 &  14.514 &  13.221 &  11.841 &                                                                                                                   \\
NLTT 545                  &    2.9400653 &   68.6233248 & 15.40 & M    &  2.36 &  44 &   0 &    49.4 &     6.7 &     3.1 &  -227.7 &     5.4 &   -64.4 &     5.3 &  11.946 &  11.346 &  11.030 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 1037                  &    2.9823930 &   33.0530004 & 11.39 & M    &  2.19 &  65 &   1 &    45.2 &     6.9 &     1.1 &  -554.9 &     4.6 &  -399.7 &     4.7 &   9.066 &   8.402 &   8.156 &  14.589 &  13.003 &  13.730 &  12.420 &  11.044 &                                                                                                                   \\
TYC 3251-1875-1           &    3.9121014 &   47.5893660 &  9.59 & M    &  2.12 &  58 &   0 &   104.9 &     9.6 &     1.2 &   -95.8 &    11.7 &    -5.5 &    11.8 &   7.336 &   6.709 &   6.467 &  12.551 &  11.117 &  11.806 &  10.520 & \nodata &                                                                                                                   \\
UPM0016+2709              &    4.1439129 &   27.1606423 & 14.98 & M    &  2.09 &  33 &   0 &    43.0 &     7.8 &     1.0 &    72.6 &     5.2 &    -4.5 &     5.2 &  11.802 &  11.206 &  10.930 & \nodata & \nodata &  17.059 &  15.634 &  14.057 &                                                                                                                   \\
LSPM J0016+3000           &    4.1696360 &   30.0167400 & 11.26 & M    &  2.25 &  59 &   1 &    41.9 &     8.1 &     1.1 &   216.8 &     5.6 &    17.5 &     5.4 &   9.110 &   8.469 &   8.216 &  14.150 &  12.658 &  13.398 &  12.057 &  10.986 &                                                                                                                   \\
LSPM J0018+2603           &    4.6547889 &   26.0512793 & 12.09 & M    &  2.12 &  48 &   0 &    51.4 &     8.2 &     1.0 &  -140.2 &     4.3 &   -83.0 &     4.2 &   9.765 &   9.203 &   8.929 &  15.210 &  13.659 &  14.393 &  13.066 &  11.701 &                                                                                                                   \\
LP 292-71                 &    5.4934487 &   31.6217448 & 14.67 & M    &  2.27 &  51 &   0 &    56.0 &     7.4 &     1.0 &   292.0 &     4.8 &   247.5 &     4.9 &  11.450 &  10.884 &  10.563 & \nodata & \nodata &  17.047 &  15.843 &  13.975 &                                                                                                                   \\
NLTT 1303                 &    6.3152699 &   62.4167614 & 15.18 & M    &  2.21 &  48 &   0 &    41.9 &     5.1 &     1.4 &   381.4 &     4.3 &   -87.9 &     4.3 &  12.306 &  11.777 &  11.461 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J00283035+4147101   &    7.1260337 &   41.7859679 & 12.08 & M    &  2.20 &  71 &   1 &    49.2 &     5.2 &     1.0 &   -83.9 &     3.8 &   -32.9 &     3.8 &   9.653 &   9.072 &   8.772 &  15.069 &  13.457 &  14.235 &  12.865 &  11.522 &                                                                                                                   \\
G 131-70                  &    7.2193358 &   24.0522766 & 12.83 & VI   &  2.12 &  54 &   1 &    48.3 &     7.0 &     0.9 &   150.4 &     4.0 &  -254.9 &     3.9 &  10.394 &   9.826 &   9.578 &  15.686 &  14.081 &  14.876 &  13.432 &  12.522 &                                                                                                                   \\
UPM0030+2656              &    7.5297630 &   26.9481895 & 14.96 & VI   &  2.09 &  34 &   0 &    44.0 &     7.2 &     1.0 &  -126.6 &     4.7 &   -89.2 &     4.7 &  12.106 &  11.529 &  11.288 &  17.701 &  16.110 &  16.939 &  15.560 &  14.227 &                                                                                                                   \\
G 171-61                  &    8.0025885 &   43.9425055 & 11.80 & VI   &  2.27 &  70 &   1 &    46.5 &     5.5 &     1.1 &   296.4 &     3.9 &  -268.1 &     3.9 &   9.648 &   9.163 &   8.881 &  14.463 &  12.940 &  13.738 &  12.333 &  11.382 &                                                                                                                   \\
G 132-4                   &    8.3382355 &   36.8412146 & 11.07 & M    &  2.27 &  58 &   0 &    47.4 &     5.5 &     0.9 &   507.9 &     4.2 &   127.0 &     4.2 &   8.768 &   8.085 &   7.849 &  14.194 &  12.658 &  13.408 &  12.060 &  10.734 &                                                                                                                   \\
TYC 4295-701-1            &    9.4233809 &   68.3605695 & 10.42 & M    &  2.45 &  94 &   0 &    47.0 &     5.1 &     2.5 &   -46.6 &     4.4 &   -33.8 &     4.4 &   8.169 &   7.576 &   7.347 &  13.347 &  11.837 &  12.578 &  11.263 &  10.098 &                                                                                                                   \\
UPM0040+3354              &   10.1505102 &   33.9025981 & 13.93 & M    &  2.27 &  64 &   0 &    46.7 &     5.8 &     0.9 &   114.4 &     4.2 &    29.3 &     4.1 &  10.975 &  10.401 &  10.098 &  17.067 &  15.618 &  16.334 &  14.965 &  13.338 &                                                                                                                   \\
PM I00427+4349            &   10.6991002 &   43.8233390 & 10.70 & M    &  2.28 &  74 &   1 &    53.8 &     6.5 &     1.0 &   -23.1 &     5.2 &   -53.8 &     5.1 &   8.487 &   7.907 &   7.632 &  13.611 &  12.198 &  12.868 &  11.614 &  10.562 &                                                                                                                   \\
G 33-6                    &   11.0818429 &   12.6166097 & 11.22 & M    &  2.02 &  48 &   0 &    46.1 &    11.7 &     1.1 &   284.6 &     7.0 &  -179.9 &     6.5 &   8.868 &   8.301 &   8.083 &  14.303 &  12.842 &  13.500 &  12.293 &  10.914 & \tablenotemark{a}                                                                                                 \\
LHS 1137                  &   11.0896567 &    9.1262734 & 12.22 & M    &  2.01 &  55 &   1 &    52.7 &     9.8 &     1.0 &   801.8 &     5.4 &   -10.4 &     4.5 &   9.501 &   8.957 &   8.621 &  15.627 &  14.067 &  14.746 &  13.472 &  11.771 &                                                                                                                   \\
G 69-24                   &   12.1890147 &   27.0179888 & 10.97 & M    &  2.16 &  53 &   1 &    58.8 &     9.2 &     1.1 &  -169.2 &     6.9 &  -278.8 &     6.9 &   8.774 &   8.190 &   7.979 &  13.849 &  12.399 &  13.088 &  11.821 &  10.706 &                                                                                                                   \\
2MASS J00531297+1903270   &   13.3035435 &   19.0568317 & 10.93 & M    &  2.08 &  38 &   0 &    50.2 &     9.9 &     0.9 &   -98.5 &     5.6 &  -129.8 &     5.5 &   8.792 &   8.199 &   7.912 &  13.920 &  12.443 &  13.159 &  11.841 &  10.706 &                                                                                                                   \\
UPM0053+6916              &   13.4925476 &   69.2803967 & 13.58 & M    &  2.35 & 110 &   1 &    53.5 &     4.4 &     2.2 &  -138.9 &     3.5 &    74.2 &     3.4 &  10.623 &  10.021 &   9.753 &  17.103 &  15.512 &  16.159 &  14.771 &  12.925 &                                                                                                                   \\
LP 294-24                 &   14.3595357 &   29.5430976 & 14.74 & M    &  2.19 &  34 &   0 &    41.5 &     7.5 &     1.0 &   237.5 &     5.8 &    21.5 &     5.8 &  11.447 &  10.843 &  10.570 & \nodata & \nodata &  17.024 &  15.627 &  13.820 &                                                                                                                   \\
UPM0057+4850              &   14.3638027 &   48.8470157 & 13.81 & M    &  2.31 & 102 &   0 &    47.6 &     4.1 &     1.1 &    37.1 &     3.2 &  -134.7 &     3.2 &  11.093 &  10.527 &  10.260 &  17.196 &  15.431 &  16.250 &  14.772 &  13.267 &                                                                                                                   \\
PM I00580+3919            &   14.5042531 &   39.3198647 & 12.28 & M    &  2.31 &  96 &   0 &    75.1 &     4.1 &     1.1 &  -107.1 &     3.2 &    26.0 &     3.1 &   9.561 &   8.947 &   8.680 &  15.837 &  14.168 &  14.920 &  13.535 &  11.832 &                                                                                                                   \\
Wolf 1505                 &   14.8725660 &   31.1383038 & 12.89 & VI   &  2.30 &  85 &   0 &    41.1 &     6.1 &     0.9 &   442.5 &     4.8 &   -70.5 &     4.8 &  10.622 &  10.050 &   9.781 &  15.642 &  14.125 &  14.933 &  13.526 &  12.377 &                                                                                                                   \\
2MASS J01000443+5554341   &   15.0159239 &   55.9096964 & 16.04 & M    &  2.29 &  31 &   0 &    42.6 &     7.3 &     1.1 &  -331.1 &     6.2 &    52.7 &     6.2 &  12.412 &  11.840 &  11.515 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 51-17                  &   15.2034817 &   66.9482965 & 11.86 & M    &  2.35 &  99 &   2 &    46.3 &     4.5 &     2.8 &  -237.5 &     3.5 &   -51.8 &     3.3 &   9.408 &   8.726 &   8.484 &  14.986 &  13.425 &  14.086 &  12.772 &  11.347 &                                                                                                                   \\
LP 51-17                  &   15.2037054 &   66.9483242 & 11.74 & M    &  2.35 &  99 &   2 &    46.3 &     4.5 &     2.8 &  -237.5 &     3.5 &   -51.8 &     3.3 &   9.408 &   8.726 &   8.484 &  14.986 &  13.425 &  14.086 &  12.772 &  11.347 &                                                                                                                   \\
LSPM J0101+2915           &   15.2797375 &   29.2589261 & 12.64 & M    &  2.30 &  68 &   0 &    58.7 &     6.4 &     0.9 &   204.9 &     5.0 &   -46.8 &     5.0 &  10.181 &   9.622 &   9.358 &  16.109 &  14.338 &  15.169 &  13.698 &  12.241 &                                                                                                                   \\
2MASS J01020515+5254146   &   15.5206033 &   52.9037673 & 12.14 & M    &  2.32 & 133 &   0 &    41.2 &     3.3 &     1.1 &  -115.9 &     2.6 &   -71.0 &     2.6 &   9.739 &   9.213 &   8.929 &  14.756 &  13.597 &  14.175 &  13.025 &  11.716 &                                                                                                                   \\
2MASS J01025097+1856543   &   15.7128920 &   18.9481149 & 12.44 & M    &  2.11 &  51 &   0 &    41.9 &     7.9 &     0.9 &    90.3 &     5.0 &   -62.2 &     5.0 &   9.514 &   8.923 &   8.669 &  15.582 &  14.083 &  14.783 &  13.463 &  11.814 &                                                                                                                   \\
UPM0104+3753              &   16.0132317 &   37.8964786 & 11.29 & M    &  2.30 &  75 &   1 &    41.9 &     5.2 &     1.0 &     3.7 &     4.2 &    25.3 &     4.2 &   9.050 &   8.430 &   8.237 &  13.958 &  12.511 &  13.207 &  11.922 &  10.840 &                                                                                                                   \\
LHS 1204                  &   17.3810258 &   21.6262922 & 12.62 & M    &  2.18 &  65 &   0 &    46.4 &     6.1 &     0.8 &   141.8 &     3.5 &  -527.3 &     3.5 &  10.087 &   9.534 &   9.272 &  15.846 &  14.358 &  15.029 &  13.767 &  12.370 &                                                                                                                   \\
G 2-26                    &   17.9027720 &   12.0839543 & 10.96 & M    &  2.07 &  54 &   0 &    43.8 &     9.0 &     1.1 &     2.8 &     5.5 &  -297.6 &     5.3 &   8.914 &   8.324 &   8.087 &  13.888 &  12.299 &  13.079 &  11.677 &  10.743 & \tablenotemark{a}                                                                                                 \\
LP 295-636                &   18.2315570 &   27.7476191 & 14.48 & VI   &  2.19 &  39 &   0 &    42.2 &     5.2 &     1.0 &   152.3 &     4.1 &  -214.2 &     4.1 &  11.725 &  11.163 &  10.897 &  17.210 &  15.753 &  16.495 &  15.133 &  13.761 &                                                                                                                   \\
G 34-23                   &   20.5441735 &   22.1501004 & 11.11 & M    &  2.22 &  61 &   0 &    87.6 &     8.5 &     1.0 &   236.4 &     5.7 &  -157.9 &     5.7 &   8.412 &   7.820 &   7.537 &  14.722 &  12.996 &  13.763 &  12.360 &  10.684 & \tablenotemark{a}                                                                                                 \\
UPM0123+3219              &   20.7865276 &   32.3305794 & 15.30 & M    &  2.19 &  35 &   1 &    44.4 &     6.8 &     1.1 &   149.0 &     5.1 &    17.9 &     4.8 &  12.099 &  11.524 &  11.261 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 351-43                 &   21.0643149 &   25.5390681 & 12.90 & VI   &  2.29 &  64 &   0 &    41.2 &     6.7 &     1.0 &   201.4 &     5.0 &    -4.6 &     5.0 &  10.519 &   9.885 &   9.633 &  15.716 &  14.127 &  14.898 &  13.566 &  12.367 &                                                                                                                   \\
UPM0124+5307              &   21.1027224 &   53.1316544 & 13.56 & M    &  2.32 & 105 &   2 &    41.7 &     3.6 &     1.4 &   123.1 &     2.8 &    15.8 &     2.8 &  10.922 &  10.290 &  10.024 &  16.490 &  15.203 &  15.752 &  14.585 &  13.050 &                                                                                                                   \\
2MASS J01330985+6958071   &   23.2910230 &   69.9689507 & 11.45 & M    &  2.35 & 102 &   1 &    64.7 &     4.6 &     2.3 &     3.8 &     3.9 &    76.2 &     3.8 &   9.075 &   8.506 &   8.288 &  14.308 &  12.733 &  13.600 &  12.209 &  10.978 &                                                                                                                   \\
G 173-13                  &   24.6016479 &   45.2815255 & 12.06 & M    &  2.31 & 112 &   2 &    50.6 &     3.9 &     1.1 &   318.4 &     3.2 &   -84.8 &     3.2 &   9.656 &   9.089 &   8.824 &  15.102 &  13.493 &  14.268 &  12.846 &  11.588 &                                                                                                                   \\
G 244-32                  &   25.6128730 &   61.0415251 & 14.04 & M    &  2.29 &  86 &   0 &    43.1 &     4.0 &     1.9 &   244.8 &     3.1 &  -213.2 &     3.1 &  11.113 &  10.504 &  10.263 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0148+1918              &   27.1538345 &   19.3093548 & 13.70 & M    &  2.19 &  46 &   1 &    43.0 &     7.8 &     0.9 &    80.5 &     4.7 &   -83.1 &     4.5 &  10.970 &  10.397 &  10.176 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 94-16                   &   27.2587895 &   25.2052728 & 13.58 & M    &  2.29 &  62 &   0 &    57.0 &     6.6 &     1.1 &   402.1 &     4.4 &    59.3 &     4.3 &  10.672 &  10.074 &   9.773 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM 0151+4652             &   27.9148891 &   46.8779851 & 13.06 & M    &  2.34 & 137 &   1 &    66.1 &     3.8 &     1.1 &    41.7 &     3.4 &    10.7 &     3.4 &  10.165 &   9.581 &   9.268 &  16.977 &  15.053 &  15.918 &  14.446 &  12.580 &                                                                                                                   \\
UPM0151+4729              &   27.9231478 &   47.4888145 & 13.27 & M    &  2.31 & 132 &   1 &    45.8 &     3.4 &     1.1 &   122.6 &     2.8 &   -60.5 &     2.7 &  10.671 &  10.124 &   9.844 &  16.565 &  14.814 &  15.621 &  14.227 &  12.773 &                                                                                                                   \\
2MASS J01530103+2937044   &   28.2544065 &   29.6167339 & 11.02 & M    &  2.30 &  55 &   0 &    55.4 &     5.3 &     1.3 &     4.4 &     4.5 &  -226.2 &     4.6 &   8.578 &   7.991 &   7.739 &  13.883 &  12.378 &  13.044 &  11.757 &  10.488 &                                                                                                                   \\
LSPM J0158+4844           &   29.5582121 &   48.7386226 & 11.22 & M    &  2.34 & 108 &   0 &    42.5 &     4.0 &     1.1 &   212.1 &     3.5 &   -43.3 &     3.5 &   9.123 &   8.431 &   8.225 &  14.046 &  12.563 &  13.310 &  11.975 &  10.922 &                                                                                                                   \\
UPM0159+4855              &   29.9354415 &   48.9282714 & 13.44 & VI   &  2.34 & 119 &   1 &    45.3 &     4.9 &     1.1 &    43.0 &     3.8 &   100.2 &     3.7 &  10.878 &  10.280 &  10.035 &  15.760 &  14.876 & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0210+4713              &   32.6890966 &   47.2235771 & 13.39 & M    &  2.34 & 120 &   0 &    47.3 &     3.7 &     0.9 &    84.6 &     3.0 &  -123.6 &     3.0 &  10.628 &  10.041 &   9.759 &  16.879 &  15.117 &  15.815 &  14.442 &  12.774 &                                                                                                                   \\
G 35-32                   &   32.9217042 &   18.5618103 & 10.99 & M    &  2.16 &  51 &   0 &    55.0 &     8.2 &     1.0 &   191.5 &     4.4 &   268.8 &     4.4 &   8.672 &   8.134 &   7.866 &  13.996 &  12.505 &  13.229 &  11.931 &  10.699 & \tablenotemark{a}                                                                                                 \\
LHS 1352                  &   33.0016518 &   32.3619581 & 13.78 & M    &  2.34 &  68 &   0 &    57.4 &     5.4 &     1.0 &   534.1 &     4.4 &  -223.3 &     4.3 &  10.778 &  10.179 &   9.842 &  17.044 &  15.737 &  16.316 &  15.172 &  13.313 &                                                                                                                   \\
2MASS J02132062+3648506   &   33.3361235 &   36.8143061 & 12.31 & M    &  2.34 & 130 &   3 &    74.6 &     3.5 &     1.0 &    43.1 &     3.3 &    43.8 &     3.2 &   9.367 &   8.825 &   8.518 &  15.775 &  14.153 &  14.823 &  13.472 &  11.790 &                                                                                                                   \\
UPM0216+5511              &   34.0473667 &   55.1975101 & 13.45 & M    &  2.32 & 114 &   1 &    48.7 &     4.1 &     1.1 &   -28.1 &     3.2 &  -104.9 &     3.1 &  10.667 &  10.161 &   9.869 &  16.762 &  15.140 &  15.855 &  14.453 &  12.898 &                                                                                                                   \\
GJ 3144                   &   34.0672324 &   39.8566392 & 14.95 & WD   &  2.34 &  55 &   0 &    54.7 &     3.8 &     1.0 &  -154.2 &     2.9 &   -94.0 &     2.8 &  14.304 &  14.223 &  14.144 &  14.798 &  14.521 &  14.601 &  14.594 &  14.688 &                                                                                                                   \\
G 220-6                   &   34.2709605 &   54.5829220 & 13.10 & M    &  2.32 & 128 &   0 &    56.5 &     3.4 &     1.1 &   -64.4 &     2.9 &   306.7 &     2.9 &  10.482 &  10.043 &   9.781 &  16.647 &  14.916 &  15.676 &  14.293 &  12.699 &                                                                                                                   \\
G 35-39                   &   34.6496593 &   20.7957371 & 11.01 & M    &  2.29 &  56 &   2 &    45.3 &     8.5 &     1.1 &   -25.4 &     4.8 &  -291.1 &     4.8 &   8.844 &   8.333 &   8.022 &  13.998 &  12.429 &  13.182 &  11.807 &  10.671 & \tablenotemark{a}                                                                                                 \\
UPM0218+6958              &   34.6757221 &   69.9754656 & 11.65 & VI   &  2.31 & 127 &   3 &    45.6 &     5.6 &     3.3 &   -10.0 &     4.0 &    11.5 &     3.9 &   9.796 &   9.208 &   9.003 &  13.790 &  12.428 &  13.212 &  11.993 &  11.352 &                                                                                                                   \\
LSPM J0219+5919           &   34.9841962 &   59.3233828 & 14.93 & M    &  2.29 &  56 &   0 &    53.7 &     6.5 &     1.8 &    94.2 &     5.4 &  -203.4 &     5.4 &  11.336 &  10.761 &  10.409 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GJ 3152A                  &   35.1071896 &   37.7915261 & 11.17 & M    &  2.34 &  82 &   0 &    40.3 &     3.7 &     1.2 &   338.5 &     3.5 &   -72.1 &     3.5 &   8.952 &   8.327 &   8.114 &  14.415 &  12.685 &  13.552 &  12.075 &  10.878 &                                                                                                                   \\
2MASS J02211590+3338502   &   35.3156688 &   33.6467636 & 11.66 & M    &  2.34 &  86 &   3 &    42.9 &     3.8 &     1.1 &  -104.4 &     3.5 &  -105.5 &     3.4 &   9.353 &   8.755 &   8.527 &  14.493 &  12.958 &  13.716 &  12.388 &  11.212 &                                                                                                                   \\
G 36-14                   &   35.8158402 &   29.2231863 & 13.93 & M    &  2.35 &  58 &   0 &    42.8 &     5.7 &     1.0 &  -156.6 &     3.8 &  -322.8 &     3.8 &  11.068 &  10.451 &  10.158 & \nodata & \nodata &  16.594 &  15.156 &  13.485 &                                                                                                                   \\
LP 353-57                 &   36.2344974 &   24.8706074 & 14.75 & M    &  2.25 &  54 &   1 &    41.0 &     5.7 &     1.0 &   258.7 &     3.4 &   -77.4 &     3.4 &  11.853 &  11.273 &  10.993 & \nodata & \nodata &  17.061 &  15.715 &  14.077 &                                                                                                                   \\
UPM0225+6127              &   36.3488036 &   61.4537190 & 13.60 & M    &  2.32 &  87 &   1 &    48.5 &     4.7 &     1.9 &   -92.7 &     3.5 &    -6.4 &     3.5 &  10.725 &  10.169 &   9.905 &  17.011 &  15.415 &  16.039 &  14.735 &  13.017 &                                                                                                                   \\
LSPM J0228+1538           &   37.1963610 &   15.6481964 & 10.92 & M    &  2.15 &  51 &   1 &    45.3 &     8.5 &     1.1 &   170.5 &     5.7 &     0.8 &     5.7 &   8.792 &   8.158 &   7.960 &  13.724 &  12.316 &  12.978 &  11.680 &  10.633 &                                                                                                                   \\
G 75-35                   &   40.3145752 &   -4.5385327 & 11.89 & M    &  2.12 &  32 &   0 &    90.1 &     9.5 &     1.1 &   360.8 &    15.5 &   -62.0 &    13.7 &   9.199 &   8.581 &   8.246 &  15.556 &  13.793 &  14.569 &  13.162 &  11.425 &                                                                                                                   \\
LSPM J0253+6321           &   43.3163913 &   63.3513530 & 15.38 & M    &  2.34 &  52 &   0 &    43.2 &     6.3 &     1.6 &   174.4 &     4.9 &  -106.1 &     4.8 &  11.947 &  11.394 &  11.071 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0255+7928              &   43.9610415 &   79.4724284 & 14.61 & VI   &  2.24 &  64 &   0 &    59.2 &     5.4 &     1.1 &    -6.9 &     5.7 &   -99.0 &     5.7 &  11.503 &  10.929 &  10.603 &  18.376 &  16.397 &  17.179 &  15.753 &  13.861 &                                                                                                                   \\
UPM0255+3422              &   43.9694033 &   34.3809543 & 14.67 & M    &  2.34 &  58 &   0 &    45.7 &     5.8 &     1.0 &    22.9 &     4.6 &  -121.7 &     4.6 &  11.716 &  11.136 &  10.839 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 174-25                  &   44.5275902 &   50.2383735 & 11.66 & VI   &  2.34 & 105 &   2 &    70.9 &     4.4 &     1.7 &    11.9 &     3.3 &   314.4 &     3.2 &   9.581 &   9.008 &   8.777 &  14.745 &  12.987 &  13.854 &  12.361 &  11.304 &                                                                                                                   \\
UPM0259+6341              &   44.9562654 &   63.6869732 & 16.35 & M    &  2.34 &  30 &   0 &    48.6 &     6.2 &     1.9 &    65.1 &     4.5 &   -37.6 &     4.5 &  12.951 &  12.365 &  12.120 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J03015425+2207535   &   45.4766426 &   22.1310615 & 14.54 & VI   &  2.34 &  43 &   0 &    43.6 &     7.7 &     1.4 &   151.5 &     4.6 &  -113.0 &     4.6 &  11.737 &  11.130 &  10.876 &  17.780 &  15.920 &  16.639 &  15.327 &  13.837 &                                                                                                                   \\
G 5-12                    &   46.3784455 &   11.8251825 & 11.55 & M    &  2.14 &  53 &   2 &    43.3 &     7.4 &     1.2 &   184.1 &     5.9 &  -327.3 &     5.7 &   9.332 &   8.713 &   8.515 &  14.450 &  13.003 &  13.673 &  12.421 &  11.239 &                                                                                                                   \\
G 5-13                    &   46.3809881 &   11.8309306 & 11.17 & M    &  2.14 &  48 &   3 &    44.4 &     7.5 &     1.2 &   180.9 &     6.0 &  -326.6 &     5.9 &   9.034 &   8.395 &   8.160 &  13.964 &  12.537 &  13.220 &  11.953 &  10.854 &                                                                                                                   \\
LSPM J0306+1205           &   46.5636164 &   12.0984708 & 14.29 & M    &  2.10 &  32 &   0 &    42.3 &     9.7 &     1.3 &   229.6 &     6.1 &   -10.8 &     6.0 &  11.288 &  10.683 &  10.425 & \nodata & \nodata &  16.957 &  15.548 &  13.737 &                                                                                                                   \\
G 246-23                  &   46.6192743 &   62.9094009 & 13.94 & M    &  2.34 &  95 &   2 &    44.9 &     4.0 &     1.9 &   357.1 &     3.2 &  -305.3 &     3.1 &  11.164 &  10.599 &  10.312 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J03094705+5249579   &   47.4476425 &   52.8325681 & 14.34 & M    &  2.35 &  84 &   0 &    44.9 &     5.2 &     2.2 &   203.9 &     3.9 &   -42.0 &     3.9 &  11.291 &  10.690 &  10.396 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 77-29                   &   47.9035045 &   -4.2785617 & 11.78 & M    &  2.15 &  52 &   0 &    86.3 &     8.3 &     1.1 &   155.8 &     7.3 &  -388.8 &     7.2 &   9.327 &   8.722 &   8.459 &  15.096 &  13.414 &  14.219 &  12.794 &  11.357 & \tablenotemark{a}                                                                                                 \\
Wolf 132                  &   47.9510047 &   19.6697853 &  9.91 & M    &  2.23 &  33 &   0 &    44.6 &     8.6 &     1.1 &   221.5 &     9.2 &  -222.0 &     9.0 &   8.044 &   7.435 &   7.240 &  12.509 &  11.119 &  11.779 &  10.497 &   9.760 &                                                                                                                   \\
LHS 1514                  &   48.0584823 &   22.0180847 & 14.31 & M    &  2.34 &  50 &   0 &    47.5 &     6.5 &     1.2 &   512.0 &     3.7 &  -560.7 &     3.7 &  11.302 &  10.821 &  10.522 & \nodata & \nodata &  16.666 &  15.361 &  13.723 & \tablenotemark{a}                                                                                                 \\
LP 299-52                 &   48.2573045 &   32.9012270 & 12.35 & M    &  2.35 &  78 &   0 &    42.3 &     3.8 &     1.3 &   140.7 &     3.4 &  -177.0 &     3.3 &   9.854 &   9.274 &   9.027 &  15.785 &  14.062 &  15.321 & \nodata & \nodata &                                                                                                                   \\
LP 198-291                &   48.3450378 &   44.2188010 & 15.15 & M    &  2.34 &  58 &   0 &    41.4 &     5.4 &     1.1 &   -43.6 &     4.6 &  -213.7 &     4.5 &  12.071 &  11.455 &  11.143 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J0313+6521           &   48.4076894 &   65.3553688 & 10.71 & M    &  2.34 & 100 &   0 &    43.1 &     4.4 &     2.3 &   -89.9 &     4.1 &   170.5 &     4.1 &   8.728 &   8.207 &   7.967 &  13.495 &  11.927 &  12.776 &  11.294 &  10.434 &                                                                                                                   \\
2MASS J03164613+3855274   &   49.1917290 &   38.9243893 & 11.62 & M    &  2.35 &  88 &   0 &    44.0 &     3.8 &     1.1 &   -72.9 &     3.2 &    11.6 &     3.2 &   9.157 &   8.546 &   8.264 &  14.823 &  13.240 &  14.096 &  12.675 &  11.234 &                                                                                                                   \\
UPM0316+3857              &   49.2323131 &   38.9639262 & 12.92 & M    &  2.35 & 103 &   0 &    48.4 &     3.6 &     1.1 &   -78.7 &     3.2 &    19.1 &     3.1 &  10.209 &   9.598 &   9.323 &  16.028 &  14.489 &  15.313 &  13.886 &  12.363 &                                                                                                                   \\
2MASS J03224269+7932066   &   50.6800792 &   79.5344942 & 13.83 & M    &  2.29 & 104 &   0 &    42.6 &     4.3 &     1.1 &    90.3 &     3.9 &  -165.9 &     3.9 &  11.040 &  10.491 &  10.220 &  17.120 &  15.529 &  16.341 &  14.913 &  13.239 &                                                                                                                   \\
G 246-35                  &   51.6307792 &   59.1474240 & 13.17 & VI   &  2.35 &  91 &   0 &    46.3 &     4.0 &     1.8 &   179.5 &     3.4 &  -191.7 &     3.3 &  10.459 &   9.876 &   9.592 &  15.675 &  13.977 &  14.678 &  13.299 &  11.828 &                                                                                                                   \\
LSPM J0326+1947           &   51.7287413 &   19.7975779 & 12.52 & M    &  2.23 &  66 &   0 &    43.6 &     4.6 &     1.1 &   153.7 &     3.3 &   -91.5 &     3.3 &  10.054 &   9.442 &   9.188 &  15.675 &  14.106 &  14.837 &  13.489 &  12.129 &                                                                                                                   \\
2MASS J03273084+2212382   &   51.8788880 &   22.2102539 & 13.03 & M    &  2.38 &  52 &   0 &    49.2 &     7.4 &     1.2 &    76.6 &     4.7 &   -82.1 &     4.5 &  10.044 &   9.477 &   9.194 &  16.252 &  14.654 &  15.314 &  14.024 &  12.334 &                                                                                                                   \\
UPM0332+4914              &   53.0605041 &   49.2350212 & 14.06 & M    &  2.35 & 105 &   1 &    42.5 &     4.0 &     1.4 &    27.3 &     3.6 &   -63.3 &     3.6 &  11.348 &  10.753 &  10.512 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J0335+1133           &   53.9298527 &   11.5561165 & 11.89 & M    &  2.20 &  64 &   0 &    45.9 &     6.8 &     1.6 &   172.4 &     5.5 &   -15.1 &     5.5 &   9.559 &   8.960 &   8.699 &  14.938 &  13.421 &  14.143 &  12.790 &  11.589 &                                                                                                                   \\
LP 473-9                  &   54.1098134 &   11.8005837 & 12.60 & VI   &  2.20 &  68 &   0 &    46.0 &     6.0 &     1.6 &   231.8 &     4.7 &  -123.8 &     4.6 &  10.272 &   9.669 &   9.420 &  15.343 &  13.822 &  14.570 &  13.197 &  12.121 &                                                                                                                   \\
G 245-78                  &   54.4886288 &   77.7691296 & 13.44 & VI   &  2.38 & 104 &   1 &    42.3 &     3.9 &     1.1 &   345.5 &     3.6 &    70.4 &     3.6 &  10.979 &  10.476 &  10.264 &  16.486 &  14.872 &  15.655 &  14.295 &  12.894 &                                                                                                                   \\
LHS 5075                  &   54.7952260 &    7.9991643 & 11.70 & M    &  2.19 &  58 &   1 &    47.0 &     5.8 &     1.4 &   199.3 &     5.1 &  -449.6 &     5.1 &   9.390 &   8.828 &   8.582 &  14.836 &  13.224 &  13.989 &  12.606 &  11.352 & \tablenotemark{a}                                                                                                 \\
G 221-20                  &   55.9335139 &   72.8951327 & 13.19 & M    &  2.39 & 123 &   0 &    47.4 &     3.6 &     1.1 &   204.5 &     3.3 &  -437.5 &     3.3 &  10.624 &  10.024 &   9.737 &  16.586 &  14.878 &  15.727 &  14.325 &  12.722 &                                                                                                                   \\
LHS 6062                  &   56.2099939 &   81.8896567 & 15.36 & M    &  2.26 &  52 &   0 &    41.8 &     6.7 &     1.3 &   231.1 &     7.7 &  -390.3 &     7.4 &  11.988 &  11.378 &  11.125 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 6064                  &   56.3178025 &    4.0421112 & 14.08 & VI   &  2.12 &  38 &   0 &    46.4 &     7.9 &     1.2 &   298.4 &     6.4 &  -369.2 &     6.3 &  11.146 &  10.595 &  10.386 &  17.237 &  15.394 &  16.297 &  14.734 &  13.027 &                                                                                                                   \\
UPM0347+6345              &   56.8244370 &   63.7546960 & 16.01 & M    &  2.35 &  41 &   1 &    49.5 &     6.7 &     1.9 &   120.3 &     5.7 &    47.0 &     5.4 &  12.504 &  11.913 &  11.561 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 6-36                    &   56.9779849 &   16.7573744 & 11.14 & M    &  2.22 &  64 &   3 &    41.3 &     6.3 &     1.4 &   276.9 &     5.5 &   174.3 &     5.5 &   9.231 &   8.684 &   8.437 &  13.840 &  12.339 &  13.116 &  11.727 &  10.957 &                                                                                                                   \\
LP 300-43                 &   57.2275656 &   29.2310788 & 14.57 & M    &  2.35 &  46 &   0 &    41.4 &     7.7 &     1.1 &   100.8 &     4.9 &  -175.4 &     4.3 &  11.609 &  11.052 &  10.797 & \nodata & \nodata & \nodata & \nodata &  13.862 &                                                                                                                   \\
LP 300-45                 &   57.4708094 &   30.1469122 & 14.61 & M    &  2.35 &  46 &   0 &    51.1 &     6.7 &     1.5 &   142.3 &     4.1 &  -298.8 &     3.8 &  11.696 &  11.153 &  10.876 & \nodata & \nodata &  17.026 &  15.499 &  13.845 &                                                                                                                   \\
Cl* Melotte 22 MT 113     &   58.2695359 &   22.3045248 & 14.30 & VI   &  2.38 &  41 &   0 &    46.3 &     7.1 &     1.1 &   319.7 &     4.2 &   -56.4 &     4.1 &  11.583 &  11.064 &  10.827 &  17.076 &  15.451 &  16.242 &  14.877 &  13.592 &                                                                                                                   \\
G 246-52                  &   58.2938772 &   62.5677933 & 10.02 & M    &  2.27 &  89 &   1 &    78.1 &     5.8 &     1.9 &    34.3 &     5.0 &  -270.8 &     4.8 &   7.782 &   7.278 &   6.997 &  13.065 &  11.496 &  12.261 &  10.857 & \nodata &                                                                                                                   \\
NLTT 12285                &   60.1895596 &   62.8783417 & 14.90 & M    &  2.35 &  64 &   0 &    46.7 &     4.7 &     1.9 &   115.9 &     4.1 &  -297.9 &     3.8 &  11.596 &  11.025 &  10.712 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0405+3719              &   61.4446774 &   37.3282326 & 14.01 & M    &  2.37 &  83 &   1 &    43.0 &     4.0 &     1.7 &    93.0 &     3.4 &   -63.7 &     3.4 &  10.915 &  10.341 &  10.042 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J04060688-0534444   &   61.5287337 &   -5.5796919 & 11.84 & M    &  2.08 &  46 &   0 &    74.4 &     6.6 &     1.1 &    17.4 &     5.5 &  -133.3 &     5.4 &   9.128 &   8.554 &   8.304 &  14.953 &  13.326 &  14.051 &  12.688 &  11.257 & \tablenotemark{a}                                                                                                 \\
LHS 1631                  &   62.0574578 &   74.3811142 & 11.75 & M    &  2.39 & 118 &   3 &    76.9 &     5.6 &     0.8 &   678.0 &     4.7 &  -600.7 &     4.9 &   9.247 &   8.673 &   8.423 &  14.867 &  13.212 &  14.042 &  12.649 &  11.225 &                                                                                                                   \\
UPM0408+2008              &   62.0822256 &   20.1415925 & 13.66 & M    &  2.31 &  54 &   0 &    44.7 &     6.3 &     1.6 &    54.0 &     4.0 &   -95.1 &     4.0 &  10.819 &  10.232 &   9.946 &  16.598 &  15.023 &  15.804 &  14.398 &  12.916 &                                                                                                                   \\
LHS 1633                  &   62.1469637 &   50.1728137 & 14.84 & M    &  2.34 &  60 &   0 &    54.4 &     5.6 &     1.6 &   384.2 &     5.1 &  -431.8 &     4.9 &  11.607 &  11.056 &  10.718 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0408+3911              &   62.2097308 &   39.1915840 & 15.84 & M    &  2.35 &  34 &   0 &    43.5 &     7.0 &     3.2 &    76.5 &     5.2 &   -52.9 &     5.2 &  12.763 &  12.153 &  11.886 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0410+3332              &   62.6444324 &   33.5357297 & 12.80 & VI   &  2.37 &  92 &   0 &    42.0 &     5.5 &     1.1 &    34.8 &     4.4 &   -56.2 &     4.1 &  10.734 &  10.139 &   9.910 &  15.497 &  13.983 &  14.624 &  13.363 &  12.671 &                                                                                                                   \\
LP 31-307                 &   62.7534443 &   73.0393824 & 14.33 & M    &  2.34 &  62 &   1 &    41.2 &     6.0 &     0.8 &   235.1 &     5.3 &  -268.5 &     5.1 &  11.357 &  10.760 &  10.511 &  17.327 &  15.834 &  16.790 &  15.339 &  13.628 &                                                                                                                   \\
G 160-054                 &   63.4421663 &   -5.1519023 & 12.32 & M    &  2.07 &  51 &   0 &    51.0 &     5.9 &     1.0 &   181.6 &     5.9 &  -100.2 &     5.8 &   9.716 &   9.114 &   8.823 &  15.880 &  14.180 &  14.970 &  13.587 &  11.967 &                                                                                                                   \\
2MASS J04145348+2745284   &   63.7241470 &   27.7572640 & 11.18 & M    &  2.38 &  76 &   2 &    51.1 &     5.4 &     1.8 &   232.5 &     4.0 &  -121.0 &     3.7 &   8.763 &   8.146 &   7.901 &  14.351 &  12.741 &  13.487 &  12.125 &  10.754 &                                                                                                                   \\
UPM0416+1851              &   64.0154421 &   18.8590677 & 12.79 & M    &  2.31 &  71 &   1 &    43.0 &     4.5 &     1.9 &   112.1 &     3.5 &   -34.2 &     3.4 &  10.247 &   9.654 &   9.410 &  15.556 &  14.063 &  14.755 &  13.489 &  12.238 &                                                                                                                   \\
UPM0419+0944              &   64.7839664 &    9.7472824 & 12.59 & M    &  2.22 &  55 &   0 &    48.0 &     5.6 &     1.4 &    45.4 &     4.5 &   131.8 &     4.4 &   9.990 &   9.409 &   9.156 &  15.577 &  13.992 &  14.691 &  13.376 &  12.056 &                                                                                                                   \\
LP 415-18                 &   65.4592406 &   21.3276106 & 11.48 & M    &  2.30 &  57 &   2 &    52.0 &     7.0 &     1.6 &   113.1 &     5.5 &  -228.3 &     5.4 &   9.080 &   8.431 &   8.205 &  14.612 &  13.035 &  13.779 &  12.450 &  11.617 & \tablenotemark{a}                                                                                                 \\
LHS 1663                  &   65.4991441 &   75.1390998 & 10.81 & M    &  2.38 & 112 &   3 &    54.5 &     5.2 &     0.9 &   539.7 &     4.9 &  -480.5 &     4.8 &   8.545 &   7.978 &   7.758 &  13.530 &  12.052 &  12.828 &  11.530 &  10.338 &                                                                                                                   \\
LHS 1663                  &   65.4992396 &   75.1390270 & 10.71 & M    &  2.38 & 112 &   3 &    54.5 &     5.2 &     0.9 &   539.7 &     4.9 &  -480.5 &     4.8 &   8.545 &   7.978 &   7.758 &  13.530 &  12.052 &  12.828 &  11.530 &  10.338 &                                                                                                                   \\
G 8-31                    &   65.7470342 &   25.9862169 & 12.33 & M    &  2.38 &  73 &   0 &    68.6 &     6.2 &     2.1 &    28.9 &     4.4 &  -230.1 &     3.9 &   9.645 &   9.086 &   8.786 &  15.845 &  14.167 &  14.825 &  13.518 &  11.908 & \tablenotemark{a}                                                                                                 \\
UPM0423+3821              &   65.8137461 &   38.3527762 & 15.27 & M    &  2.35 &  41 &   0 &    43.2 &     7.3 &     3.2 &    61.2 &     5.6 &    -9.3 &     5.5 &  12.501 &  11.907 &  11.669 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0424+3825              &   66.0774432 &   38.4263244 & 15.33 & M    &  2.35 &  46 &   0 &    52.9 &     6.2 &     3.1 &   110.4 &     4.9 &   -94.8 &     4.8 &  12.141 &  11.554 &  11.277 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 39-11                   &   66.2059751 &   32.4489062 & 10.98 & M    &  2.37 &  67 &   0 &    44.4 &     5.3 &     1.2 &   220.7 &     4.5 &  -141.1 &     4.1 &   8.818 &   8.248 &   8.048 &  13.914 &  12.355 &  13.058 &  11.740 &  10.658 &                                                                                                                   \\
2MASS J04281427+3341439   &   67.0602267 &   33.6947458 & 13.58 & M    &  2.37 &  75 &   1 &    43.2 &     5.4 &     1.4 &   153.1 &     4.0 &  -176.0 &     3.8 &  10.941 &  10.380 &  10.158 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 322-27964           &   67.5488505 &   70.8206497 & 10.88 & M    &  2.39 & 126 &   1 &    43.9 &     4.7 &     0.9 &  -113.3 &     4.1 &    27.7 &     4.0 &   8.753 &   8.181 &   7.939 &  13.471 &  12.019 &  12.855 &  11.456 &  10.450 &                                                                                                                   \\
LSPM J0430+3601           &   67.5768483 &   36.0260369 & 11.29 & M    &  2.37 &  88 &   0 &    44.3 &     5.4 &     3.3 &   196.9 &     5.0 &   -28.9 &     5.0 &   9.285 &   8.674 &   8.432 &  14.184 &  12.647 &  13.371 &  12.032 &  11.029 &                                                                                                                   \\
UPM0432+6300              &   68.0752117 &   63.0014866 & 13.38 & M    &  2.38 & 106 &   0 &    55.8 &     4.1 &     2.0 &    26.7 &     3.4 &   -95.7 &     3.4 &  10.573 &  10.034 &   9.754 &  17.101 &  15.233 &  15.993 &  14.561 &  12.814 &                                                                                                                   \\
2MASS J04325718+7407002   &   68.2397231 &   74.1161576 & 10.45 & M    &  2.39 & 147 &  12 &    49.8 &     8.1 &     1.0 &    86.3 &     7.2 &  -119.2 &     7.3 &   8.245 &   7.609 &   7.386 &  13.368 &  11.848 &  12.610 &  11.247 &  10.119 &                                                                                                                   \\
UPM0433+4149              &   68.2574578 &   41.8285381 & 14.12 & M    &  2.37 &  80 &   2 &    42.4 &     4.1 &     1.6 &    42.2 &     3.5 &    38.2 &     3.5 &  11.273 &  10.688 &  10.413 & \nodata & \nodata &  16.575 &  15.261 &  13.493 &                                                                                                                   \\
LP 415-213                &   68.5993645 &   20.8817509 & 14.28 & M    &  2.27 &  39 &   0 &    46.2 &     6.3 &     1.7 &    27.7 &     5.9 &  -219.8 &     5.6 &  11.021 &  10.425 &  10.138 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UCAC3 180-15288           &   68.6885113 &   -0.4473055 & 12.17 & M    &  2.19 &  43 &   0 &    49.4 &     6.9 &     1.0 &   -79.6 &     6.8 &  -231.1 &     6.8 &   9.307 &   8.751 &   8.434 &  15.407 &  13.668 &  14.469 &  13.033 &  11.590 & \tablenotemark{a}                                                                                                 \\
UPM0438+2935              &   69.5054626 &   29.5894159 & 12.41 & M    &  2.38 & 108 &   0 &    44.1 &     4.9 &     2.6 &    23.3 &     4.0 &    30.2 &     3.7 &  10.026 &   9.424 &   9.176 &  15.646 &  13.903 &  14.701 &  13.283 &  11.999 &                                                                                                                   \\
UPM0442+8030              &   70.6053344 &   80.5140886 & 14.79 & M    &  2.40 &  66 &   0 &    48.6 &     5.8 &     1.1 &   -62.1 &     6.8 &   -88.0 &     6.4 &  11.340 &  10.774 &  10.443 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0444+4401              &   71.1545648 &   44.0223500 & 15.86 & M    &  2.39 &  42 &   0 &    41.9 &     7.3 &     1.6 &    10.2 &     6.6 &   -61.7 &     6.6 &  12.538 &  11.979 &  11.689 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 86-7                    &   71.1550248 &   29.8202987 & 11.87 & M    &  2.22 &  83 &   1 &    53.0 &     4.7 &     2.8 &  -123.7 &     3.8 &  -207.3 &     3.6 &   9.640 &   9.090 &   8.811 &  15.065 &  13.407 &  14.189 &  12.801 &  11.595 &                                                                                                                   \\
LP 656-009                &   71.6011658 &   -2.8195520 & 10.65 & M    &  1.41 &  52 &   0 &    41.8 &     8.1 &     1.0 &  -118.6 &    12.8 &  -140.2 &    12.6 &   8.676 &   8.088 &   7.861 &  13.393 &  11.897 &  12.665 &  11.287 &  10.395 &                                                                                                                   \\
1RXS J044847.6+100302     &   72.1971616 &   10.0503845 & 10.74 & M    &  2.18 &  49 &   1 &    51.7 &     6.0 &     1.3 &   -81.5 &     5.6 &   -94.6 &     5.5 &   8.127 &   7.599 &   7.306 &  13.701 &  12.087 &  12.873 &  11.486 &  10.146 & \tablenotemark{a}                                                                                                 \\
G 96-4                    &   72.5649325 &   45.9795328 & 10.49 & M    &  2.27 & 101 &   0 &    61.7 &     4.2 &     1.8 &   201.4 &     3.7 &  -237.3 &     3.7 &   8.533 & \nodata &   7.704 &  13.280 &  11.769 &  12.539 &  11.184 &  10.265 &                                                                                                                   \\
StKM 2-388a               &   72.6061899 &   19.9858645 & 11.29 & M    &  2.18 &  58 &   2 &    41.7 &     4.8 &     1.4 &    36.2 &     5.3 &  -146.1 &     5.2 &   8.731 &   8.094 &   7.911 &  13.487 &  11.967 &  12.742 &  11.358 &  10.569 &                                                                                                                   \\
LHS 1705                  &   72.7133147 &   26.1228539 & 11.51 & M    &  2.31 &  66 &   0 &    61.5 &     6.8 &     3.1 &   584.7 &     5.4 &  -246.8 &     5.3 &   9.152 &   8.602 &   8.305 &  14.408 &  12.835 &  13.560 &  12.222 &  11.003 &                                                                                                                   \\
HD 30617B                 &   72.7175982 &   37.7786031 & 13.94 & VI   &  2.39 &  92 &   0 &    44.9 &     4.2 &     2.4 &    47.7 &     3.5 &    34.7 &     3.4 &  11.618 &  11.080 &  10.828 &  16.836 &  15.161 &  15.834 &  14.522 &  13.489 &                                                                                                                   \\
UPM0452+5311              &   73.0405897 &   53.1844349 & 10.12 & M    &  2.26 &  75 &   1 &    42.7 &     6.4 &     2.1 &  -117.5 &     5.3 &    14.4 &     5.3 &   8.168 &   7.523 &   7.316 &  12.647 &  11.152 &  11.930 &  10.563 & \nodata &                                                                                                                   \\
G 247-39                  &   73.4198923 &   62.3166949 & 11.62 & M    &  2.37 & 111 &   2 &    54.9 &     3.9 &     1.4 &   273.1 &     3.2 &  -236.9 &     3.2 &   9.226 &   8.673 &   8.418 &  14.934 &  13.340 &  14.051 &  12.721 &  11.312 &                                                                                                                   \\
2MASS J04542406+3830436   &   73.6022796 &   38.5109657 & 14.26 & M    &  2.28 &  72 &   1 &    60.9 &     5.1 &     1.8 &   336.2 &     4.4 &  -247.0 &     4.3 &  11.346 &  10.797 &  10.529 & \nodata & \nodata &  16.741 &  15.363 &  13.580 &                                                                                                                   \\
2MASS J04542981+6504411   &   73.6248586 &   65.0776542 & 12.37 & M    &  2.38 & 121 &   1 &    43.9 &     3.7 &     1.2 &    52.2 &     3.2 &  -104.7 &     3.2 &   9.668 &   9.085 &   8.832 &  15.726 &  14.056 &  14.818 &  13.441 &  11.840 &                                                                                                                   \\
UPM0458+2737              &   74.5473077 &   27.6180771 & 14.19 & M    &  2.22 &  48 &   0 &    48.2 &     7.3 &     2.7 &    86.8 &     6.0 &   -92.3 &     5.7 &  11.267 &  10.678 &  10.397 &  17.252 &  15.742 &  16.402 &  15.071 &  13.560 &                                                                                                                   \\
UPM 0458+4526             &   74.5759336 &   45.4463478 & 12.73 & M    &  2.28 & 130 &   1 &    53.1 &     3.0 &     1.7 &    -6.2 &     2.7 &  -116.6 &     2.6 &  10.143 &   9.642 &   9.383 &  16.269 &  14.621 &  15.326 &  14.026 &  12.387 &                                                                                                                   \\
LHS 1728                  &   75.6946380 &   61.5137443 & 12.12 & M    &  2.39 & 129 &   0 &    44.9 &     3.7 &     1.7 &   586.9 &     3.0 &     6.2 &     3.0 &   9.651 &   9.143 &   8.863 &  15.047 &  13.657 &  14.235 &  13.083 &  11.648 &                                                                                                                   \\
LP 359-186                &   75.7740247 &   21.3760431 & 12.92 & M    &  2.18 &  48 &   1 &    43.5 &     6.5 &     1.5 &    96.8 &     5.7 &  -135.8 &     5.7 &   9.750 &   9.165 &   8.888 &  16.171 &  14.643 &  15.399 &  14.028 &  12.197 &                                                                                                                   \\
UPM0505+4414              &   76.2752363 &   44.2342500 & 12.79 & M    &  2.29 & 125 &   0 &    72.3 &     3.5 &     1.7 &    94.4 &     2.8 &   -28.6 &     2.8 &   9.829 &   9.264 &   9.017 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J05071449+3730421   &   76.8097668 &   37.5116931 & 13.38 & M    &  2.28 &  95 &   1 &    43.8 &     4.0 &     1.4 &  -100.7 &     3.7 &    -1.8 &     3.6 &  10.284 &   9.703 &   9.397 &  16.986 &  15.349 &  16.031 &  14.575 &  12.714 &                                                                                                                   \\
G 97-20                   &   76.9556037 &   17.9814971 & 10.30 & M    &  2.18 &  41 &   1 &   101.9 &     6.0 &     1.4 &    61.2 &     6.0 &  -265.8 &     6.0 &   8.023 &   7.446 &   7.178 &  13.428 &  11.808 &  12.596 &  11.192 &  10.026 & \tablenotemark{a}                                                                                                 \\
LP 657-4                  &   77.3393619 &   -8.6490768 & 12.58 & M    &  1.25 &  32 &   0 &    41.7 &     9.2 &     1.0 &   397.3 &    16.6 &   -53.8 &    16.5 &   9.928 &   9.369 &   9.062 &  16.012 &  14.405 &  15.108 &  13.812 &  12.211 & \tablenotemark{a}                                                                                                 \\
2MASS J05102677+2552475   &   77.6103081 &   25.8812859 & 14.37 & M    &  2.21 &  36 &   0 &    66.2 &     5.8 &     2.1 &  -229.7 &     5.1 &   270.5 &     4.8 &  11.286 &  10.678 &  10.433 & \nodata & \nodata &  16.763 &  15.140 &  13.559 &                                                                                                                   \\
G 85-49                   &   77.9209258 &   26.9665922 & 13.44 & M    &  2.21 &  59 &   0 &    48.1 &     5.4 &     3.1 &   209.1 &     4.5 &  -152.1 &     4.2 &  10.710 &  10.160 &   9.850 &  16.624 &  14.897 &  15.670 &  14.288 &  12.834 &                                                                                                                   \\
UPM 0515+2336             &   78.8232733 &   23.6069785 & 13.19 & M    &  2.19 &  52 &   0 &    57.2 &     6.9 &     2.1 &    36.7 &     7.1 &   -75.5 &     6.8 &  10.186 &   9.602 &   9.306 &  16.977 &  15.245 &  15.954 &  14.591 &  12.726 & \tablenotemark{a}                                                                                                 \\
NLTT 14784                &   79.0650524 &    5.7985064 & 14.27 & M    &  2.18 &  36 &   0 &    41.2 &     7.7 &     0.9 &   240.4 &     6.2 &   234.7 &     6.1 &  11.257 &  10.770 &  10.458 & \nodata & \nodata &  16.444 &  15.105 &  13.522 &                                                                                                                   \\
UPM0518+2005              &   79.6915482 &   20.0977834 & 12.99 & M    &  2.20 &  56 &   1 &    44.8 &     3.8 &     1.5 &   -28.1 &     3.5 &   -39.8 &     3.4 &  10.215 &   9.630 &   9.383 &  16.044 &  14.439 &  15.164 &  13.726 &  12.258 & \tablenotemark{a}                                                                                                 \\
2MASS J05194942-0436165   &   79.9552677 &   -4.6047360 & 12.14 & M    &  1.41 &  43 &   0 &    55.3 &     6.3 &     1.2 &  -142.9 &    12.8 &    -1.1 &    12.8 &   9.681 &   9.124 &   8.849 &  15.402 &  13.803 &  14.554 &  13.213 &  11.776 & \tablenotemark{a}                                                                                                 \\
G 191-32                  &   80.2937895 &   55.7627184 & 11.48 & M    &  2.38 &  95 &   4 &    54.2 &     3.7 &     1.9 &   131.0 &     3.5 &  -287.6 &     3.4 &   9.229 &   8.629 &   8.374 &  14.560 &  13.026 &  13.708 &  12.424 &  11.108 &                                                                                                                   \\
UPM0528+1120              &   82.2004698 &   11.3483569 & 13.20 & M    &  2.19 &  45 &   0 &    63.3 &     7.1 &     1.3 &   -88.0 &     6.9 &   -65.4 &     6.7 &  10.174 &   9.662 &   9.331 &  16.501 &  14.799 &  15.547 &  14.159 &  12.537 &                                                                                                                   \\
2MASS J05295425+2900425   &   82.4761944 &   29.0109466 & 14.63 & M    &  2.25 &  50 &   0 &    49.2 &     4.7 &     1.9 &    26.3 &     3.8 &  -172.8 &     3.8 &  11.563 &  10.948 &  10.699 & \nodata & \nodata &  16.654 &  15.735 &  13.807 &                                                                                                                   \\
2MASS J05303723+1514286   &   82.6545573 &   15.2406556 & 11.26 & M    &  2.18 &  50 &   5 &    48.9 &     6.5 &     1.8 &  -119.5 &     4.7 &  -129.9 &     4.6 &   8.985 &   8.404 &   8.167 &  14.322 &  12.813 &  13.529 &  12.196 &  10.948 &                                                                                                                   \\
UPM0530+3217              &   82.7200973 &   32.2880689 & 14.08 & M    &  2.25 &  72 &   1 &    45.6 &     4.4 &     1.3 &    84.5 &     3.2 &   -17.9 &     3.1 &  11.122 &  10.549 &  10.235 & \nodata & \nodata &  16.522 &  15.225 &  13.433 &                                                                                                                   \\
G 100-19                  &   83.5305170 &   22.6617650 & 13.16 & M    &  2.20 &  60 &   0 &    47.0 &     4.3 &     1.4 &   138.7 &     3.9 &   331.5 &     3.9 &  10.532 &   9.946 &   9.685 &  16.406 &  14.616 &  15.428 &  13.944 &  12.547 & \tablenotemark{a}                                                                                                 \\
UPM0535+6736              &   83.7896215 &   67.6075953 & 14.68 & M    &  2.30 &  70 &   1 &    48.2 &     4.9 &     1.1 &   -41.0 &     3.8 &    35.9 &     3.6 &  11.403 &  10.802 &  10.495 & \nodata &  16.657 &  17.375 &  16.055 &  14.152 &                                                                                                                   \\
UCAC3 203-28522           &   84.1602319 &   11.2965990 & 11.08 & M    &  2.18 &  42 &   1 &    88.1 &     6.1 &     1.0 &     1.4 &     5.6 &   -53.0 &     5.6 &   8.266 &   7.691 &   7.406 &  14.146 &  12.577 &  13.281 &  11.905 &  10.443 &                                                                                                                   \\
NLTT 15320                &   84.8556285 &   74.7672202 & 11.74 & M    &  2.46 & 138 &   0 &    49.9 &     4.3 &     1.2 &    15.7 &     3.9 &  -144.2 &     3.8 &   9.330 &   8.713 &   8.453 &  14.953 &  13.349 &  14.103 &  12.747 &  11.336 &                                                                                                                   \\
2MASS J05430736+3637012   &   85.7798650 &   36.6167556 & 16.00 & WD   &  2.26 &  31 &   0 &    45.4 &     4.5 &     1.3 &  -159.4 &     3.6 &   -48.1 &     3.6 &  14.783 &  14.595 &  14.507 &  16.246 &  15.679 &  15.982 &  15.534 &  15.284 &                                                                                                                   \\
G 102-35                  &   87.8866816 &   11.8090692 & 11.85 & VI   &  2.21 &  82 &   0 &    52.8 &     4.9 &     1.3 &   257.0 &     4.5 &  -177.3 &     4.5 &   9.717 &   9.197 &   8.966 &  14.544 &  13.030 &  13.807 &  12.459 &  11.519 &                                                                                                                   \\
2MASS J05533463+1520075   &   88.3948377 &   15.3359305 & 11.69 & M    &  2.29 &  67 &   2 &    40.5 &     5.0 &     1.2 &   115.7 &     3.8 &   105.1 &     3.8 &   9.357 &   8.788 &   8.552 &  14.881 &  13.280 &  13.991 &  12.613 &  11.369 & \tablenotemark{a}                                                                                                 \\
2MASS J05534403+3150526   &   88.4332073 &   31.8473006 & 13.73 & M    &  2.32 &  70 &   0 &    46.8 &     4.8 &     1.4 &   -48.7 &     3.5 &  -153.8 &     3.5 &  10.711 &  10.169 &   9.859 & \nodata & \nodata &  16.255 &  14.851 &  13.108 &                                                                                                                   \\
UPM0558+3911              &   89.6089307 &   39.1996313 & 12.97 & M    &  2.35 &  84 &   0 &    47.1 &     4.4 &     1.4 &    91.7 &     3.4 &   -92.9 &     3.4 &  10.200 &   9.608 &   9.334 &  16.237 &  14.604 &  15.344 &  13.978 &  12.375 &                                                                                                                   \\
2MASS J06000658+2936555   &   90.0265486 &   29.6135968 & 13.58 & M    &  2.32 &  75 &   0 &    48.8 &     4.0 &     1.5 &  -146.8 &     3.0 &  -365.0 &     2.8 &  10.928 &  10.367 &  10.094 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 249-30                  &   90.3239540 &   67.3616941 & 13.32 & M    &  2.38 & 119 &   2 &    50.1 &     4.0 &     1.0 &   173.0 &     3.2 &  -282.8 &     2.9 &  10.711 &  10.174 &   9.917 &  16.395 &  14.891 &  15.578 &  14.236 &  12.860 &                                                                                                                   \\
UPM0603+3606              &   90.7673732 &   36.1071615 & 13.71 & M    &  2.33 &  62 &   1 &    47.4 &     4.5 &     1.2 &    38.1 &     3.8 &  -119.8 &     3.8 &  10.667 &  10.103 &   9.839 &  16.772 &  15.508 &  16.283 &  15.061 & \nodata &                                                                                                                   \\
2MASS J06033461+1651457   &   90.8937268 &   16.8625936 & 12.25 & M    &  2.29 &  73 &   5 &    43.1 &     4.9 &     1.4 &   -90.2 &     3.9 &   -15.5 &     3.7 &   9.387 &   8.822 &   8.572 &  15.451 &  13.793 &  14.554 &  13.153 &  11.627 &                                                                                                                   \\
G 100-57                  &   91.1648068 &   27.8961917 & 11.28 & M    &  2.31 &  84 &   0 &    50.4 &     5.3 &     1.5 &    34.4 &     3.5 &  -373.1 &     3.4 &   9.066 &   8.425 &   8.154 &  14.358 &  12.802 &  13.553 &  12.227 &  10.948 &                                                                                                                   \\
UPM0609+6808              &   92.3828978 &   68.1412677 & 12.30 & M    &  2.38 & 138 &   0 &    41.0 &     4.3 &     0.9 &   -32.9 &     3.7 &    30.6 &     3.5 &   9.944 &   9.400 &   9.147 &  15.271 &  13.676 &  14.489 &  13.075 &  11.888 &                                                                                                                   \\
NLTT 16224                &   94.0304784 &   71.2546146 & 13.95 & M    &  2.33 & 110 &   0 &    41.4 &     3.9 &     0.9 &   255.1 &     3.2 &  -119.6 &     2.9 &  11.109 &  10.577 &  10.284 &  17.378 &  15.701 &  16.528 &  15.086 &  13.367 &                                                                                                                   \\
UPM0626+2032              &   96.6419790 &   20.5371764 & 13.27 & M    &  2.30 &  63 &   0 &    41.0 &     5.0 &     1.0 &    -8.6 &     4.0 &   -35.9 &     4.0 &  10.434 &   9.861 &   9.568 &  16.684 &  14.930 &  15.676 &  14.220 &  12.606 &                                                                                                                   \\
2MASS J06272815+2129225   &   96.8678734 &   21.4886921 & 14.36 & M    &  2.18 &  41 &   0 &    49.6 &     6.9 &     1.0 &   129.1 &     4.6 &  -209.2 &     4.6 &  11.225 &  10.639 &  10.354 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}                                                                                                 \\
G 105-37                  &   96.9327266 &    9.3977617 & 10.42 & M    &  2.28 &  34 &   1 &    55.1 &     9.7 &     1.1 &  -172.9 &     9.0 &  -197.5 &     8.8 &   8.269 &   7.727 &   7.438 &  13.320 &  11.774 &  12.545 &  11.136 &  10.118 &                                                                                                                   \\
LSPM J0631+5002           &   97.7540574 &   50.0460144 &  9.85 & M    &  2.35 &  75 &   4 &    46.5 &     6.1 &     1.0 &  -107.5 &     4.4 &  -162.0 &     4.3 &   7.873 &   7.246 &   7.063 &  12.545 &  11.063 &  11.839 &  10.475 &   9.726 &                                                                                                                   \\
2MASS J06313385+0546508   &   97.8908993 &    5.7802113 & 11.83 & M    &  2.28 &  56 &   1 &    43.8 &     5.2 &     1.1 &   -24.2 &     6.5 &  -128.9 &     6.4 &   9.578 &   8.971 &   8.740 &  14.474 &  12.974 &  13.721 &  12.369 &  11.349 &                                                                                                                   \\
G 265-29                  &   98.5964896 &   86.4701711 & 13.54 & VI   &  1.54 &  56 &   1 &    42.2 &     5.7 &     1.1 &   -53.5 &     9.5 &  -287.9 &     9.5 &  11.045 &  10.475 &  10.236 &  16.413 &  14.817 &  15.541 &  14.141 &  12.898 &                                                                                                                   \\
G 103-41                  &   98.6395002 &   31.5014273 & 11.00 & M    &  2.31 &  78 &   1 &    63.8 &     5.1 &     1.1 &    37.3 &     4.5 &  -189.1 &     4.4 &   8.705 &   8.152 &   7.898 &  14.089 &  12.564 &  13.258 &  11.985 &  10.585 &                                                                                                                   \\
G 104-47                  &   99.0501702 &   20.1361984 & 11.63 & M    &  2.30 &  80 &   0 &    47.9 &     4.8 &     0.9 &    90.6 &     4.0 &  -215.8 &     4.0 &   9.434 &   8.854 &   8.594 &  14.671 &  13.072 &  13.917 &  12.487 &  11.281 &                                                                                                                   \\
G 104-52                  &  100.0229119 &   28.5861541 & 11.13 & M    &  2.31 &  64 &   2 &    45.6 &     6.3 &     1.3 &    30.9 &     4.7 &  -230.2 &     4.6 &   8.270 &   7.674 &   7.430 &  13.510 &  11.853 &  12.658 &  11.251 &  10.112 &                                                                                                                   \\
UPM0640+5242              &  100.1928989 &   52.7078587 & 13.12 & M    &  2.38 & 136 &   3 &    45.3 &     3.3 &     1.1 &    38.4 &     2.8 &    -6.4 &     2.5 &  10.421 &   9.881 &   9.622 &  16.455 &  14.792 &  15.521 &  14.131 &  12.779 &                                                                                                                   \\
LSPM J0641+2111           &  100.3880437 &   21.1838797 & 11.64 & M    &  2.30 &  71 &   1 &    41.7 &     5.5 &     1.0 &   -30.2 &     4.2 &  -156.6 &     4.2 &   9.463 &   8.886 &   8.632 &  14.611 &  13.073 &  13.838 &  12.456 &  11.291 &                                                                                                                   \\
L 1246-11                 &  103.1018955 &   18.2852360 & 11.52 & M    &  2.29 &  51 &   0 &    53.7 &     6.9 &     1.2 &   127.8 &     4.6 &   114.4 &     4.5 &   9.052 &   8.445 &   8.160 &  14.702 &  13.203 &  13.889 &  12.602 &  11.160 &                                                                                                                   \\
UPM0652+7909              &  103.1076891 &   79.1599773 & 14.40 & M    &  2.40 &  94 &   0 &    41.4 &     5.2 &     1.1 &     5.6 &     4.7 &  -130.7 &     4.3 &  11.092 &  10.563 &  10.245 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0654+1310              &  103.7035322 &   13.1672556 & 13.66 & M    &  2.29 &  45 &   0 &    52.3 &     5.1 &     1.1 &    75.8 &     3.9 &   -82.6 &     3.6 &  10.808 &  10.261 &  10.001 &  16.906 &  15.110 &  15.899 &  14.539 &  13.006 &                                                                                                                   \\
2MASS J07011069+1558280   &  105.2944647 &   15.9736369 & 14.58 & M    &  2.21 &  39 &   0 &    48.0 &     6.0 &     1.1 &   -10.4 &     5.0 &  -187.5 &     4.9 &  11.375 &  10.828 &  10.499 &  17.697 &  16.093 &  16.983 &  15.521 &  13.729 &                                                                                                                   \\
G 251-19                  &  105.8751038 &   76.7726133 & 11.15 & M    &  2.40 & 149 &   1 &    64.3 &     4.4 &     1.1 &    11.7 &     4.3 &  -234.0 &     4.1 &   8.836 &   8.221 &   7.961 &  14.293 &  12.683 &  13.491 &  12.107 &  10.752 &                                                                                                                   \\
UPM0704+4602              &  106.0965909 &   46.0463169 & 13.23 & M    &  2.40 & 122 &   0 &    42.9 &     3.6 &     1.0 &    89.0 &     3.2 &    22.7 &     2.9 &  10.609 &   9.990 &   9.723 &  16.462 &  14.846 &  15.562 &  14.233 &  12.768 &                                                                                                                   \\
G 88-4                    &  106.2059249 &   24.9973771 & 10.30 & M    &  2.35 &  60 &   0 &    48.7 &     6.0 &     1.1 &  -179.6 &     5.0 &  -271.6 &     5.0 &   8.273 &   7.642 &   7.417 &  13.143 &  11.540 &  12.399 &  10.958 &  10.025 &                                                                                                                   \\
G 108-52                  &  106.3016303 &    8.4293997 & 10.90 & M    &  2.28 &  39 &   0 &    56.0 &     6.5 &     1.2 &    87.0 &     6.2 &  -410.7 &     5.8 &   8.829 &   8.292 &   7.984 &  13.822 &  12.241 &  13.006 &  11.622 &  10.656 & \tablenotemark{a}                                                                                                 \\
LSPM J0706+2624           &  106.6684230 &   26.4159851 & 13.79 & M    &  2.36 &  49 &   0 &    44.2 &     4.7 &     1.0 &   -61.8 &     4.5 &  -138.4 &     4.4 &  10.847 &  10.231 &   9.948 &  17.454 &  15.674 &  16.426 &  15.077 &  13.542 &                                                                                                                   \\
2MASS J07080064+2233276   &  107.0023170 &   22.5573145 & 12.41 & M    &  2.30 &  71 &   1 &    56.7 &     4.8 &     0.7 &   -85.5 &     4.3 &   -79.1 &     4.2 &   9.682 &   9.070 &   8.814 &  15.543 &  13.940 &  14.675 &  13.302 &  12.186 &                                                                                                                   \\
LP 34-161                 &  107.3827917 &   69.8481040 & 11.02 & M    &  2.40 & 116 &   2 &    52.3 &     5.1 &     0.9 &  -182.0 &     4.7 &  -269.0 &     4.2 &   8.862 &   8.266 &   8.028 &  13.930 &  12.419 &  13.240 &  11.878 &  10.682 &                                                                                                                   \\
G 193-36                  &  107.9573334 &   50.0935605 & 12.62 & M    &  2.39 & 148 &   3 &    43.4 &     3.4 &     1.1 &   153.3 &     2.9 &   173.9 &     2.8 &  10.236 &   9.692 &   9.434 &  15.748 &  14.072 &  14.879 &  13.452 &  12.201 &                                                                                                                   \\
TYC 4530-1414-1           &  107.9879895 &   77.3659566 &  9.71 & M    &  2.38 & 101 &   1 &    58.2 &     6.9 &     1.1 &    12.3 &     6.6 &  -108.4 &     6.3 &   7.723 &   7.139 &   6.915 &  12.458 &  10.962 &  11.735 &  10.372 & \nodata &                                                                                                                   \\
PM I07129+3547            &  108.2484020 &   35.7842146 & 11.25 & M    &  2.40 & 115 &   0 &    48.0 &     5.0 &     1.0 &    62.9 &     4.0 &    -5.5 &     4.1 &   8.834 &   8.257 &   8.053 &  13.984 &  12.455 &  13.176 &  11.859 &  10.838 &                                                                                                                   \\
TYC 4823-2265-1           &  108.2966798 &   -5.1981454 & 10.33 & M    &  2.24 &  37 &   0 &    78.7 &    10.3 &     1.3 &     3.6 &    10.8 &  -283.7 &    10.4 &   7.649 &   7.077 &   6.819 &  12.730 &  11.183 &  11.955 &  10.533 & \nodata &                                                                                                                   \\
2MASS J07171706-0501031   &  109.3230801 &   -5.0195018 & 11.47 & M    &  2.24 &  51 &   0 &   104.6 &     7.9 &     1.3 &   424.7 &     5.8 &  -396.4 &     5.7 &   8.873 &   8.349 &   8.045 &  14.716 &  13.224 &  13.928 &  12.608 &  11.067 &                                                                                                                   \\
2MASS J07181290+1342167   &  109.5536169 &   13.7044827 & 12.07 & M    &  2.29 &  39 &   0 &    45.4 &     5.4 &     1.0 &   -35.6 &     5.0 &   -40.9 &     4.8 &   9.361 &   8.689 &   8.448 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0718+0829              &  109.6744633 &    8.4999041 & 12.48 & M    &  2.28 &  42 &   0 &    53.1 &     7.7 &     1.0 &   -36.3 &     6.4 &  -114.3 &     5.5 &   9.859 &   9.280 &   9.020 &  15.555 &  13.799 &  14.614 &  13.208 &  11.860 & \tablenotemark{a}                                                                                                 \\
UPM0722+5542              &  110.7441946 &   55.7045908 & 15.17 & M    &  2.38 &  57 &   1 &    42.4 &     5.8 &     1.0 &   -52.7 &     5.1 &     2.0 &     4.5 &  11.859 &  11.295 &  10.984 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM0724+1838              &  111.0717221 &   18.6462934 & 13.57 & M    &  2.29 &  64 &   0 &    54.7 &     5.0 &     1.0 &  -104.9 &     4.5 &   -81.0 &     4.5 &  10.591 &  10.033 &   9.739 &  16.957 &  15.264 &  15.944 &  14.629 &  12.900 &                                                                                                                   \\
TYC 777-141-1             &  113.7342779 &   14.7646004 &  9.67 & M    &  1.13 &  42 &   0 &    70.6 &     7.7 &     1.0 &   -79.6 &    10.7 &  -103.9 &    10.0 &   7.287 &   6.679 &   6.398 &  12.689 &  11.152 &  11.929 &  10.575 & \nodata &                                                                                                                   \\
G 111-17                  &  113.7689077 &   45.1901555 & 12.70 & M    &  2.40 & 114 &   4 &    43.4 &     3.5 &     1.0 &  -218.6 &     3.3 &  -375.9 &     3.1 &  10.238 &   9.679 &   9.432 &  15.892 &  14.176 &  14.936 &  13.562 &  12.253 &                                                                                                                   \\
2MASS J07350593+1000283   &  113.7735544 &   10.0087881 & 14.56 & M    &  2.21 &  31 &   0 &    58.4 &     7.3 &     1.1 &  -254.0 &     6.7 &   208.8 &     6.4 &  11.178 &  10.618 &  10.326 & \nodata & \nodata &  16.983 &  15.558 &  13.592 & \tablenotemark{a}                                                                                                 \\
G 88-45                   &  115.1194003 &   19.9308388 & 13.86 & M    &  2.29 &  69 &   3 &    42.2 &     4.3 &     0.9 &  -275.0 &     3.4 &  -275.6 &     3.2 &  11.178 &  10.637 &  10.382 & \nodata & \nodata & \nodata &  14.688 &  13.212 &                                                                                                                   \\
NLTT 18279                &  115.5418970 &   50.0745353 & 10.65 & M    &  2.39 &  89 &   1 &    46.6 &     5.8 &     0.9 &   213.3 &     5.1 &    64.8 &     5.0 &   8.455 &   7.867 &   7.619 &  13.718 &  12.074 &  12.876 &  11.462 &  10.283 &                                                                                                                   \\
LP 162-65                 &  116.5458161 &   45.4322932 & 16.08 & M    &  2.37 &  35 &   0 &    44.6 &     7.8 &     0.9 &   -26.6 &     7.6 &  -392.3 &     6.8 &  12.486 &  11.979 &  11.645 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
PM I07472+5020            &  116.8076379 &   50.3443719 & 11.39 & M    &  2.39 & 111 &   1 &    71.2 &     4.4 &     0.9 &   -19.7 &     3.8 &    76.7 &     3.7 &   8.855 &   8.299 &   8.040 &  14.754 &  13.092 &  13.875 &  12.469 &  10.996 &                                                                                                                   \\
2MASS J07473990+2035378   &  116.9159325 &   20.5939990 & 12.92 & M    &  2.34 &  81 &   0 &    42.4 &     4.3 &     0.8 &   -64.9 &     3.6 &    24.8 &     3.6 &  10.299 &   9.734 &   9.492 &  15.965 &  14.369 &  15.147 &  13.717 &  12.977 &                                                                                                                   \\
G 222-18                  &  117.3243446 &   84.9757465 & 11.31 & M    &  1.47 & 123 &   7 &    53.4 &     5.0 &     1.1 &  -154.2 &     6.7 &  -346.2 &     6.3 &   8.988 &   8.347 &   8.120 &  14.368 &  12.816 &  13.564 &  12.246 &  10.919 &                                                                                                                   \\
EGGR 344                  &  118.3629471 &   52.4909570 & 16.10 & WD   &  2.37 &  33 &   0 &    45.4 &     6.9 &     0.9 &   -88.3 &     6.8 &  -256.7 &     6.2 &  15.077 &  15.250 &  15.076 &  15.943 &  15.567 &  15.676 &  15.546 &  15.697 &                                                                                                                   \\
UPM0753+2822              &  118.4444848 &   28.3681530 & 15.75 & M    &  2.36 &  38 &   0 &    42.8 &     8.0 &     1.0 &    26.5 &     6.6 &    21.8 &     5.9 &  12.595 &  12.013 &  11.740 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 484-5                  &  120.2406953 &   13.0156680 & 11.39 & M    &  2.29 &  60 &   0 &    42.7 &     5.6 &     1.0 &  -211.6 &     5.5 &   -88.8 &     5.2 &   9.216 &   8.617 &   8.355 &  14.344 &  12.829 &  13.516 &  12.209 &  11.059 &                                                                                                                   \\
LSPM J0801+2342           &  120.4310242 &   23.7070397 &  9.66 & M    &  2.06 &  49 &   0 &    66.8 &     9.2 &     0.8 &   -99.2 &    10.3 &  -111.4 &    10.3 &   7.670 &   7.017 &   6.802 &  12.443 &  10.882 &  11.700 &  10.286 &  11.580 &                                                                                                                   \\
LHS 1973                  &  120.6882929 &   59.0277799 & 12.08 & M    &  2.39 & 147 &   1 &    52.5 &     3.8 &     1.1 &   495.8 &     3.5 &  -207.6 &     3.2 &   9.647 &   9.081 &   8.812 &  15.173 &  13.719 &  14.358 &  13.113 &  11.702 &                                                                                                                   \\
LP 310-29                 &  121.2232809 &   27.0849534 & 11.51 & M    &  2.36 &  83 &   0 &    46.0 &     4.5 &     1.0 &  -257.6 &     3.8 &  -218.1 &     3.7 &   9.407 &   8.792 &   8.569 &  14.467 &  13.001 &  13.669 &  12.347 &  11.187 &                                                                                                                   \\
G 111-52                  &  121.2628539 &   41.3559827 & 13.73 & VI   &  2.37 & 105 &   3 &    48.2 &     3.7 &     1.1 &  -336.6 &     3.5 &  -206.8 &     3.3 &  11.034 &  10.545 &  10.265 &  16.906 &  15.358 &  16.169 &  14.733 &  13.269 &                                                                                                                   \\
LTT 18035                 &  121.7007295 &   36.7588517 & 11.40 & M    &  2.36 & 103 &   1 &    77.1 &     5.0 &     1.1 &  -153.7 &     4.1 &  -384.6 &     3.8 &   8.976 &   8.433 &   8.128 &  14.517 &  12.890 &  13.656 &  12.284 &  10.933 &                                                                                                                   \\
LP 664-22                 &  122.9683918 &   -8.9195790 & 11.82 & M    &  2.32 &  36 &   0 &    48.0 &    10.3 &     0.9 &  -203.9 &    11.4 &   168.5 &    11.4 &   9.457 &   8.854 &   8.602 &  14.996 &  13.449 &  14.149 &  12.826 &  11.472 & \tablenotemark{a}                                                                                                 \\
2MASS J08115849+2946293   &  122.9943435 &   29.7740428 & 13.21 & M    &  2.38 &  96 &   3 &    42.6 &     4.5 &     1.1 &   122.4 &     3.7 &  -154.6 &     3.3 &  10.593 &  10.003 &   9.765 &  16.325 &  14.667 &  15.442 &  14.050 &  12.648 &                                                                                                                   \\
WD 0810+489               &  123.5469579 &   48.7571574 & 15.22 & WD   &  2.37 &  55 &   0 &    47.9 &     4.0 &     1.0 &    61.1 &     3.6 &  -254.9 &     3.4 &  14.317 &  14.132 &  14.062 &  15.567 &  15.089 &  15.259 &  14.986 &  14.934 &                                                                                                                   \\
UPM0814+3816              &  123.7308922 &   38.2749306 & 12.96 & M    &  2.36 &  95 &   1 &    43.1 &     4.9 &     1.0 &   -10.0 &     4.1 &  -159.2 &     3.8 &  10.520 &   9.940 &   9.663 &  16.094 &  14.407 &  15.111 &  13.780 &  12.566 &                                                                                                                   \\
LSPM J0817+3107           &  124.4632436 &   31.1304938 &  9.95 & M    &  2.34 &  59 &   0 &    45.6 &     6.9 &     1.1 &   -75.9 &     6.9 &   232.6 &     6.5 &   7.943 &   7.322 &   7.090 &  12.660 &  11.121 &  11.907 &  10.552 & \nodata &                                                                                                                   \\
G 194-23                  &  124.8924969 &   57.5995861 & 11.97 & M    &  2.42 & 135 &   4 &    42.0 &     4.2 &     1.1 &  -318.2 &     3.5 &  -220.9 &     3.1 &   9.750 &   9.154 &   8.924 &  15.053 &  13.244 &  14.165 &  12.581 &  11.563 &                                                                                                                   \\
PM I08202+0532            &  125.0553300 &    5.5356172 & 10.57 & M    &  2.35 &  48 &   0 &    53.0 &     6.2 &     0.9 &   -75.7 &     5.3 &     1.3 &     5.2 &   8.526 &   7.913 &   7.670 &  13.366 &  11.914 &  12.660 &  11.349 &  10.287 &                                                                                                                   \\
TYC 796-882-1             &  126.8786415 &    8.6207949 & 10.71 & M    &  2.35 &  37 &   0 &    49.5 &     7.5 &     0.9 &   -49.9 &     6.8 &   107.0 &     6.2 &   8.444 &   7.835 &   7.581 &  13.589 &  12.145 &  12.808 &  11.596 &  10.398 & \tablenotemark{a}                                                                                                 \\
2MASS J08284121+6602239   &  127.1721901 &   66.0403893 & 11.82 & M    &  2.43 & 148 &   1 &    50.5 &     3.6 &     0.8 &    41.8 &     3.4 &    93.5 &     3.2 &   9.197 &   8.583 &   8.338 &  15.283 &  13.508 &  14.413 &  12.841 &  11.340 &                                                                                                                   \\
LSPM J0830+5552           &  127.5442836 &   55.8809389 & 13.42 & M    &  2.40 & 106 &   1 &    60.7 &     4.1 &     0.9 &   194.1 &     3.7 &    61.5 &     3.4 &  10.650 &  10.054 &   9.772 &  17.127 &  15.382 &  15.897 &  14.667 &  13.007 &                                                                                                                   \\
LP 35-220                 &  127.8233223 &   72.6238568 & 11.14 & M    &  2.42 &  89 &   2 &    46.0 &     4.8 &     0.9 &   108.1 &     4.6 &  -332.4 &     4.4 &   9.043 &   8.498 &   8.284 &  13.961 &  12.467 &  13.276 &  11.894 &  10.831 &                                                                                                                   \\
LHS 2024                  &  127.8453428 &  -10.4997089 & 13.02 & M    &  1.22 &  25 &   0 &    67.1 &    10.0 &     1.0 &  -584.0 &    17.8 &  -345.2 &    17.2 &  10.070 &   9.489 &   9.136 &  16.968 &  15.039 &  15.866 &  14.410 &  12.551 &                                                                                                                   \\
G 253-013                 &  128.0616509 &   84.4098965 & 11.81 & M    &  1.42 & 139 &   3 &    52.7 &     4.8 &     1.1 &   363.4 &     6.6 &   257.7 &     6.0 &   9.441 &   8.888 &   8.623 &  15.036 &  13.420 &  14.202 &  12.825 &  11.432 &                                                                                                                   \\
Wolf 312                  &  128.1490956 &   45.1712285 & 11.15 & M    &  2.39 & 101 &   1 &    41.3 &     4.3 &     1.0 &  -135.7 &     3.7 &   -62.7 &     3.7 &   8.880 &   8.335 &   8.084 &  13.663 &  12.384 &  13.097 &  11.784 &  10.922 &                                                                                                                   \\
UPM0835+4230              &  128.7725950 &   42.5089901 & 14.39 & M    &  2.36 &  74 &   1 &    44.5 &     4.7 &     1.1 &     4.9 &     4.1 &    25.0 &     3.9 &  11.288 &  10.700 &  10.433 &  17.900 &  16.112 &  16.938 &  15.460 &  13.821 &                                                                                                                   \\
UPM0835+1654              &  128.8171129 &   16.9009817 & 13.66 & VI   &  2.28 &  46 &   0 &    41.5 &     7.3 &     1.0 &     2.2 &     5.5 &    18.1 &     4.1 &  11.195 &  10.589 &  10.328 &  16.284 &  14.769 &  15.510 &  14.158 &  13.092 &                                                                                                                   \\
LP 425-244                &  129.0266703 &   17.0118190 & 13.83 & M    &  2.28 &  43 &   0 &    44.2 &     7.1 &     1.0 &    80.9 &     5.8 &  -310.3 &     4.4 &  10.815 &  10.235 &   9.987 &  16.737 &  15.354 &  16.071 &  14.795 &  13.105 &                                                                                                                   \\
LSPM J0836+2628           &  129.1102520 &   26.4718675 & 11.05 & M    &  2.37 &  71 &   1 &    40.0 &     4.1 &     1.0 &  -188.3 &     4.2 &   -35.4 &     4.2 &   8.964 &   8.281 &   8.074 &  13.718 &  12.421 &  13.161 &  11.817 &  10.913 &                                                                                                                   \\
G 114-14                  &  130.5964269 &   -4.8998625 & 11.33 & M    &  2.32 &  59 &   1 &    50.0 &     9.5 &     1.0 &   -52.0 &     8.2 &  -307.4 &     7.7 &   9.047 &   8.544 &   8.186 &  14.386 &  12.826 &  13.567 &  12.223 &  10.957 & \tablenotemark{a}                                                                                                 \\
LHS 2044                  &  130.8612203 &   45.0324766 & 13.73 & M    &  2.36 &  86 &   1 &    41.1 &     4.1 &     1.1 &   456.0 &     3.7 &  -192.9 &     3.6 &  11.028 &  10.457 &  10.207 &  17.405 &  15.432 &  16.137 &  14.785 &  13.373 &                                                                                                                   \\
G 115-25                  &  131.5211282 &   38.2303198 & 13.14 & M    &  2.39 &  97 &   3 &    49.5 &     4.1 &     1.0 &  -272.6 &     3.6 &  -147.8 &     3.6 &  10.529 &   9.978 &   9.722 &  16.484 &  14.920 &  15.631 &  14.259 &  12.713 &                                                                                                                   \\
GD 95                     &  131.6842333 &   35.6423587 & 15.28 & WD   &  2.34 &  46 &   1 &    44.4 &     4.8 &     1.0 &  -147.9 &     4.3 &   -67.9 &     4.2 &  14.678 &  14.628 &  14.592 &  15.080 &  14.767 &  14.763 &  14.887 &  14.987 &                                                                                                                   \\
LHS 2052                  &  132.2839187 &   39.6059184 & 13.69 & M    &  2.36 &  85 &   0 &    57.4 &     4.3 &     1.0 &  -387.4 &     4.0 &  -334.6 &     3.9 &  10.584 &  10.021 &   9.640 & \nodata & \nodata &  16.673 &  15.309 &  13.292 &                                                                                                                   \\
LSPM J0855+5251           &  133.7763198 &   52.8569539 & 13.89 & M    &  2.36 & 102 &   3 &    45.0 &     3.5 &     1.0 &  -160.1 &     3.4 &  -205.9 &     3.3 &  11.037 &  10.431 &  10.153 &  17.536 &  15.821 &  16.617 &  15.105 &  13.380 &                                                                                                                   \\
G 41-8                    &  134.0812993 &   12.6626488 & 12.44 & M    &  2.94 &  50 &   0 &    95.2 &     6.5 &     1.0 &   -41.2 &     4.9 &  -240.1 &     4.5 &   9.585 &   9.033 &   8.708 &  16.295 &  14.480 &  15.239 &  13.810 &  12.006 & \tablenotemark{a}                                                                                                 \\
G 41-13                   &  134.7188489 &   21.0747689 & 12.54 & M    &  2.10 &  55 &   0 &    48.1 &     4.8 &     1.0 &   183.6 &     4.7 &  -318.8 &     4.7 &  10.058 &   9.433 &   9.190 &  15.477 &  13.821 &  14.630 &  13.219 &  11.907 &                                                                                                                   \\
2MASS J08590927+2602569   &  134.7881261 &   26.0506529 & 14.97 & M    &  2.33 &  41 &   0 &    51.0 &     7.5 &     1.0 &   -94.8 &     6.5 &   321.6 &     6.3 &  11.640 &  11.063 &  10.778 & \nodata & \nodata &  17.454 &  16.056 &  14.169 &                                                                                                                   \\
UPM 0900+7522             &  135.0543195 &   75.3724124 & 12.93 & M    &  2.39 & 126 &   2 &    58.7 &     3.7 &     1.1 &    46.0 &     3.8 &  -109.0 &     3.7 &  10.243 &   9.669 &   9.401 &  16.548 &  14.815 &  15.584 &  14.176 &  12.459 &                                                                                                                   \\
2MASS J09005207+0643315   &  135.2162753 &    6.7256448 & 12.85 & VI   &  2.31 &  38 &   0 &    41.4 &     7.6 &     1.1 &  -157.5 &     5.5 &    56.9 &     4.7 &  10.600 &   9.998 &   9.796 &  15.191 &  13.659 &  14.435 &  13.034 &  12.243 &                                                                                                                   \\
2MASS J09022307+1746326   &  135.5954655 &   17.7755242 & 12.48 & M    &  1.91 &  47 &   0 &    54.1 &     6.9 &     1.2 &  -126.4 &     8.0 &   -51.3 &     6.9 &   9.645 &   9.039 &   8.784 &  15.582 &  13.915 &  14.672 &  13.303 &  11.800 & \tablenotemark{a}                                                                                                 \\
G 114-33                  &  136.2670744 &    2.8343885 & 10.26 & M    &  1.21 &  35 &   0 &    51.1 &    13.0 &     0.9 &  -312.5 &    14.3 &    36.9 &    14.3 &   8.177 &   7.545 &   7.313 &  13.108 &  11.628 &  12.341 &  11.009 & \nodata &                                                                                                                   \\
LP 666-28                 &  136.3901466 &   -6.0903157 & 12.21 & M    &  1.97 &  60 &   0 &    41.0 &     7.3 &     0.9 &     8.0 &     8.3 &  -191.1 &     8.2 &   9.817 &   9.245 &   8.968 &  15.018 &  13.464 &  14.235 &  12.871 &  11.624 &                                                                                                                   \\
SCR 0905-0841             &  136.4317902 &   -8.7002504 & 13.79 & M    &  1.94 &  29 &   0 &    45.8 &     9.9 &     1.0 &   310.6 &    12.9 &  -170.5 &    12.8 &  10.828 &  10.241 &   9.961 & \nodata & \nodata &  16.668 &  15.225 &  13.387 &                                                                                                                   \\
LP 486-49                 &  136.5574320 &   12.8584348 & 11.71 & M    &  2.31 &  54 &   1 &    47.3 &     6.3 &     1.0 &  -291.0 &     5.5 &  -277.2 &     5.3 &   9.243 &   8.636 &   8.352 &  14.950 &  13.402 &  14.188 &  12.760 &  11.293 &                                                                                                                   \\
LHS 2107                  &  136.8690111 &   33.0781150 & 14.49 & M    &  2.34 &  60 &   1 &    43.8 &     5.2 &     0.9 &  -705.9 &     4.9 &  -147.2 &     4.7 &  11.308 &  10.811 &  10.482 & \nodata & \nodata &  17.067 &  15.739 &  13.698 &                                                                                                                   \\
G 46-21                   &  136.9138905 &    6.2999420 & 11.16 & M    &  1.31 &  45 &   0 &    55.5 &     9.4 &     1.0 &  -366.7 &    10.6 &   -67.1 &    10.5 &   9.150 &   8.483 &   8.284 &  13.866 &  12.470 &  13.136 &  11.892 &  10.892 &                                                                                                                   \\
LP 60-205                 &  137.1939716 &   66.5934144 & 11.41 & M    &  2.41 & 139 &   1 &    63.6 &     4.4 &     1.0 &   205.7 &     3.9 &  -139.5 &     3.8 &   9.168 &   8.674 &   8.409 &  14.670 &  12.931 &  13.802 &  12.281 &  11.041 &                                                                                                                   \\
LP 165-26                 &  137.2026758 &   46.9302874 & 14.03 & M    &  2.36 &  57 &   0 &    44.4 &     6.7 &     1.1 &    98.4 &     6.2 &  -273.1 &     6.1 &  11.068 &  10.519 &  10.233 & \nodata & \nodata & \nodata & \nodata &  13.326 &                                                                                                                   \\
2MASS J09090798+2247413   &  137.2828520 &   22.7944842 & 13.56 & M    &  2.10 &  68 &   3 &    51.7 &     5.8 &     1.1 &   -88.9 &     4.9 &   -57.3 &     5.1 &  10.474 &   9.915 &   9.616 &  17.040 &  15.247 &  16.088 &  14.620 &  12.830 &                                                                                                                   \\
2MASS J09104829+3127268   &  137.7014291 &   31.4572452 & 12.21 & M    &  2.93 & 107 &   2 &    48.4 &     3.3 &     1.0 &    43.5 &     3.2 &   -47.6 &     3.4 &   9.722 &   9.139 &   8.871 &  15.393 &  13.773 &  14.538 &  13.143 &  12.381 &                                                                                                                   \\
G 234-57                  &  138.3475043 &   68.8741922 &  9.85 & M    &  2.93 &  95 &   1 &    47.5 &     5.6 &     0.9 &  -170.4 &     5.5 &  -231.5 &     5.5 &   7.775 &   7.142 &   6.902 &  12.755 &  11.169 &  12.024 &  10.545 &   9.506 &                                                                                                                   \\
LP 427-16                 &  138.5125735 &   19.6676355 & 10.71 & M    &  2.31 &  38 &   0 &    47.0 &    10.0 &     1.0 &  -157.3 &     7.8 &  -159.4 &     6.7 &   8.424 &   7.824 &   7.535 &  13.739 &  12.177 &  12.877 &  11.580 &  10.459 &                                                                                                                   \\
LHS 6167                  &  138.8999417 &  -10.5972870 & 11.66 & M    &  1.13 &  35 &   0 &   134.9 &    12.1 &     0.9 &  -393.7 &    14.7 &  -200.8 &    14.7 &   8.605 &   8.074 &   7.733 &  15.643 &  13.804 &  14.569 &  13.133 &  11.093 &                                                                                                                   \\
2MASS J09174473+4612246   &  139.4355185 &   46.2067650 & 10.22 & M    &  2.34 &  79 &   3 &    43.8 &     4.5 &     1.0 &  -125.7 &     4.5 &   -15.5 &     4.5 &   8.126 &   7.490 &   7.245 &  13.135 &  11.581 &  12.370 &  10.958 &  10.018 &                                                                                                                   \\
LP 313-38                 &  139.6715880 &   26.7629817 & 14.38 & M    &  2.31 &  43 &   1 &    49.2 &     8.0 &     1.1 &  -182.7 &     7.1 &  -356.6 &     7.1 &  11.269 &  10.619 &  10.291 & \nodata & \nodata &  17.372 &  15.978 &  13.911 &                                                                                                                   \\
UPM0919+6227              &  139.9538336 &   62.4505591 & 14.32 & M    &  2.37 &  74 &   0 &    45.0 &     4.1 &     0.9 &  -100.2 &     3.8 &   -68.1 &     3.7 &  11.246 &  10.685 &  10.355 &  17.934 &  16.206 &  16.982 &  15.520 &  13.639 &                                                                                                                   \\
UPM0922+3127              &  140.6227704 &   31.4628053 & 13.29 & M    &  2.35 &  71 &   0 &    54.9 &     4.1 &     1.2 &  -110.4 &     4.2 &    61.5 &     4.2 &  10.527 &   9.965 &   9.686 &  16.655 &  14.857 &  15.812 &  14.181 &  12.628 &                                                                                                                   \\
G 253-25                  &  141.6900488 &   79.2419120 & 11.67 & VI   &  2.40 & 162 &   1 &    41.3 &     4.2 &     1.3 &   321.6 &     4.8 &  -124.6 &     4.7 &   9.649 &   9.076 &   8.879 &  14.351 &  12.787 &  13.628 &  12.196 &  11.341 &                                                                                                                   \\
2MASS J09264503+0857421   &  141.6883773 &    8.9612782 & 13.20 & M    &  1.21 &  45 &   0 &    49.2 &     9.5 &     1.0 &   172.7 &    11.1 &   -89.7 &    10.8 &  10.350 &   9.787 &   9.436 &  17.101 &  15.220 &  16.025 &  14.596 &  12.798 &                                                                                                                   \\
UPM0928+8608              &  142.0624717 &   86.1427260 & 14.08 & VI   &  3.01 &  61 &   0 &    49.5 &     5.7 &     1.1 &   -47.2 &     8.5 &   -44.1 &     8.5 &  11.619 &  10.941 &  10.754 &  16.608 &  15.263 &  16.080 &  14.684 &  13.478 &                                                                                                                   \\
LSPM J0930+3937           &  142.5076152 &   39.6225285 & 10.94 & M    &  2.37 &  87 &   1 &    49.8 &     4.7 &     1.3 &   119.9 &     4.2 &  -168.1 &     4.2 &   8.467 &   7.886 &   7.650 &  13.648 &  12.114 &  12.956 &  11.428 &  10.322 &                                                                                                                   \\
2MASS J09305084+0227202   &  142.7117064 &    2.4559786 & 12.03 & M    &  1.21 &  51 &   1 &    71.3 &     7.2 &     1.1 &   -45.3 &     8.7 &    82.3 &     8.6 &   9.415 &   8.856 &   8.578 &  15.438 &  13.815 &  14.559 &  13.224 &  11.574 & \tablenotemark{a}                                                                                                 \\
2MASS J09351319+6114370   &  143.8059702 &   61.2437570 & 10.53 & M    &  2.39 & 101 &   2 &    56.6 &     5.0 &     0.9 &   119.5 &     5.4 &    25.6 &     5.6 &   8.463 &   7.851 &   7.623 &  13.485 &  11.909 &  12.735 &  11.265 &  10.228 &                                                                                                                   \\
NLTT 22280                &  144.8740087 &   14.6467787 & 11.80 & M    &  2.31 &  69 &   1 &    56.2 &     8.5 &     1.1 &  -156.7 &     5.1 &   -74.3 &     5.1 &   9.393 &   8.823 &   8.554 &  15.015 &  13.432 &  14.154 &  12.799 &  11.449 & \tablenotemark{a}                                                                                                 \\
UPM0940+3825              &  145.1379453 &   38.4179549 & 14.76 & M    &  2.37 &  60 &   0 &    46.8 &     4.8 &     1.2 &  -150.4 &     5.0 &   -28.9 &     4.9 &  11.618 &  11.051 &  10.745 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J09430114+2349173   &  145.7547042 &   23.8217742 & 11.09 & M    &  2.32 &  61 &   0 &    65.9 &     7.1 &     0.9 &  -159.5 &     5.3 &  -220.6 &     5.2 &   8.994 &   8.407 &   8.204 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 49-22                   &  145.7964800 &   21.4402158 & 12.54 & M    &  2.32 &  72 &   0 &    49.9 &     8.3 &     1.1 &  -263.3 &     4.5 &    -9.4 &     4.5 &  10.114 &   9.524 &   9.238 &  15.918 &  14.248 &  15.000 &  13.649 &  12.192 &                                                                                                                   \\
LP 370-39                 &  145.8811828 &   23.9212931 & 14.15 & M    &  2.29 &  57 &   1 &    47.4 &     6.6 &     0.9 &  -200.5 &     4.4 &     3.4 &     4.4 &  11.577 &  11.018 &  10.765 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS2186                   &  146.5364786 &   -4.4279019 & 12.30 & M    &  1.21 &  39 &   0 &    47.5 &    10.4 &     0.9 &  -569.1 &    18.5 &   158.0 &    18.2 &   9.688 &   9.154 &   8.832 &  15.827 &  14.099 &  14.946 &  13.442 &  11.831 & \tablenotemark{a}                                                                                                 \\
UPM0946+4838              &  146.5828153 &   48.6395925 & 11.56 & M    &  2.95 & 110 &   1 &    42.0 &     3.4 &     1.1 &     7.2 &     3.4 &    -0.6 &     3.4 &   9.173 &   8.528 &   8.345 &  14.606 &  12.995 &  13.779 &  12.410 &  11.147 &                                                                                                                   \\
LHS 2191                  &  146.9939115 &   60.2559082 & 11.31 & M    &  2.38 & 110 &   3 &    42.3 &     4.8 &     0.8 &  -861.6 &     5.2 &  -211.6 &     5.2 &   9.286 &   8.743 &   8.480 &  14.430 &  12.669 &  13.554 &  11.980 &  10.938 &                                                                                                                   \\
LSPM J0948+0532           &  147.0736197 &    5.5358159 & 12.55 & M    &  1.97 &  50 &   0 &    43.3 &     6.8 &     1.0 &   -73.0 &     6.8 &  -187.1 &     6.7 &  10.047 &   9.481 &   9.257 &  15.863 &  14.259 &  14.934 &  13.660 &  12.136 &                                                                                                                   \\
UPM0948+7723              &  147.1250504 &   77.3897666 & 13.34 & M    &  2.38 & 101 &   1 &    52.6 &     4.0 &     1.2 &    34.3 &     4.2 &   106.6 &     4.1 &  10.646 &  10.056 &   9.798 &  16.726 &  14.999 &  15.772 &  14.375 &  12.769 &                                                                                                                   \\
G 235-43                  &  147.3535245 &   65.1400517 & 12.41 & M    &  2.38 & 161 &   2 &    46.1 &     3.2 &     1.0 &  -231.5 &     3.3 &    62.3 &     3.3 &   9.983 &   9.430 &   9.156 &  15.684 &  14.060 &  14.822 &  13.409 &  12.017 &                                                                                                                   \\
LSPM J0950+3052           &  147.5371290 &   30.8703759 & 13.69 & M    &  2.30 &  62 &   0 &    52.3 &     6.2 &     1.1 &  -198.5 &     5.5 &    -3.9 &     5.4 &  10.708 &  10.116 &   9.870 & \nodata & \nodata &  16.521 &  15.125 &  13.293 &                                                                                                                   \\
2MASS J09554360+3521421   &  148.9314807 &   35.3600279 & 11.24 & M    &  2.32 & 110 &   1 &    49.1 &     3.7 &     1.2 &   -35.0 &     4.1 &  -318.6 &     4.0 &   8.850 &   8.297 &   8.043 &  14.424 &  12.813 &  13.565 &  12.213 &  10.888 &                                                                                                                   \\
LHS 2212                  &  149.1102048 &   22.6491492 & 12.33 & M    &  2.25 &  95 &   1 &    83.4 &     6.8 &     0.8 &  -471.8 &     4.0 &  -265.2 &     3.9 &   9.621 &   9.030 &   8.724 &  15.920 &  14.196 &  14.971 &  13.563 &  12.932 & \tablenotemark{a}                                                                                                 \\
2MASS J09582501+0656562   &  149.6049422 &    6.9489454 & 13.40 & VI   &  1.92 &  47 &   0 &    49.2 &     7.0 &     1.1 &   160.8 &     7.2 &   -21.6 &     6.9 &  10.804 &  10.202 &   9.954 &  16.462 &  14.717 &  15.492 &  14.061 &  12.772 &                                                                                                                   \\
2MASS J09594534+7211598   &  149.9387561 &   72.2003733 & 11.55 & M    &  2.96 & 168 &   3 &    47.0 &     4.2 &     1.0 &   -19.4 &     3.7 &   100.6 &     3.7 &   9.059 &   8.503 &   8.226 &  14.638 &  13.135 &  13.856 &  12.555 &  11.133 &                                                                                                                   \\
G 196-3                   &  151.0886253 &   50.3862601 & 10.24 & M    &  2.93 &  83 &   0 &    45.9 &     5.3 &     1.0 &  -142.3 &     5.2 &  -207.3 &     5.2 &   8.081 &   7.413 &   7.199 &  13.185 &  11.672 &  12.519 &  11.003 & \nodata &                                                                                                                   \\
LP 489-20                 &  151.1090591 &    9.4322347 & 12.41 & M    &  2.94 &  58 &   0 &    56.1 &     8.9 &     1.1 &  -223.9 &     7.5 &    97.8 &     7.4 &   9.996 &   9.448 &   9.155 &  15.514 &  13.886 &  14.705 &  13.291 &  11.973 &                                                                                                                   \\
UPM1006+1817              &  151.6601852 &   18.2900572 & 13.68 & M    &  2.24 &  72 &   0 &    42.5 &     7.7 &     0.8 &   -46.3 &     4.2 &   -66.7 &     4.2 &  10.981 &  10.391 &  10.133 &  16.747 &  15.145 &  15.896 &  14.544 &  13.446 &                                                                                                                   \\
G 42-36                   &  151.7396055 &   12.6810261 & 10.88 & M    &  2.94 &  75 &   4 &    43.9 &     8.3 &     1.1 &  -318.3 &     5.9 &   -36.8 &     5.8 &   8.776 &   8.134 &   7.916 &  13.570 &  12.060 &  12.794 &  11.444 &  10.495 &                                                                                                                   \\
LSPM J1007+1514           &  151.8946650 &   15.2370122 & 13.56 & VI   &  2.09 &  72 &   0 &    48.6 &    11.2 &     1.1 &    58.5 &     5.7 &  -180.5 &     5.5 &  11.285 &  10.721 &  10.482 &  16.580 &  15.034 &  15.741 &  14.453 &  13.194 &                                                                                                                   \\
Wolf 346                  &  152.1765056 &   35.5475633 & 11.39 & M    &  2.32 & 111 &   4 &    60.7 &     3.7 &     1.0 &   198.0 &     3.6 &   130.0 &     3.7 &   9.167 &   8.618 &   8.319 &  14.390 &  12.728 &  13.546 &  12.130 &  10.970 &                                                                                                                   \\
LHS 2232                  &  153.1419538 &   57.0613325 & 10.12 & M    &  2.34 &  88 &   0 &    98.2 &     6.1 &     1.0 &  -347.9 &     6.4 &  -528.0 &     6.4 &   7.759 &   7.171 &   6.902 &  13.380 &  11.731 &  12.522 &  11.134 & \nodata &                                                                                                                   \\
UPM1013+1714              &  153.3039047 &   17.2394784 & 14.47 & VI   &  2.06 &  48 &   1 &    46.9 &     7.7 &     1.2 &   -24.5 &     4.7 &   -25.7 &     4.4 &  12.121 &  11.504 &  11.251 &  17.029 &  15.447 &  16.187 &  14.906 &  13.930 &                                                                                                                   \\
LHS 5168                  &  155.0008564 &   28.9526203 & 11.49 & M    &  2.94 & 103 &   2 &    50.7 &     5.1 &     1.2 &  -471.1 &     4.1 &  -198.6 &     4.0 &   9.159 &   8.631 &   8.361 &  14.574 &  12.984 &  13.709 &  12.396 &  11.114 &                                                                                                                   \\
LP 430-10                 &  155.4792646 &   19.1466683 & 12.54 & VI   &  2.20 &  95 &   1 &    42.6 &     6.2 &     1.1 &   179.6 &     3.9 &  -106.0 &     3.6 &  10.360 &   9.752 &   9.530 &  15.266 &  13.772 &  14.479 &  13.162 &  12.103 &                                                                                                                   \\
2MASS J10242017+1157207   &  156.0841099 &   11.9565212 & 11.02 & M    &  1.94 &  74 &   2 &    48.4 &     6.6 &     1.1 &   -15.9 &     5.0 &   177.6 &     4.8 &   8.847 &   8.292 &   8.022 &  14.000 &  12.465 &  13.172 &  11.859 &  10.688 &                                                                                                                   \\
UPM1025+4750              &  156.4065687 &   47.8380620 & 12.45 & M    &  2.32 & 143 &   3 &    42.2 &     3.1 &     1.2 &    49.1 &     2.9 &    18.4 &     3.0 &   9.955 &   9.418 &   9.160 &  15.615 &  13.932 &  14.802 &  13.300 &  11.892 &                                                                                                                   \\
LHS 2262                  &  156.5084220 &   50.4500321 & 11.82 & M    &  2.32 & 169 &   1 &    57.5 &     3.7 &     1.1 &  -367.4 &     4.3 &  -552.2 &     4.4 &   9.268 &   8.670 &   8.403 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 2263                  &  156.5111644 &   50.4536327 & 12.00 & M    &  2.32 & 177 &   1 &    55.5 &     3.5 &     1.1 &  -373.8 &     3.9 &  -553.3 &     4.0 &   9.404 &   8.791 &   8.547 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1029+2545              &  157.4354966 &   25.7600362 & 13.13 & M    &  2.24 &  77 &   0 &    43.0 &     6.4 &     1.1 &    81.0 &     4.5 &   -71.1 &     4.5 &  10.358 &   9.801 &   9.540 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1029+5548              &  157.4719546 &   55.8066600 & 14.54 & M    &  2.78 &  57 &   0 &    41.4 &     4.5 &     1.0 &   -55.9 &     4.5 &    70.2 &     4.3 &  11.449 &  10.902 &  10.598 & \nodata & \nodata &  17.145 &  15.653 &  13.873 &                                                                                                                   \\
LHS 2274                  &  157.5965157 &   32.8352544 & 11.17 & M    &  2.24 & 100 &   0 &    48.5 &     5.7 &     1.1 &  -404.7 &     4.1 &  -386.2 &     4.2 &   8.867 &   8.301 &   8.089 &  14.137 &  12.663 &  13.361 &  12.116 &  10.816 &                                                                                                                   \\
2MASS J10325367+5537529   &  158.2235670 &   55.6300798 & 15.01 & M    &  2.78 &  44 &   0 &    43.8 &     7.3 &     1.0 &   -21.0 &     6.9 &  -309.9 &     6.9 &  11.603 &  11.094 &  10.794 & \nodata & \nodata &  17.494 &  16.285 &  14.125 &                                                                                                                   \\
2MASS J10424990+2432086   &  160.7074722 &   24.5356227 & 13.11 & M    &  2.24 &  63 &   0 &    51.7 &     6.9 &     1.1 &   -81.9 &     4.5 &   -28.1 &     4.3 &  10.405 &   9.859 &   9.566 &  16.271 &  14.645 &  15.425 &  14.033 &  12.545 &                                                                                                                   \\
LSPM J1043+2620           &  160.9804939 &   26.3445001 & 12.41 & M    &  2.24 &  91 &   1 &    48.0 &     5.9 &     1.1 &   -81.3 &     3.6 &  -161.6 &     3.5 &  10.055 &   9.505 &   9.251 &  15.514 &  14.032 &  14.750 &  13.436 &  12.018 &                                                                                                                   \\
LHS 2304                  &  161.2365872 &   23.5765605 & 11.72 & M    &  2.24 &  73 &   1 &    44.4 &     6.5 &     1.1 &  -610.2 &     4.4 &  -264.2 &     4.3 &   9.439 &   8.843 &   8.619 &  14.679 &  13.129 &  13.814 &  12.588 &  11.583 &                                                                                                                   \\
NLTT 25111                &  161.2683130 &   82.5572565 & 12.85 & M    &  3.02 & 149 &   0 &    54.7 &     4.2 &     0.7 &  -265.3 &     4.3 &   -65.8 &     4.3 &  10.290 &   9.687 &   9.458 &  16.049 &  14.426 &  15.291 &  13.842 &  12.643 &                                                                                                                   \\
G 45-4                    &  161.5158251 &    9.6964578 & 11.90 & M    &  1.96 &  65 &   1 &    43.9 &     6.8 &     1.1 &  -117.9 &     5.0 &  -269.9 &     4.5 &   9.441 &   8.845 &   8.597 &  15.067 &  13.549 &  14.253 &  12.966 &  11.523 &                                                                                                                   \\
LP 213-67                 &  161.8008223 &   40.4453133 & 14.96 & M    &  2.19 &  38 &   0 &    47.8 &     9.3 &     1.0 &  -283.9 &     7.9 &   -28.1 &     7.7 &  11.384 &  10.777 &  10.399 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 58-21                   &  162.1368120 &   19.1501554 & 11.88 & M    &  2.10 &  74 &   1 &    50.5 &     6.4 &     1.1 &   227.3 &     4.4 &  -108.9 &     3.9 &   9.491 &   8.925 &   8.677 &  15.078 &  13.471 &  15.053 &  12.888 &  11.866 &                                                                                                                   \\
LHS 5177                  &  162.2311994 &   22.8903724 & 12.52 & M    &  2.23 &  88 &   0 &    43.3 &     8.5 &     1.1 &  -486.4 &     5.1 &    81.7 &     4.8 &  10.016 &   9.472 &   9.202 &  15.957 &  14.236 &  15.016 &  13.600 &  12.464 &                                                                                                                   \\
LHS 2315                  &  162.3001338 &   33.5306890 & 15.11 & M    &  2.11 &  43 &   0 &    41.5 &     7.5 &     1.2 &  -402.4 &     6.2 &  -446.3 &     6.0 &  11.814 &  11.224 &  10.921 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1049+1756              &  162.3949559 &   17.9431237 & 14.12 & VI   &  2.10 &  71 &   0 &    42.4 &     9.1 &     1.2 &   -79.7 &     5.5 &   -45.8 &     5.4 &  11.873 &  11.187 &  11.000 &  16.636 &  15.197 &  16.047 &  14.615 &  13.697 &                                                                                                                   \\
G 44-41                   &  163.0021901 &    4.0988280 & 13.11 & M    &  1.90 &  43 &   0 &    44.4 &    11.0 &     1.1 &  -410.8 &     8.2 &   -98.8 &     6.9 &  10.625 &  10.061 &   9.815 &  16.357 &  14.699 &  15.448 &  14.080 &  12.729 &                                                                                                                   \\
UPM1054+3544              &  163.7047221 &   35.7452713 & 11.13 & M    &  2.24 &  97 &   0 &    42.6 &     6.9 &     1.3 &   116.2 &     4.8 &   -74.2 &     4.7 &   9.024 &   8.347 &   8.137 &  13.540 &  12.147 &  12.879 &  11.537 &  10.646 &                                                                                                                   \\
G 45-23                   &  164.5227194 &    6.5629592 & 13.25 & VI   &  1.91 &  49 &   0 &    41.3 &     8.2 &     1.1 &  -304.8 &     6.2 &   -50.7 &     5.5 &  10.598 &  10.087 &   9.759 &  15.767 &  14.173 &  14.883 &  13.581 &  12.194 &                                                                                                                   \\
G 56-11                   &  165.7832964 &   15.2973583 & 11.39 & M    &  2.05 &  76 &   1 &    54.9 &     8.0 &     1.2 &  -412.0 &     5.6 &   -97.6 &     5.2 &   8.890 &   8.301 &   8.028 &  14.712 &  13.074 &  13.898 &  12.480 &  11.004 & \tablenotemark{a}                                                                                                 \\
LDS 852(GJ 1142A)         &  167.0270207 &   -5.2316892 & 11.27 & M    &  1.11 &  45 &   0 &    50.8 &     9.8 &     1.1 &   -88.7 &    10.7 &  -482.8 &    10.2 &   8.797 &   8.137 &   7.933 &  14.142 &  12.542 &  13.296 &  12.010 &  10.758 &                                                                                                                   \\
LHS 2363                  &  167.7126054 &   47.9483208 & 12.71 & M    &  3.04 & 129 &   2 &    41.1 &     3.0 &     1.2 &  -294.9 &     2.4 &  -522.8 &     2.4 &  10.082 &   9.533 &   9.271 &  15.969 &  14.493 &  15.069 &  13.911 &  12.316 &                                                                                                                   \\
LHS 6199                  &  168.8025149 &   19.4512762 & 11.30 & M    &  2.06 &  71 &   0 &    45.3 &     7.5 &     1.1 &   193.3 &     5.6 &  -483.1 &     5.4 &   8.919 &   8.366 &   8.086 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}                                                                                                 \\
2E 2442                   &  169.5849869 &   13.7939769 & 11.67 & M    &  2.08 &  81 &   1 &    49.2 &     7.8 &     1.3 &    80.4 &     5.0 &   -40.8 &     4.5 &   9.087 &   8.516 &   8.258 &  14.624 &  13.076 &  13.812 &  12.490 &  11.130 &                                                                                                                   \\
G 120-33                  &  169.7077892 &   29.2824699 & 12.24 & M    &  2.94 &  97 &   0 &    43.4 &     5.2 &     1.6 &  -207.5 &     3.6 &  -299.5 &     3.6 &   9.866 &   9.311 &   9.113 &  15.157 &  13.733 &  14.304 &  13.128 &  11.834 &                                                                                                                   \\
UPM1121+3206              &  170.3038146 &   32.1006296 & 13.49 & M    &  2.94 &  64 &   4 &    45.5 &     5.9 &     1.1 &   107.5 &     4.4 &   -39.1 &     4.3 &  10.815 &  10.245 &   9.982 &  16.613 &  14.892 &  15.703 &  14.267 &  12.844 &                                                                                                                   \\
G 120-35                  &  170.3135750 &   25.2733008 & 12.55 & M    &  2.87 &  88 &   0 &    43.6 &     6.9 &     1.2 &  -346.7 &     4.6 &   -92.5 &     4.4 &  10.123 &   9.485 &   9.288 &  15.469 &  13.847 &  14.643 &  13.299 &  12.024 &                                                                                                                   \\
G 120-40                  &  170.4794928 &   26.8302151 & 12.56 & M    &  2.88 &  89 &   0 &    63.4 &     5.6 &     1.2 &  -298.4 &     3.9 &  -119.8 &     3.8 &   9.931 &   9.367 &   9.122 &  16.028 &  14.321 &  15.217 &  13.744 &  12.164 &                                                                                                                   \\
Ross 448                  &  171.1937041 &   67.5524131 & 10.57 & M    &  3.03 & 131 &   2 &    40.7 &     4.4 &     1.0 &   316.9 &     3.5 &  -232.6 &     3.5 &   8.659 &   8.088 &   7.821 &  13.291 &  11.802 &  12.506 &  11.173 &  10.250 &                                                                                                                   \\
GD 309                    &  171.7196241 &   59.3211931 & 15.68 & WD   &  2.86 &  42 &   0 &    43.4 &     4.8 &     1.1 &   151.6 &     4.2 &   -50.6 &     4.0 &  15.048 &  15.176 &  15.096 &  15.243 &  15.066 &  15.100 &  15.178 &  15.315 &                                                                                                                   \\
NLTT 27416                &  171.7729028 &    2.7507594 & 12.74 & VI   &  1.94 &  61 &   0 &    52.9 &     9.2 &     1.1 &   314.8 &     7.3 &     2.6 &     5.5 &  10.217 &   9.684 &   9.440 &  15.711 &  14.079 &  14.873 &  13.511 &  12.183 &                                                                                                                   \\
2MASS J11291185+8442221   &  172.2927132 &   84.7057588 & 15.53 & M    &  2.02 &  35 &   0 &    48.5 &     7.8 &     1.2 &  -149.0 &    10.5 &   -80.7 &    10.5 &  12.548 &  11.933 &  11.693 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
V* BT UMa                 &  172.7238113 &   44.2438552 & 12.35 & M    &  3.01 & 125 &   1 &    53.9 &     3.8 &     1.8 &    17.0 &     3.3 &    97.9 &     3.2 &   9.619 &   9.070 &   8.797 &  15.738 &  14.011 &  14.786 &  13.299 &  11.809 &                                                                                                                   \\
2MASS J11333555+4905254   &  173.3982491 &   49.0905350 & 12.00 & M    &  3.04 & 138 &   2 &    44.2 &     3.9 &     1.1 &    21.2 &     3.3 &    36.1 &     3.2 &   9.573 &   8.992 &   8.730 &  15.108 &  13.482 &  14.236 &  12.899 &  11.674 &                                                                                                                   \\
G 253-53                  &  174.5858459 &   81.8088913 & 10.70 & M    &  3.02 & 127 &   4 &    43.4 &     4.5 &     0.9 &   430.4 &     4.1 &    11.9 &     4.1 &   8.710 &   8.104 &   7.874 &  13.201 &  11.706 &  12.534 &  11.111 &  10.336 &                                                                                                                   \\
G 120-65                  &  174.6679392 &   23.7299574 & 11.65 & VI   &  2.87 &  88 &   2 &    43.7 &     6.0 &     1.0 &  -228.2 &     3.9 &     5.8 &     3.6 &   9.621 &   9.051 &   8.796 &  14.398 &  12.816 &  13.691 &  12.184 &  11.313 &                                                                                                                   \\
UPM1139+7724              &  174.8604708 &   77.4011449 & 13.76 & M    &  3.07 & 119 &   0 &    45.2 &     4.3 &     1.0 &    -0.2 &     3.6 &    97.3 &     3.5 &  10.724 &  10.136 &   9.854 &  17.198 &  15.612 &  16.311 &  14.940 &  13.086 &                                                                                                                   \\
2MASS J11421309-0122073   &  175.5538875 &   -1.3651428 & 11.11 & M    &  1.96 &  60 &   1 &    42.7 &    10.0 &     1.0 &  -106.1 &     8.9 &    -9.0 &     7.4 &   8.778 &   8.274 &   7.968 &  14.175 &  12.602 &  13.366 &  12.021 &  10.785 &                                                                                                                   \\
GIC 101                   &  176.2980901 &   18.3482708 & 11.66 & M    &  2.85 &  89 &   1 &    48.1 &     7.0 &     1.1 &  -289.4 &     4.7 &  -290.7 &     4.5 &   9.162 &   8.530 &   8.260 &  14.810 &  13.314 &  13.988 &  12.744 &  11.268 &                                                                                                                   \\
2MASS J11473762+0501106   &  176.9069921 &    5.0197083 & 10.73 & M    &  2.94 &  62 &   0 &    64.3 &     9.8 &     1.1 &    56.1 &     6.6 &    33.3 &     5.9 &   8.223 &   7.644 &   7.381 &  13.927 &  12.383 &  13.090 &  11.769 &  10.384 & \tablenotemark{a}                                                                                                 \\
LHS 2461                  &  177.1920145 &   53.0850671 & 12.72 & M    &  3.01 & 139 &   1 &    54.5 &     3.1 &     1.1 &  -582.9 &     2.7 &  -178.3 &     2.6 &  10.131 &   9.556 &   9.283 &  16.252 &  14.529 &  15.326 &  13.889 &  12.358 &                                                                                                                   \\
UPM 1149-0019B            &  177.2604576 &   -0.3233411 & 12.40 & M    &  1.96 &  56 &   0 &    44.8 &    12.4 &     1.2 &  -202.2 &    10.3 &     2.6 &     8.1 &   9.963 &   9.345 &   9.145 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
LP 433-61                 &  177.4037046 &   17.2612515 & 11.91 & M    &  2.88 &  75 &   0 &    42.1 &     8.7 &     1.3 &  -303.1 &     4.9 &   -45.3 &     4.5 &   9.631 &   9.061 &   8.786 &  14.923 &  13.424 &  14.126 &  12.813 &  11.657 &                                                                                                                   \\
2MASS J11505233+6831161   &  177.7183403 &   68.5209339 & 15.42 & WD   &  3.06 &  48 &   0 &    55.6 &     3.5 &     1.0 &    25.4 &     2.9 &   -44.0 &     2.8 &  14.462 &  14.220 &  14.218 &  15.678 &  15.227 &  15.457 &  15.148 &  15.062 &                                                                                                                   \\
LP 19-387                 &  177.8609998 &   79.7682470 & 15.64 & M    &  3.07 &  52 &   0 &    43.7 &     6.6 &     1.0 &  -286.3 &     5.9 &   103.3 &     5.5 &  12.203 &  11.577 &  11.290 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GSC 00276-00908           &  178.0411428 &    3.9559931 & 11.07 & M    &  2.94 &  67 &   0 &    67.7 &     8.8 &     1.2 &    60.5 &     5.8 &  -121.2 &     5.2 &   8.382 &   7.827 &   7.529 &  14.259 &  12.616 &  13.368 &  11.996 &  10.533 & \tablenotemark{a}                                                                                                 \\
G 121-28                  &  178.2397698 &   24.4796288 & 12.63 & M    &  2.88 &  80 &   0 &    56.0 &     7.1 &     1.1 &  -311.2 &     3.5 &    84.5 &     3.1 &   9.937 &   9.308 &   9.016 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 2480                  &  179.3708452 &   79.4499859 & 15.14 & M    &  3.07 &  68 &   1 &    54.4 &     6.0 &     1.0 &  -875.3 &     5.6 &  -153.8 &     5.1 &  11.912 &  11.360 &  11.052 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GSC 04160-00286           &  179.4587050 &   66.5619468 & 13.17 & M    &  3.06 & 112 &   1 &    54.0 &     4.5 &     0.9 &   110.1 &     3.7 &   -73.5 &     3.6 &  10.232 &   9.674 &   9.359 &  16.820 &  15.087 &  15.920 &  14.390 &  12.579 &                                                                                                                   \\
G 122-58                  &  179.5742189 &   42.5728020 & 12.27 & M    &  3.01 & 138 &   2 &    53.3 &     4.4 &     1.2 &   136.1 &     3.2 &  -375.0 &     3.0 &   9.594 &   8.978 &   8.710 &  15.717 &  14.073 &  14.873 &  13.445 &  11.882 &                                                                                                                   \\
LSPM J1203+7907           &  180.8910560 &   79.1171500 & 15.71 & M    &  2.89 &  37 &   0 &    56.8 &     8.3 &     1.0 &  -411.4 &     7.6 &    79.6 &     6.6 &  12.275 &  11.675 &  11.341 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J12054715+7825514   &  181.4417915 &   78.4309975 & 10.83 & M    &  3.07 & 188 &   1 &    52.1 &     4.1 &     1.1 &  -200.1 &     3.4 &     9.4 &     3.4 &   8.575 &   7.963 &   7.736 &  13.661 &  12.114 &  12.927 &  11.537 &  10.417 &                                                                                                                   \\
G 122-74                  &  183.0486179 &   48.8162913 & 11.40 & M    &  3.08 & 121 &   1 &    53.6 &     7.1 &     1.2 &   192.5 &     4.9 &  -293.6 &     4.9 &   9.258 &   8.513 &   8.394 &  14.458 &  12.914 &  13.599 &  12.329 &  11.063 &                                                                                                                   \\
G 237-51                  &  183.0571509 &   71.4241240 & 11.33 & M    &  3.07 & 157 &   0 &    49.6 &     4.3 &     1.1 &  -373.0 &     3.4 &   167.5 &     3.4 &   8.815 &   8.212 &   8.001 &  14.311 &  12.827 &  13.546 &  12.223 &  10.803 &                                                                                                                   \\
LHS 2529                  &  183.4964254 &   29.5744640 & 13.42 & M    &  2.99 & 102 &   1 &    42.6 &     5.8 &     1.4 &  -326.2 &     3.5 &  -408.3 &     3.1 &  10.722 &  10.245 &   9.989 &  16.531 &  14.962 &  15.578 &  14.292 &  12.801 &                                                                                                                   \\
2MASS J12153937+5239088   &  183.9147644 &   52.6524286 & 11.07 & M    &  3.06 & 135 &   1 &    48.8 &     4.2 &     1.0 &    99.9 &     3.2 &     4.6 &     3.2 &   8.588 &   7.993 &   7.757 &  14.252 &  12.564 &  13.402 &  11.936 &  10.634 &                                                                                                                   \\
UPM1217+1123              &  184.2967922 &   11.3918694 & 11.01 & M    &  2.94 &  69 &   3 &    46.5 &     9.6 &     1.2 &   -39.4 &     5.9 &    48.3 &     5.4 &   8.878 &   8.247 &   8.022 &  13.562 &  12.096 &  12.870 &  11.469 &  10.619 &                                                                                                                   \\
G 148-43                  &  184.7731816 &   31.8454399 & 10.73 & M    &  3.04 &  87 &   0 &    42.8 &     5.8 &     1.3 &  -320.7 &     4.1 &    13.1 &     3.6 &   8.289 &   7.654 &   7.400 &  13.910 &  12.312 &  13.133 &  11.708 &  10.268 &                                                                                                                   \\
G 237-61                  &  185.4435126 &   68.2686931 & 11.15 & M    &  3.06 & 191 &   6 &    43.8 &     3.7 &     1.0 &  -362.4 &     3.1 &   202.9 &     3.0 &   8.828 &   8.248 &   8.028 &  14.156 &  12.498 &  13.381 &  11.977 &  10.695 &                                                                                                                   \\
G 123-32                  &  186.4111217 &   45.7630773 & 11.54 & M    &  3.05 & 122 &   3 &    46.5 &     4.3 &     1.2 &  -194.4 &     2.9 &  -269.1 &     2.9 &   9.301 &   8.760 &   8.523 &  14.249 &  12.840 &  13.480 &  12.239 &  11.188 &                                                                                                                   \\
G 13-39                   &  186.9349318 &   -3.2503628 & 11.23 & M    &  2.04 &  45 &   0 &    47.3 &    12.3 &     1.0 &  -296.6 &    10.1 &   -27.4 &     9.4 &   8.763 &   8.123 &   7.852 &  14.372 &  12.824 &  13.551 &  12.253 &  10.794 &                                                                                                                   \\
LHS 6234                  &  187.2873529 &   62.6597241 & 12.51 & M    &  3.08 & 154 &   3 &    43.4 &     3.5 &     0.9 &  -284.2 &     2.5 &  -266.0 &     2.5 &  10.058 &   9.523 &   9.266 &  15.667 &  14.041 &  14.894 &  13.382 &  12.039 &                                                                                                                   \\
Wolf 422                  &  188.2297390 &   12.1922862 & 11.76 & M    &  3.03 & 108 &   2 &    52.5 &     8.1 &     1.2 &  -526.2 &     4.9 &   -68.4 &     4.3 &   9.462 &   8.842 &   8.600 &  14.752 &  13.227 &  13.920 &  12.643 &  11.414 & \tablenotemark{a}                                                                                                 \\
LTT 18223                 &  188.8747928 &   28.8983626 & 13.41 & M    &  2.90 & 102 &   0 &    44.8 &     6.1 &     1.4 &  -212.3 &     3.7 &  -251.1 &     3.1 &  10.747 &  10.155 &   9.916 &  16.886 &  14.923 &  15.763 &  14.289 &  12.761 &                                                                                                                   \\
2MASS J12364143+6531176   &  189.1738773 &   65.5215943 & 12.48 & M    &  3.06 & 163 &   3 &    41.6 &     2.8 &     0.9 &   108.4 &     2.3 &    22.2 &     2.3 &   9.810 &   9.247 &   8.970 &  15.953 &  14.108 &  15.006 &  13.483 &  11.862 &                                                                                                                   \\
LHS 2588                  &  189.1712185 &   54.9068432 & 12.90 & M    &  3.07 & 143 &   0 &    42.9 &     3.3 &     1.0 &  -499.1 &     2.6 &  -143.6 &     2.6 &  10.388 &   9.854 &   9.593 &  16.283 &  14.573 &  15.382 &  14.005 &  12.558 &                                                                                                                   \\
NLTT 31434                &  189.8936737 &   19.7068898 & 13.85 & VI   &  2.98 &  70 &   0 &    41.7 &     8.8 &     1.0 &  -142.8 &     4.7 &  -173.1 &     4.0 &  11.302 &  10.785 &  10.567 &  16.662 &  15.181 &  15.764 &  14.580 &  13.240 &                                                                                                                   \\
LSPM J1240+1946           &  190.0777972 &   19.7693673 & 12.98 & M    &  2.98 &  86 &   0 &    51.2 &     7.6 &     1.0 &  -173.8 &     4.4 &  -125.8 &     3.9 &  10.564 &   9.955 &   9.718 &  16.164 &  14.607 &  15.339 &  13.903 &  12.526 &                                                                                                                   \\
G 198-71A                 &  190.4092614 &   48.2395570 & 10.39 & M    &  3.08 &  89 &   2 &    41.5 &     4.3 &     1.3 &   224.3 &     3.7 &  -155.8 &     3.7 &   8.376 &   7.797 &   7.565 &  13.131 &  11.726 &  12.353 &  11.102 &  10.191 &                                                                                                                   \\
2MASS J12414736+5         &  190.4482499 &   56.7538274 & 11.86 & M    &  3.08 & 177 &   2 &    53.7 &     3.0 &     1.0 &   125.2 &     2.3 &    -3.6 &     2.4 &   9.483 &   8.848 &   8.608 &  15.016 &  13.496 &  14.165 &  12.913 &  11.538 &                                                                                                                   \\
LHS 2610                  &  190.5912060 &   77.8910862 & 14.06 & M    &  3.05 & 119 &   1 &    42.5 &     4.1 &     0.8 &  -646.6 &     3.9 &   474.9 &     3.8 &  11.225 &  10.688 &  10.389 &  17.980 &  15.790 &  16.629 &  15.182 &  13.434 &                                                                                                                   \\
LP 321-248                &  191.7430839 &   27.8838141 & 14.29 & M    &  2.90 &  67 &   0 &    47.5 &     5.9 &     1.1 &  -122.9 &     3.6 &   197.4 &     3.3 &  11.542 &  11.046 &  10.766 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
SCR 1247-0525             &  191.8095037 &   -5.4179086 & 12.89 & M    &  2.07 &  25 &   0 &    57.1 &    11.3 &     1.1 &  -490.9 &     7.1 &   566.0 &     6.7 &  10.126 &   9.620 &   9.291 &  16.497 &  14.784 &  15.536 &  14.143 &  12.373 &                                                                                                                   \\
UPM1248+6844              &  192.0123214 &   68.7362352 & 13.15 & VI   &  3.09 & 161 &   0 &    48.4 &     4.3 &     0.8 &  -140.5 &     2.9 &   -59.5 &     2.7 &  10.676 &  10.138 &   9.883 &  16.552 &  14.654 &  15.655 &  14.096 &  12.624 &                                                                                                                   \\
LP 496-48                 &  193.7104568 &   11.9856284 & 13.63 & M    &  2.97 &  81 &   0 &    63.1 &     9.8 &     1.1 &  -274.2 &     5.5 &  -397.9 &     4.7 &  10.509 &   9.997 &   9.621 &  17.549 &  15.783 &  16.486 &  15.192 &  13.110 &                                                                                                                   \\
LHS 2652                  &  194.0829515 &   65.0608454 & 14.46 & M    &  3.06 &  73 &   0 &    43.1 &     3.9 &     0.8 &  -504.8 &     3.0 &     5.7 &     3.0 &  11.484 &  10.914 &  10.635 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 164-36                  &  194.7669480 &   31.9878820 & 12.42 & M    &  2.90 & 137 &   4 &    41.9 &     5.3 &     1.1 &  -253.5 &     3.5 &   142.8 &     3.5 &   9.999 &   9.361 &   9.147 &  15.684 &  13.995 &  14.896 &  13.390 &  11.996 &                                                                                                                   \\
LHS 2659                  &  194.8596289 &   56.5625386 & 11.76 & M    &  3.08 & 182 &   2 &    52.8 &     3.2 &     1.1 &  -581.5 &     2.3 &   -82.3 &     2.3 &   9.449 &   8.882 &   8.655 &  14.636 &  13.229 &  13.870 &  12.630 &  11.351 &                                                                                                                   \\
LSPM J1259+3558           &  194.9194364 &   35.9708081 & 12.79 & M    &  2.89 & 133 &   1 &    43.4 &     4.2 &     1.1 &  -155.4 &     3.4 &    80.1 &     3.2 &  10.170 &   9.556 &   9.283 &  16.044 &  14.461 &  15.075 &  13.829 &  12.234 &                                                                                                                   \\
LHS 2662                  &  195.0297116 &   30.6504281 & 15.32 & M    &  2.86 &  30 &   0 &    57.0 &    11.8 &     1.1 &  -330.0 &     7.5 &   383.5 &     7.3 &  11.890 &  11.297 &  11.011 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1301+6708              &  195.4492620 &   67.1427799 & 13.74 & M    &  3.06 & 132 &   0 &    41.3 &     4.7 &     0.8 &    -6.5 &     3.3 &    52.5 &     3.1 &  11.042 &  10.478 &  10.163 &  17.154 &  15.453 &  16.286 &  14.881 &  13.165 &                                                                                                                   \\
LHS 2672                  &  195.6944848 &   41.5186142 & 11.42 & M    &  3.07 & 103 &   2 &    44.5 &     5.5 &     1.1 &  -548.8 &     3.7 &  -175.1 &     3.7 &   9.033 &   8.419 &   8.175 &  14.569 &  12.962 &  13.724 &  12.356 &  11.032 &                                                                                                                   \\
UPM1306+1333              &  196.5430663 &   13.5597434 & 13.18 & M    &  2.97 &  96 &   1 &    41.2 &     8.4 &     1.1 &   -81.2 &     5.2 &   -17.2 &     4.1 &  10.689 &  10.123 &   9.882 &  16.162 &  14.586 &  15.329 &  13.986 &  12.673 &                                                                                                                   \\
UPM1306+1330              &  196.5830700 &   13.5021401 & 13.82 & M    &  2.97 &  76 &   3 &    47.6 &     9.7 &     1.1 &   -16.8 &     5.9 &  -119.8 &     4.6 &  10.757 &  10.194 &   9.891 &  17.411 &  15.533 &  16.391 &  14.899 &  13.130 &                                                                                                                   \\
LHS 5238                  &  196.7421717 &   27.8482720 & 12.48 & M    &  3.04 & 126 &   2 &    44.3 &     4.1 &     1.1 &  -345.2 &     2.8 &  -326.7 &     2.6 &  10.161 &   9.621 &   9.349 &  15.535 &  13.835 &  14.685 &  13.201 &  12.003 &                                                                                                                   \\
2MASS J13085562+4904495   &  197.2310864 &   49.0806670 &  9.82 & M    &  2.37 &  86 &   0 &    43.1 &     5.1 &     1.1 &  -101.7 &     4.7 &    56.9 &     4.8 &   7.897 &   7.301 &   7.090 &  12.595 &  11.000 &  11.852 &  10.365 & \nodata &                                                                                                                   \\
LHS 2691                  &  197.8380512 &   28.5429502 & 13.80 & M    &  2.91 &  77 &   0 &    66.2 &     6.1 &     1.1 &  -407.9 &     4.5 &  -445.0 &     4.2 &  10.841 &  10.270 &   9.966 & \nodata & \nodata & \nodata & \nodata &  13.211 &                                                                                                                   \\
UPM1311+0441              &  197.8691276 &    4.6894737 & 13.54 & VI   &  2.97 &  76 &   0 &    44.0 &     8.8 &     1.1 &  -126.8 &     5.0 &    48.2 &     3.7 &  11.566 &  10.869 &  10.753 &  15.865 &  14.476 &  15.197 &  13.885 &  13.185 &                                                                                                                   \\
G 164-50                  &  197.8847797 &   29.5902180 & 12.94 & VI   &  3.04 & 126 &   0 &    49.7 &     4.5 &     1.0 &  -445.3 &     3.1 &   -83.6 &     2.9 &  10.457 &   9.968 &   9.752 &  16.066 &  14.430 &  15.172 &  13.847 &  12.384 &                                                                                                                   \\
LHS 2695                  &  198.2668026 &   20.1913887 & 11.37 & M    &  2.98 & 107 &   0 &    47.2 &     5.8 &     1.0 &  -606.1 &     4.3 &   154.7 &     4.1 &   8.867 &   8.252 &   8.019 &  14.406 &  12.934 &  13.537 &  12.361 &  12.510 &                                                                                                                   \\
LHS 6247                  &  199.1198607 &   40.1202879 & 13.18 & M    &  3.09 & 112 &   0 &    41.2 &     3.9 &     1.2 &   287.2 &     2.8 &  -325.8 &     2.8 &  10.460 &   9.968 &   9.711 &  16.599 &  14.774 &  15.543 &  14.142 &  12.714 &                                                                                                                   \\
2MASS J13181352+7322073   &  199.5575219 &   73.3682579 & 12.04 & M    &  3.10 & 216 &   2 &    45.0 &     3.2 &     1.0 &    69.2 &     2.4 &  -114.8 &     2.4 &   9.541 &   8.926 &   8.740 &  15.059 &  13.548 &  14.356 &  13.068 &  11.533 &                                                                                                                   \\
LSPM J1321+0332           &  200.3756269 &    3.5505489 & 10.80 & M    &  2.95 &  59 &   1 &    40.7 &    11.6 &     1.2 &    86.9 &     7.1 &   176.7 &     6.2 &   8.877 &   8.309 &   8.045 &  13.495 &  12.006 &  12.731 &  11.469 &  10.609 &                                                                                                                   \\
LP 40-109                 &  200.9839980 &   69.4510046 & 10.24 & K    &  3.10 & 167 &   5 &    41.6 &     4.3 &     0.8 &    54.6 &     3.2 &  -169.0 &     3.2 &   8.426 &   7.784 &   7.614 &  12.555 &  11.029 &  11.947 &  10.498 & \nodata &                                                                                                                   \\
G 199-69                  &  201.3482162 &   57.9675781 & 12.56 & M    &  3.08 & 142 &   2 &    42.4 &     3.5 &     1.0 &   -27.8 &     2.6 &   296.2 &     2.5 &  10.098 &   9.581 &   9.339 &  15.746 &  14.033 &  14.882 &  13.440 &  12.214 &                                                                                                                   \\
G 150-7                   &  202.9594169 &   23.3891848 & 10.83 & M    &  2.98 &  95 &   1 &    50.0 &     5.7 &     1.0 &  -267.4 &     4.1 &    51.9 &     4.0 &   8.608 &   8.004 &   7.815 &  13.897 &  12.233 &  13.101 &  11.623 &  10.452 &                                                                                                                   \\
2MASS J13333371+7029412   &  203.3887159 &   70.4948923 & 11.63 & M    &  3.10 & 230 &   2 &    47.7 &     3.3 &     0.8 &  -127.7 &     2.5 &    20.9 &     2.5 &   9.227 &   8.608 &   8.342 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J13360002+4024118   &  204.0003209 &   40.4034198 & 13.72 & M    &  3.09 & 105 &   2 &    45.8 &     4.1 &     1.1 &    38.9 &     2.9 &    24.3 &     2.8 &  10.717 &  10.090 &   9.823 & \nodata & \nodata &  16.416 &  15.007 &  13.245 &                                                                                                                   \\
LTT 13962                 &  204.2306008 &   22.9662101 & 11.21 & M    &  2.98 &  93 &   2 &    49.8 &     5.9 &     1.1 &    99.8 &     3.5 &  -165.8 &     3.4 &   8.979 &   8.426 &   8.141 &  14.295 &  12.716 &  13.514 &  12.095 &  10.852 &                                                                                                                   \\
LTT 05282                 &  204.7211780 &   -2.2633297 & 10.81 & M    &  3.06 &  59 &   0 &    72.0 &    12.3 &     0.9 &  -307.8 &     8.0 &   -75.2 &     7.7 &   8.595 &   8.008 &   7.747 &  13.729 &  12.133 &  12.900 &  11.503 &  10.397 & \tablenotemark{a}                                                                                                 \\
LSPM J1339+0922           &  204.8167026 &    9.3755121 & 13.31 & M    &  3.03 &  73 &   0 &    44.3 &     8.4 &     1.0 &    78.7 &     5.2 &  -324.2 &     4.0 &  10.526 &   9.918 &   9.629 &  16.793 &  15.138 &  15.929 &  14.548 &  12.938 &                                                                                                                   \\
PM I13413-0907            &  205.3388885 &   -9.1212020 & 11.77 & M    &  2.08 &  43 &   0 &    65.6 &     9.8 &     1.1 &   102.3 &     5.8 &    53.5 &     5.7 &   9.444 &   8.906 &   8.668 &  14.912 &  13.322 &  14.088 &  12.717 &  11.365 &                                                                                                                   \\
GSC 03857-00830           &  205.4427251 &   58.2555002 & 11.09 & M    &  3.08 & 143 &   2 &    52.6 &     4.9 &     1.0 &    72.3 &     3.4 &   -60.8 &     3.4 &   8.733 &   8.171 &   7.876 &  14.078 &  12.515 &  13.208 &  11.959 &  10.641 &                                                                                                                   \\
G 63-50                   &  205.7538436 &    9.0727273 & 11.52 & M    &  2.97 & 103 &   1 &    48.2 &     7.4 &     0.9 &  -337.6 &     4.6 &  -110.1 &     4.0 &   9.093 &   8.485 &   8.200 &  14.714 &  13.142 &  13.905 &  12.548 &  11.066 &                                                                                                                   \\
UPM1343+2130              &  205.8168949 &   21.5006896 & 14.10 & M    &  2.98 &  59 &   0 &    42.9 &     5.7 &     1.1 &   111.4 &     4.2 &  -101.6 &     4.1 &  11.214 &  10.563 &  10.314 &  17.426 &  15.676 &  16.501 &  15.044 &  13.474 &                                                                                                                   \\
UPM1344+5528              &  206.2420295 &   55.4726513 & 13.61 & M    &  3.08 & 139 &   2 &    41.7 &     4.5 &     0.9 &   111.5 &     3.1 &   -28.7 &     3.0 &  10.878 &  10.267 &  10.003 &  17.383 &  15.486 &  16.282 &  14.822 &  13.187 &                                                                                                                   \\
GJ 3805                   &  206.5070581 &   57.0099347 & 13.93 & WD   &  3.08 &  96 &   0 &    45.9 &     3.9 &     1.0 &  -200.4 &     2.7 &   187.8 &     2.6 &  13.704 &  13.821 &  13.757 &  13.513 &  13.434 &  13.406 &  13.588 &  13.825 &                                                                                                                   \\
LHS2804                   &  207.1710488 &   -5.2875637 & 13.03 & M    &  2.10 &  53 &   0 &    46.3 &     8.6 &     1.1 &   246.8 &     4.7 &  -460.9 &     4.6 &  10.329 &   9.701 &   9.403 &  16.590 &  14.849 &  15.602 &  14.293 &  12.605 & \tablenotemark{a}                                                                                                 \\
Wolf 1495                 &  207.2548515 &    2.7899600 &  9.82 & M    &  3.02 &  63 &   1 &    58.5 &    10.2 &     1.1 &   144.9 &     6.4 &  -308.5 &     6.0 &   7.839 &   7.237 &   6.935 &  12.733 &  11.200 &  11.937 &  10.569 & \nodata & \tablenotemark{a}                                                                                                 \\
G 238-52                  &  207.7353804 &   62.4180654 & 14.07 & M    &  3.09 & 100 &   0 &    45.3 &     4.5 &     0.8 &  -384.8 &     3.2 &  -126.9 &     3.2 &  11.213 &  10.709 &  10.412 & \nodata & \nodata &  16.777 &  15.388 &  13.619 &                                                                                                                   \\
G 150-46                  &  208.1511204 &   14.4210292 & 10.24 & M    &  2.96 &  84 &   0 &    49.3 &     7.2 &     1.2 &    44.2 &     6.0 &  -284.8 &     5.7 &   8.013 &   7.321 &   7.144 &  13.144 &  11.651 &  12.372 &  11.050 &   9.886 &                                                                                                                   \\
G 150-49                  &  208.4734875 &   19.0223854 & 12.54 & M    &  2.97 & 112 &   2 &    42.0 &     4.6 &     1.4 &   135.5 &     3.0 &  -268.3 &     2.9 &  10.022 &   9.469 &   9.185 &  15.541 &  13.973 &  14.690 &  13.353 &  12.075 &                                                                                                                   \\
LTT05425                  &  208.8973411 &   -7.3885128 & 11.08 & M    &  2.09 &  40 &   0 &    41.1 &    14.0 &     1.1 &   251.2 &     7.2 &  -101.1 &     7.2 &   8.813 &   8.233 &   7.947 &  14.131 &  12.613 &  13.297 &  12.003 &  10.817 & \tablenotemark{a}                                                                                                 \\
UPM1358+2752              &  209.7176904 &   27.8706327 & 11.59 & M    &  3.03 & 122 &   1 &    51.6 &     4.3 &     1.1 &    27.9 &     3.4 &    -3.1 &     3.2 &   9.052 &   8.589 &   8.337 &  14.710 &  13.030 &  13.837 &  12.440 &  11.045 &                                                                                                                   \\
BD+21 2602B               &  211.0377660 &   20.7419653 & 10.62 & M    &  2.97 &  97 &   0 &    43.5 &     5.1 &     1.1 &  -128.6 &     4.0 &   -15.3 &     3.9 &   8.590 &   7.913 &   7.697 &  13.147 &  11.610 &  12.435 &  10.984 &  10.132 &                                                                                                                   \\
LP 220-50                 &  212.3817646 &   41.6359154 & 13.80 & M    &  3.06 &  93 &   0 &    52.9 &     5.4 &     1.1 &  -212.5 &     3.3 &    69.7 &     3.1 &  10.706 &  10.187 &   9.848 &  17.800 &  15.915 &  16.763 &  15.250 &  13.232 &                                                                                                                   \\
LP 559-43                 &  212.4457812 &    6.2128886 & 11.37 & VI   &  2.13 &  78 &   1 &    52.6 &     7.6 &     1.0 &  -216.1 &     5.9 &  -100.0 &     5.7 &   9.409 &   8.795 &   8.570 &  13.783 &  12.344 &  13.083 &  11.738 &  10.974 &                                                                                                                   \\
2MASS J14114799+2116160   &  212.9493329 &   21.2709079 & 12.04 & M    &  3.03 & 127 &   0 &    41.8 &     4.1 &     1.1 &  -137.5 &     2.8 &   -45.6 &     2.6 &   9.528 &   8.859 &   8.630 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 150-72                  &  213.4711712 &   24.7989124 & 11.52 & M    &  3.04 & 121 &   1 &    44.9 &     4.5 &     0.9 &    -6.4 &     3.4 &   297.7 &     3.4 &   9.237 &   8.675 &   8.450 &  14.622 &  13.006 &  14.014 &  12.468 &  11.379 &                                                                                                                   \\
LHS 5268                  &  213.6097450 &   23.4574017 & 11.94 & M    &  3.03 & 117 &   2 &    51.0 &     4.4 &     0.9 &  -176.2 &     3.6 &  -454.5 &     3.4 &   9.516 &   8.915 &   8.628 &  15.226 &  13.508 &  14.874 &  13.105 &  12.023 &                                                                                                                   \\
G 165-58                  &  213.9849450 &   36.2785600 & 11.47 & M    &  3.05 & 107 &   1 &    80.1 &     4.4 &     1.2 &     6.4 &     2.8 &   298.1 &     2.7 &   8.940 &   8.366 &   8.098 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 81-30                  &  214.0468998 &   23.3907016 & 10.82 & M    &  3.04 & 100 &   3 &    49.7 &     5.0 &     1.0 &  -100.8 &     3.7 &  -173.6 &     3.7 &   8.713 &   8.167 &   7.928 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 2886                  &  214.1769244 &   36.0122295 & 11.50 & M    &  3.05 & 129 &   1 &    45.0 &     3.9 &     1.2 &   279.0 &     2.7 &  -438.6 &     2.6 &   9.183 &   8.586 &   8.384 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J14170731+0851363   &  214.2799140 &    8.8602851 & 12.07 & M    &  2.14 & 110 &   0 &    54.3 &     6.3 &     1.0 &  -128.3 &     5.0 &    29.4 &     4.6 &   9.109 &   8.501 &   8.198 &  15.669 &  13.879 &  14.646 &  13.248 &  11.581 & \tablenotemark{a}                                                                                                 \\
LHS 2888                  &  214.4165033 &   20.9414156 & 12.13 & M    &  3.03 & 118 &   1 &    43.9 &     4.6 &     1.1 &  -135.9 &     3.2 &  -613.3 &     3.1 &   9.819 &   9.290 &   9.062 &  14.888 &  13.358 &  14.144 &  12.801 &  11.600 &                                                                                                                   \\
LHS 2896                  &  214.9271027 &    7.9731765 & 13.91 & M    &  2.14 &  52 &   0 &    55.0 &     8.2 &     1.1 &  -546.9 &     6.3 &  -146.3 &     6.0 &  10.938 &  10.381 &  10.034 &  17.730 &  15.920 &  16.715 &  15.236 &  13.441 &                                                                                                                   \\
2MASS J14194671+3137037   &  214.9451987 &   31.6176191 & 12.59 & M    &  3.05 & 114 &   1 &    48.1 &     3.7 &     1.3 &   104.2 &     2.6 &   -27.6 &     2.4 &  10.007 &   9.415 &   9.158 &  16.082 &  14.292 &  14.998 &  13.694 &  12.016 &                                                                                                                   \\
UPM1420+6126              &  215.0590445 &   61.4421611 & 15.01 & M    &  3.09 &  59 &   0 &    45.6 &     6.3 &     1.0 &   -97.2 &     4.6 &   -41.3 &     4.6 &  11.485 &  10.855 &  10.549 & \nodata & \nodata &  17.656 &  16.458 &  14.370 &                                                                                                                   \\
PM I14215-0755            &  215.3915249 &   -7.9216583 & 12.00 & M    &  2.08 &  51 &   0 &    51.9 &     9.0 &     1.1 &   -97.2 &     5.5 &   -76.0 &     5.3 &   9.456 &   8.930 &   8.630 &  15.190 &  13.605 &  14.290 &  13.023 &  11.529 & \tablenotemark{a}                                                                                                 \\
LSPM J1423+5146           &  215.7630483 &   51.7759816 & 15.79 & M    &  2.91 &  36 &   0 &    54.1 &    12.6 &     1.1 &   358.2 &     7.4 &   202.0 &     7.0 &  11.885 &  11.300 &  10.950 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 2909                  &  215.9338930 &   14.4453077 & 14.82 & M    &  2.83 &  42 &   0 &    55.8 &     9.5 &     1.1 &   329.7 &     7.1 &  -538.1 &     6.6 &  11.218 &  10.655 &  10.256 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1424+3640              &  216.0927874 &   36.6749929 & 13.19 & M    &  2.90 &  99 &   1 &    65.8 &     4.3 &     1.3 &   114.1 &     2.9 &   -63.5 &     2.7 &  10.428 &   9.881 &   9.589 &  16.601 &  14.821 &  15.590 &  14.248 &  12.642 &                                                                                                                   \\
UPM1427+6056              &  216.7866215 &   60.9410769 & 14.29 & M    &  3.08 &  76 &   0 &    54.5 &     4.7 &     0.9 &    88.8 &     3.3 &   -20.9 &     3.3 &  10.987 &  10.420 &  10.076 &  18.367 &  16.565 &  17.311 &  15.869 &  13.593 &                                                                                                                   \\
G 65-53                   &  217.0716530 &    5.3124496 & 11.50 & M    &  2.13 &  62 &   0 &    44.0 &     8.5 &     0.9 &  -371.1 &     6.2 &   -74.3 &     6.0 &   8.932 &   8.401 &   8.082 &  14.793 &  13.137 &  13.880 &  12.542 &  11.231 & \tablenotemark{a}                                                                                                 \\
LP 41-203                 &  217.8627965 &   72.7552253 & 11.76 & M    &  3.09 & 218 &   2 &    40.5 &     3.2 &     0.8 &  -264.3 &     2.3 &  -102.1 &     2.3 &   9.507 &   8.939 &   8.689 &  14.903 &  13.327 &  14.143 &  12.796 &  11.466 &                                                                                                                   \\
G 255-55                  &  218.0083909 &   73.8231659 & 10.12 & M    &  3.09 & 136 &   0 &    42.9 &     5.9 &     0.8 &  -183.0 &     3.9 &  -117.1 &     3.9 &   8.139 &   7.507 &   7.295 &  13.153 &  11.440 &  12.442 &  10.930 &  10.299 &                                                                                                                   \\
LHS 2935                  &  218.0334584 &    8.1920387 & 13.41 & M    &  2.15 &  71 &   0 &    77.3 &     6.7 &     1.0 &  -475.0 &     4.6 &    13.4 &     4.5 &  10.108 &   9.529 &   9.166 &  17.678 &  15.689 &  16.479 &  15.075 &  12.885 &                                                                                                                   \\
LSPM J1432+1600W          &  218.0458715 &   16.0133708 & 11.89 & M    &  3.03 & 139 &   2 &    58.4 &     4.2 &     1.1 &   178.0 &     3.2 &   -64.2 &     3.0 &   9.288 &   8.715 &   8.471 &  15.255 &  13.631 &  14.333 &  13.041 &  11.509 & \tablenotemark{a}                                                                                                 \\
GJ 3861                   &  219.2258511 &   58.3455727 & 10.60 & M    &  3.08 & 140 &   1 &    57.7 &     4.2 &     1.0 &   620.4 &     3.2 &  -707.5 &     3.1 &   8.079 &   7.548 &   7.350 &  13.379 &  11.769 &  12.576 &  11.199 &  10.044 &                                                                                                                   \\
CCDM J14372+7537A         &  219.2914169 &   75.6153057 & 10.64 & M    &  3.09 & 194 &   2 &    64.4 &     4.5 &     0.8 &   164.7 &     3.0 &  -145.6 &     2.9 &   8.650 &   8.092 &   7.859 &  13.993 &  12.422 &  13.145 &  11.974 &  10.627 &                   \tablenotemark{b}                                                                               \\
CCDM J14372+7537B         &  219.3051885 &   75.6115717 & 11.14 & M    &  3.09 & 204 &   3 &    66.8 &     4.2 &     0.8 &   169.5 &     2.8 &  -133.3 &     2.8 &   9.078 &   8.537 &   8.273 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
G 66-17                   &  219.5006730 &    5.2800044 & 12.89 & M    &  3.09 &  73 &   0 &    41.5 &     6.1 &     1.1 &  -278.2 &     4.4 &  -320.0 &     4.4 &  10.367 &   9.843 &   9.587 &  15.808 &  14.306 &  14.959 &  13.729 &  12.316 &                                                                                                                   \\
LHS 2958                  &  219.6383707 &   41.5564338 & 14.80 & M    &  2.89 &  55 &   1 &    49.0 &     7.5 &     1.0 &  -479.1 &     4.5 &  -418.1 &     4.0 &  11.848 &  11.363 &  11.068 & \nodata & \nodata &  17.139 &  15.726 &  14.167 &                                                                                                                   \\
LTT05831                  &  220.3982592 &   -9.7776095 & 11.18 & M    &  2.08 &  35 &   0 &    41.4 &    13.2 &     1.0 &  -201.1 &     8.3 &   -24.1 &     8.5 &   8.674 &   8.054 &   7.824 &  13.947 &  12.426 &  13.182 &  11.830 &  10.650 &                                                                                                                   \\
G 224-20                  &  221.1032119 &   58.2879529 & 13.73 & M    &  2.94 &  97 &   0 &    46.3 &     4.5 &     0.9 &  -255.9 &     3.5 &   184.1 &     3.5 &  10.927 &  10.409 &  10.061 &  17.978 &  15.968 &  16.643 &  15.131 &  13.360 &                                                                                                                   \\
LHS 6274                  &  223.0669396 &   41.3216229 & 11.84 & M    &  3.03 & 127 &   2 &    48.4 &     3.8 &     1.0 &  -447.3 &     2.9 &   -65.2 &     2.6 &   9.542 &   8.976 &   8.719 &  15.116 &  13.367 &  14.255 &  12.719 &  11.518 &                                                                                                                   \\
LP 501-31                 &  223.1186153 &   12.3914152 & 10.18 & M    &  3.03 &  80 &   0 &    51.9 &     6.2 &     0.7 &   -53.8 &     4.6 &  -219.5 &     4.5 &   7.967 &   7.340 &   7.115 &  13.035 &  11.571 &  12.308 &  10.970 &  11.058 &                                                                                                                   \\
PM I14551+3006            &  223.7980437 &   30.1122824 & 12.16 & M    &  3.05 & 159 &   3 &    70.1 &     3.5 &     1.2 &    54.3 &     2.6 &   -73.6 &     2.4 &   9.617 &   9.036 &   8.769 &  15.794 &  13.872 &  14.838 &  13.310 &  11.799 &                                                                                                                   \\
G 179-7                   &  225.3000564 &   35.4527564 & 10.83 & M    &  3.05 & 108 &   1 &    45.6 &     4.5 &     1.0 &   150.8 &     3.8 &  -275.1 &     3.8 &   8.670 &   8.040 &   7.832 &  13.537 &  11.974 &  12.765 &  11.424 &  10.389 &                                                                                                                   \\
LHS 6276                  &  225.3342832 &    5.5468300 & 10.68 & M    &  3.09 &  72 &   0 &    77.8 &     7.6 &     1.0 &    81.2 &     4.6 &  -442.2 &     4.4 &   8.326 &   7.716 &   7.432 &  13.820 &  12.265 &  12.966 &  11.642 &  10.261 & \tablenotemark{a}                                                                                                 \\
LSPM J1504+4858           &  226.0249221 &   48.9815221 & 12.77 & M    &  3.06 & 134 &   2 &    46.3 &     4.1 &     1.1 &  -176.1 &     2.9 &   -23.0 &     2.7 &  10.167 &   9.536 &   9.307 &  16.238 &  14.543 &  15.355 &  13.944 &  12.423 &                                                                                                                   \\
UPM1505+1804              &  226.3783472 &   18.0816672 & 13.35 & M    &  3.08 & 126 &   2 &    43.8 &     4.3 &     1.3 &  -105.0 &     2.4 &    95.9 &     2.3 &  10.528 &   9.922 &   9.673 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1506+1735              &  226.6409878 &   17.5923314 & 13.31 & M    &  3.08 & 123 &   0 &    42.6 &     4.5 &     1.3 &   -99.8 &     2.6 &    55.8 &     2.5 &  10.529 &   9.975 &   9.715 &  16.525 &  14.832 &  15.607 &  14.278 &  12.747 &                                                                                                                   \\
LSPM J1507+1403           &  226.9295863 &   14.0629433 & 11.89 & M    &  3.03 & 126 &   2 &    42.6 &     4.6 &     1.0 &    75.5 &     2.9 &  -137.5 &     2.6 &   9.561 &   9.002 &   8.748 &  15.008 &  13.342 &  14.136 &  12.710 &  11.420 &                                                                                                                   \\
2MASS J15075723+7613590   &  226.9860795 &   76.2338082 & 11.93 & M    &  3.04 & 226 &   1 &    40.8 &     4.5 &     0.8 &  -133.6 &     2.5 &   163.1 &     2.4 &   9.235 &   8.638 &   8.368 &  15.570 &  13.764 &  14.746 &  13.238 &  11.614 &                                                                                                                   \\
TYC 3048-1293-1           &  227.0951724 &   41.5405212 & 10.47 & M    &  3.03 &  91 &   0 &    41.0 &     5.3 &     1.0 &   -71.0 &     4.2 &     0.2 &     3.9 &   8.337 &   7.703 &   7.502 &  13.388 &  11.757 &  12.618 &  11.149 &  10.140 &                                                                                                                   \\
2MASS J15102703+1328016   &  227.6131390 &   13.4668258 & 12.31 & M    &  3.03 &  97 &   0 &    51.6 &     4.8 &     1.1 &   102.0 &     3.0 &   -59.9 &     2.8 &   9.749 &   9.179 &   8.935 &  15.342 &  13.807 &  14.519 &  13.193 &  11.754 & \tablenotemark{a}                                                                                                 \\
2MASS J15153756+6349528   &  228.9070142 &   63.8308405 & 10.95 & M    &  3.06 & 116 &   1 &    44.3 &     5.0 &     0.9 &    52.4 &     3.2 &  -108.3 &     3.1 &   8.992 &   8.407 &   8.150 &  13.691 &  12.121 &  12.950 &  11.513 &  10.555 &                                                                                                                   \\
G 151-37                  &  228.9314725 &   -7.4237539 & 11.28 & M    &  2.11 &  70 &   0 &    40.5 &     9.1 &     1.1 &  -141.0 &     6.9 &  -255.4 &     6.8 &   8.566 &   8.015 &   7.706 &  14.548 &  12.944 &  13.648 &  12.323 &  10.757 &                                                                                                                   \\
2MASS J15182698+5149486   &  229.6114451 &   51.8305428 & 13.87 & M    &  3.06 &  87 &   0 &    43.8 &     5.6 &     1.0 &  -128.7 &     3.2 &    74.2 &     3.2 &  11.072 &  10.502 &  10.254 &  17.230 &  15.542 &  16.268 &  14.908 &  13.408 &                                                                                                                   \\
2MASS J15183145+2036279   &  229.6310957 &   20.6082395 & 13.41 & M    &  3.04 &  79 &   1 &    46.0 &     6.2 &     1.4 &     7.9 &     3.7 &    94.8 &     3.8 &  10.119 &   9.606 &   9.268 & \nodata &  15.455 & \nodata & \nodata &  12.641 &                                                                                                                   \\
LHS 3057                  &  229.8224294 &   67.8565819 & 11.90 & M    &  3.04 & 158 &   1 &    47.3 &     4.1 &     0.9 &  -465.8 &     2.5 &   402.0 &     2.5 &   9.568 &   8.990 &   8.773 &  15.045 &  13.430 &  14.200 &  12.800 &  11.396 &                                                                                                                   \\
UPM1519+1545              &  229.8869467 &   15.7525134 & 12.85 & M    &  3.03 &  95 &   1 &    49.0 &     6.2 &     1.0 &     0.6 &     3.3 &  -137.9 &     3.1 &  10.059 &   9.502 &   9.193 &  16.110 &  14.506 &  15.209 &  13.916 &  12.303 &                                                                                                                   \\
PM I15210+3057            &  230.2523629 &   30.9502444 & 11.15 & M    &  3.05 & 128 &   3 &    45.5 &     4.2 &     1.2 &   -94.2 &     3.0 &   -15.3 &     2.9 &   8.963 &   8.380 &   8.129 &  14.054 &  12.514 &  13.246 &  11.930 &  10.742 &                                                                                                                   \\
LTT 06128                 &  230.3931078 &   -2.2840364 & 10.18 & M    &  2.12 &  52 &   0 &    48.3 &    11.6 &     1.1 &    28.2 &     7.3 &  -272.7 &     7.3 &   8.146 &   7.524 &   7.255 &  12.838 &  11.349 &  12.077 &  10.732 &   9.826 & \tablenotemark{a}                                                                                                 \\
G 224-65                  &  230.9624445 &   58.4700484 & 12.51 & M    &  3.05 & 141 &   3 &    40.6 &     3.9 &     0.9 &  -185.8 &     2.7 &   298.1 &     2.8 &   9.905 &   9.342 &   9.075 &  16.193 &  14.345 &  15.171 &  13.678 &  12.139 &                                                                                                                   \\
NLTT 40208                &  231.4315363 &   31.2021942 & 13.64 & M    &  2.99 &  95 &   0 &    49.9 &     4.7 &     1.1 &    16.3 &     3.4 &  -248.8 &     3.1 &  10.651 &  10.045 &   9.699 &  17.708 &  15.707 &  16.461 &  15.061 &  13.121 &                                                                                                                   \\
UPM1526+3305              &  231.5968310 &   33.0912919 & 14.66 & M    &  2.88 &  66 &   1 &    41.6 &     5.6 &     1.1 &  -113.0 &     4.6 &   -68.1 &     4.2 &  11.383 &  10.828 &  10.520 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1527+0740              &  231.9386650 &    7.6752760 & 10.26 & M    &  3.03 &  80 &   1 &    47.5 &     7.1 &     1.0 &   100.3 &     4.1 &    16.9 &     4.1 &   8.149 &   7.530 &   7.278 &  12.894 &  11.434 &  12.130 &  10.814 & \nodata &                                                                                                                   \\
2MASS J15290296+4646240   &  232.2615597 &   46.7732173 & 12.89 & M    &  3.06 & 128 &   1 &    42.1 &     4.0 &     1.0 &  -119.6 &     2.9 &   -31.2 &     2.8 &   9.942 &   9.406 &   9.114 & \nodata & \nodata &  15.523 &  14.071 &  12.454 &                                                                                                                   \\
StKM 1-1250               &  232.9167768 &   10.6870316 & 10.72 & M    &  3.03 &  76 &   2 &    43.9 &     8.1 &     1.2 &    90.7 &     4.8 &   -30.2 &     4.7 &   8.716 &   8.076 &   7.855 &  13.129 &  11.754 &  12.427 &  11.135 &  10.394 &                                                                                                                   \\
G 16-5                    &  233.5004971 &    4.6135417 & 11.91 & M    &  3.02 &  69 &   0 &    55.8 &     8.5 &     1.0 &  -142.6 &     4.0 &  -210.4 &     3.6 &   9.573 &   9.065 &   8.767 &  14.877 &  13.314 &  14.055 &  12.713 &  11.474 & \tablenotemark{a}                                                                                                 \\
NLTT 41105                &  235.5022313 &   75.2675353 & 15.78 & M    &  3.06 &  66 &   0 &    42.8 &     9.6 &     0.6 &  -132.0 &     5.1 &   112.9 &     5.1 &  12.450 &  11.867 &  11.533 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1542+1907              &  235.5829880 &   19.1196992 & 14.84 & VI   &  2.84 &  58 &   0 &    44.5 &     6.1 &     1.2 &   -47.4 &     4.1 &    30.1 &     4.0 &  12.000 &  11.451 &  11.165 &  17.892 &  16.303 & \nodata & \nodata &  14.182 &                                                                                                                   \\
UPM1543+1926              &  235.7578929 &   19.4438185 & 13.32 & VI   &  3.04 &  88 &   0 &    44.3 &     5.3 &     1.1 &   -97.2 &     3.2 &   -59.4 &     3.2 &  10.932 &  10.352 &  10.139 &  16.011 &  14.577 &  15.272 &  13.954 &  12.836 &                                                                                                                   \\
G 137-45                  &  236.0971533 &   15.0951149 & 12.94 & M    &  3.03 & 105 &   0 &    42.0 &     5.0 &     1.1 &  -345.0 &     3.2 &  -124.3 &     3.2 &  10.381 &   9.819 &   9.586 &  16.153 &  14.424 &  15.215 &  13.808 &  12.394 &                                                                                                                   \\
2MASS J15442922+4910284   &  236.1216407 &   49.1746530 & 12.79 & M    &  3.07 & 109 &   0 &    41.3 &     4.4 &     1.0 &   -15.6 &     2.7 &    24.6 &     2.6 &  10.153 &   9.535 &   9.189 &  16.353 &  14.627 &  15.394 &  14.008 &  12.453 &                                                                                                                   \\
UPM1544+1911              &  236.1713752 &   19.1918640 & 11.41 & VI   &  3.04 & 126 &   3 &    41.9 &     4.6 &     1.1 &    -3.4 &     3.2 &    18.4 &     3.2 &   9.487 &   8.846 &   8.640 &  13.625 &  12.258 &  12.976 &  11.690 &  11.020 &                                                                                                                   \\
2MASS J15450528+1859291   &  236.2713070 &   18.9914458 & 11.72 & M    &  3.04 & 120 &   6 &    41.3 &     4.3 &     1.1 &  -141.1 &     2.7 &     2.0 &     2.7 &   9.335 &   8.759 &   8.551 &  14.596 &  13.117 &  13.799 &  12.509 &  11.278 &                                                                                                                   \\
LSPM J1546+3102           &  236.5960191 &   31.0495395 & 14.20 & M    &  2.85 &  79 &   0 &    54.0 &     5.6 &     1.1 &  -321.9 &     4.2 &   249.5 &     4.0 &  11.135 &  10.586 &  10.264 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 179-55                  &  236.8624766 &   45.1318971 & 11.77 & M    &  3.07 & 140 &   2 &    48.9 &     4.0 &     1.1 &  -253.1 &     2.8 &   200.3 &     2.8 &   9.082 &   8.463 &   8.215 &  15.199 &  13.606 &  14.366 &  12.970 &  11.487 &                                                                                                                   \\
2MASS J15480280+0421393   &  237.0115754 &    4.3606681 & 11.36 & M    &  3.03 &  82 &   0 &    42.2 &     7.4 &     0.9 &   -16.2 &     4.0 &   -58.6 &     3.7 &   9.058 &   8.432 &   8.170 &  14.308 &  12.812 &  13.526 &  12.213 &  10.978 &                                                                                                                   \\
G 137-55                  &  237.2101672 &   17.8491267 & 11.85 & VI   &  3.04 & 104 &   0 &    43.0 &     4.9 &     0.9 &  -214.7 &     3.3 &   127.4 &     3.3 &   9.821 &   9.202 &   8.992 &  14.376 &  12.926 &  13.642 &  12.295 &  11.435 &                                                                                                                   \\
G 168-13                  &  237.3348306 &   25.0633869 & 10.95 & M    &  3.04 & 108 &   0 &    54.6 &     4.8 &     1.0 &   -33.1 &     3.2 &   392.8 &     3.1 &   8.884 &   8.314 &   8.063 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LTT 14694                 &  237.5474880 &    0.9588953 & 10.95 & M    &  3.02 &  73 &   0 &    56.1 &     8.4 &     0.9 &   187.9 &     4.4 &   -40.0 &     4.2 &   8.677 &   8.086 &   7.831 &  14.050 &  12.493 &  13.245 &  11.903 &  10.680 & \tablenotemark{a}                                                                                                 \\
GD 194                    &  238.1091979 &   18.1723692 & 15.68 & WD   &  2.84 &  33 &   0 &    43.3 &     7.8 &     1.1 &  -158.8 &     5.0 &   118.1 &     4.9 &  15.170 &  15.311 &  15.278 &  14.881 &  14.822 &  14.720 &  14.988 &  15.383 &                                                                                                                   \\
LHS 6297                  &  238.7546972 &   13.6628257 & 13.43 & VI   &  3.03 &  83 &   1 &    47.4 &     8.0 &     1.0 &  -328.6 &     4.4 &   317.2 &     4.3 &  10.917 &  10.352 &  10.120 &  16.367 &  14.812 &  15.566 &  14.171 &  12.886 &                                                                                                                   \\
2MASS J15554725+6840138   &  238.9462785 &   68.6710829 & 10.66 & M    &  3.05 & 145 &   2 &    51.8 &     4.8 &     0.8 &   -41.6 &     2.8 &   130.3 &     2.8 &   8.593 &   7.962 &   7.752 &  13.706 &  11.975 &  13.013 &  11.461 &  10.392 &                                                                                                                   \\
2MASS J15574826+0901099   &  239.4518254 &    9.0187255 & 11.86 & M    &  3.03 &  84 &   3 &    55.9 &     6.2 &     0.8 &   139.8 &     3.1 &  -151.5 &     3.0 &   9.282 &   8.691 &   8.434 &  15.199 &  13.580 &  14.316 &  13.024 &  11.355 & \tablenotemark{a}                                                                                                 \\
LHS 3136                  &  239.4997508 &   20.5945120 & 12.97 & M    &  3.04 & 123 &   2 &    47.2 &     4.0 &     0.9 &   158.9 &     2.5 &  -519.8 &     2.5 &  10.403 &   9.837 &   9.612 &  16.026 &  14.484 &  15.183 &  13.849 &  12.412 &                                                                                                                   \\
LSPM J1558+3524           &  239.5774739 &   35.4082923 & 11.13 & M    &  3.04 & 102 &   2 &    60.5 &     5.0 &     0.9 &  -146.3 &     4.0 &   319.4 &     3.6 &   8.694 &   8.100 &   7.869 &  14.333 &  12.675 &  13.466 &  12.100 &  11.872 &                                                                                                                   \\
LTT 06368                 &  239.6151987 &   -6.8633992 & 11.31 & M    &  2.12 &  51 &   1 &    46.2 &    11.6 &     1.1 &  -134.8 &     7.2 &  -205.4 &     7.1 &   8.679 &   8.116 &   7.811 &  13.862 &  12.380 &  13.072 &  11.756 &  10.549 & \tablenotemark{a}                                                                                                 \\
UPM1602+1937              &  240.7452052 &   19.6223086 & 12.80 & M    &  3.04 & 108 &   1 &    42.3 &     4.6 &     1.0 &   -97.4 &     2.8 &    38.6 &     2.8 &  10.233 &   9.653 &   9.393 &  15.784 &  14.297 &  15.000 &  13.719 &  12.337 &                                                                                                                   \\
G 256-30                  &  241.3609993 &   76.9162041 & 10.85 & M    &  3.08 & 190 &   3 &    40.4 &     5.4 &     0.8 &  -341.2 &     3.4 &    73.9 &     3.3 &   8.632 &   7.990 &   7.736 &  14.009 &  12.218 &  13.378 &  11.847 &  10.676 &                                                                                                                   \\
2MASS J16060319+0333215   &  241.5128880 &    3.5555960 & 11.71 & VI   &  3.02 &  79 &   1 &    46.8 &     7.6 &     0.9 &  -120.4 &     3.3 &   -90.3 &     2.7 &   9.643 &   9.030 &   8.803 &  14.176 &  12.744 &  13.478 &  12.146 &  11.310 &                                                                                                                   \\
G 257-30                  &  242.6165364 &   73.9103608 & 13.39 & M    &  3.08 & 152 &   1 &    50.4 &     4.9 &     0.8 &  -221.3 &     2.6 &   269.5 &     2.7 &  10.683 &  10.104 &   9.852 &  17.113 &  15.223 &  16.219 &  14.680 &  12.999 &                                                                                                                   \\
2MASS J16191111+0140411   &  244.7956498 &    1.6780553 & 12.60 & M    &  2.96 &  58 &   2 &    80.2 &     8.8 &     0.9 &  -149.6 &     5.2 &   -14.7 &     4.9 &   9.883 &   9.347 &   9.041 &  15.944 &  14.339 &  15.110 &  13.743 &  12.272 & \tablenotemark{a}                                                                                                 \\
LP 625-3                  &  245.3404753 &    1.4212874 & 12.65 & M    &  3.02 &  61 &   1 &    43.6 &     7.5 &     0.9 &  -251.3 &     3.3 &   -99.5 &     2.8 &   9.971 &   9.333 &   9.074 &  15.609 &  14.078 &  14.820 &  13.473 &  12.130 &                                                                                                                   \\
LP 330-013                &  246.3871050 &   32.3094540 & 11.02 & M    &  3.04 &  91 &   0 &    46.7 &     5.8 &     1.0 &    72.2 &     3.6 &   167.6 &     3.5 &   8.868 &   8.279 &   8.051 &  13.857 &  12.301 &  13.052 &  11.707 &  10.594 &                                                                                                                   \\
UPM1625+0643              &  246.4551961 &    6.7244249 & 12.56 & VI   &  3.03 &  62 &   1 &    56.2 &     6.9 &     1.0 &    66.8 &     3.2 &    24.5 &     2.9 &  10.109 &   9.541 &   9.301 &  15.441 &  13.831 &  14.626 &  13.228 &  12.014 &                                                                                                                   \\
G 138-33                  &  247.0085283 &   15.5644051 & 11.71 & M    &  3.06 &  90 &   0 &    57.0 &     6.7 &     1.1 &   -19.9 &     3.8 &  -299.1 &     3.6 &   9.375 &   8.802 &   8.556 &  14.868 &  13.242 &  14.010 &  12.607 &  11.307 &                                                                                                                   \\
LHS 3214                  &  248.5553817 &   54.3967743 & 10.76 & M    &  3.07 & 128 &   0 &    41.1 &     4.5 &     1.0 &  -241.4 &     2.4 &   538.4 &     2.4 &   8.720 &   8.102 &   7.912 &  13.378 &  11.856 &  12.590 &  11.227 &  10.474 &                                                                                                                   \\
G 202-63                  &  248.8519964 &   45.6499303 & 13.50 & M    &  3.07 & 108 &   0 &    45.6 &     6.0 &     1.0 &    19.7 &     2.9 &  -286.6 &     2.9 &  10.756 &  10.127 &   9.869 &  16.836 &  15.092 &  15.887 &  14.476 &  13.025 &                                                                                                                   \\
G 202-64                  &  248.9666901 &   48.3996422 & 12.60 & M    &  3.07 & 159 &   4 &    40.6 &     3.6 &     1.0 &  -177.2 &     2.0 &  -296.1 &     2.1 &  10.170 &   9.564 &   9.299 &  15.814 &  14.227 &  14.927 &  13.634 &  12.244 &                                                                                                                   \\
UPM1638+2435              &  249.7353341 &   24.5999653 & 14.50 & M    &  2.85 &  55 &   0 &    49.6 &     6.8 &     1.0 &   133.1 &     4.0 &    44.2 &     3.9 &  11.348 &  10.792 &  10.474 & \nodata & \nodata &  16.968 &  15.507 &  13.688 &                                                                                                                   \\
UPM1639+8320              &  249.8398350 &   83.3336981 & 15.49 & M    &  3.03 &  64 &   1 &    42.1 &     7.5 &     0.9 &    -1.4 &     5.7 &   131.7 &     5.8 &  12.453 &  11.867 &  11.587 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1641+5510              &  250.4663507 &   55.1728957 & 11.41 & M    &  3.07 & 123 &   1 &    41.6 &     5.3 &     0.9 &    24.2 &     2.5 &     0.4 &     2.4 &   9.008 &   8.374 &   8.165 &  14.554 &  12.848 &  13.722 &  12.228 &  11.072 &                                                                                                                   \\
G 181-8                   &  251.4329931 &   36.0987286 & 13.08 & VI   &  3.06 & 102 &   0 &    52.1 &     4.3 &     0.9 &  -132.4 &     2.6 &   336.1 &     2.5 &  10.569 &  10.039 &   9.801 &  16.170 &  14.545 &  15.290 &  13.831 &  12.532 &                                                                                                                   \\
G 225-72                  &  251.4795931 &   60.9499750 & 11.78 & M    &  3.08 & 176 &   1 &    52.8 &     4.7 &     1.1 &    32.4 &     2.4 &  -288.1 &     2.4 &   9.393 &   8.840 &   8.568 &  14.973 &  13.411 &  14.204 &  12.855 &  11.382 &                                                                                                                   \\
2MASS J16480454+4522429   &  252.0191965 &   45.3787529 & 12.09 & M    &  3.07 & 129 &   0 &    48.2 &     4.7 &     0.9 &    33.8 &     2.5 &    26.5 &     2.4 &   9.354 &   8.773 &   8.518 &  15.341 &  13.826 &  14.530 &  13.226 &  11.775 &                                                                                                                   \\
2MASS J16494311-0230135   &  252.4302752 &   -2.5039465 & 12.30 & M    &  2.12 &  69 &   0 &    41.5 &     7.1 &     1.4 &   142.4 &     3.9 &   -42.1 &     3.8 &   9.804 &   9.227 &   8.946 &  15.157 &  13.623 &  14.348 &  13.039 &  11.757 &                                                                                                                   \\
UPM1650+3045              &  252.6696000 &   30.7617614 & 14.63 & M    &  2.85 &  58 &   0 &    49.1 &     6.6 &     1.0 &   100.1 &     3.7 &   -71.3 &     3.6 &  11.331 &  10.768 &  10.434 & \nodata & \nodata & \nodata &  15.979 &  13.776 &                                                                                                                   \\
LHS 3246                  &  252.7210677 &   -4.8442101 & 11.88 & M    &  2.12 &  55 &   3 &    40.0 &     9.7 &     1.6 &  -753.6 &     4.2 &  -242.1 &     4.2 &   9.465 &   8.923 &   8.676 & \nodata & \nodata & \nodata & \nodata & \nodata & \tablenotemark{a}                                                                                                 \\
PM I16544+0818            &  253.6089177 &    8.3036451 & 11.23 & M    &  3.06 &  78 &   0 &    45.6 &     8.2 &     0.9 &   -68.1 &     4.8 &   -26.5 &     4.8 &   9.065 &   8.404 &   8.204 &  14.149 &  12.691 &  13.371 &  12.096 &  10.967 &                                                                                                                   \\
G 138-69                  &  253.8597122 &   12.4367264 & 12.13 & VI   &  3.06 &  95 &   0 &    51.5 &     7.6 &     1.1 &    88.4 &     4.7 &  -259.2 &     4.6 &   9.817 &   9.198 &   9.018 &  14.892 &  13.378 &  14.068 &  12.689 &  11.627 &                                                                                                                   \\
G 259-5                   &  254.3739717 &   77.7184294 & 11.04 & M    &  3.08 & 159 &   1 &    54.4 &     6.0 &     0.8 &   202.5 &     3.0 &   162.0 &     3.1 &   8.982 &   8.385 &   8.164 &  14.134 &  12.523 &  13.452 &  12.124 &  11.087 &                                                                                                                   \\
G 259-5                   &  254.3739870 &   77.7183889 & 11.11 & M    &  3.08 & 159 &   1 &    54.4 &     6.0 &     0.8 &   202.5 &     3.0 &   162.0 &     3.1 &   8.982 &   8.385 &   8.164 &  14.134 &  12.523 &  13.452 &  12.124 &  11.087 &                                                                                                                   \\
UPM1659+3822              &  254.7672194 &   38.3829869 & 14.18 & M    &  3.05 &  85 &   1 &    45.6 &     5.1 &     1.2 &    68.1 &     3.1 &   -28.1 &     3.1 &  11.058 &  10.466 &  10.190 & \nodata & \nodata &  16.753 &  15.350 &  13.482 &                                                                                                                   \\
LP 138-20                 &  255.2993332 &   55.5826316 & 11.38 & M    &  3.08 & 115 &   0 &    43.5 &     6.1 &     1.0 &   166.3 &     2.9 &  -185.5 &     2.9 &   9.152 &   8.576 &   8.341 &  14.444 &  12.788 &  13.612 &  12.183 &  10.991 &                                                                                                                   \\
LSPM J1703+3211           &  255.9710589 &   32.1964667 & 10.43 & M    &  3.04 & 109 &   1 &    42.1 &     5.9 &     1.1 &   186.2 &     3.0 &   105.9 &     3.0 &   7.886 &   7.299 &   7.079 &  13.570 &  11.887 &  12.665 &  11.281 & \nodata &                                                                                                                   \\
LSPM J1704+2135           &  256.0105191 &   21.5851055 & 12.48 & M    &  3.06 & 100 &   2 &    41.8 &     6.1 &     1.0 &   -14.4 &     2.5 &   176.9 &     2.4 &  10.216 &   9.580 &   9.347 &  15.470 &  13.955 &  14.686 &  13.358 &  12.121 &                                                                                                                   \\
UPM1707+6709              &  256.7683860 &   67.1615907 & 14.38 & M    &  3.09 & 112 &   0 &    44.0 &     6.8 &     0.9 &   -48.2 &     3.3 &    71.0 &     3.4 &  11.401 &  10.820 &  10.518 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 139-17                  &  257.4681024 &   11.9257183 & 12.25 & M    &  3.06 &  67 &   0 &    66.4 &     9.2 &     0.9 &  -349.9 &     3.8 &  -102.9 &     3.8 &   9.611 &   8.997 &   8.729 &  15.744 &  14.027 &  14.798 &  13.440 &  11.813 & \tablenotemark{a}                                                                                                 \\
NLTT 44419                &  257.5399962 &   76.9436603 & 14.30 & M    &  3.06 & 118 &   0 &    48.5 &     5.4 &     0.7 &   -37.8 &     3.1 &   342.5 &     3.2 &  11.561 &  10.948 &  10.694 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GSC 02069-01374           &  257.6061628 &   27.9774072 & 11.38 & M    &  3.06 &  90 &   2 &    44.6 &     5.1 &     0.8 &    23.7 &     2.3 &   -87.4 &     2.2 &   8.987 &   8.387 &   8.155 &  14.153 &  12.537 &  13.393 &  11.917 &  10.780 &                                                                                                                   \\
G 170-26                  &  258.5058762 &   17.6474688 & 11.51 & M    &  3.04 &  81 &   2 &    43.4 &     9.4 &     0.9 &   -45.5 &     4.1 &  -259.5 &     3.8 &   9.283 &   8.691 &   8.452 &  14.510 &  12.995 &  13.719 &  12.424 &  11.176 &                                                                                                                   \\
G 203-55                  &  258.9658237 &   47.6306864 & 13.36 & M    &  3.07 &  91 &   0 &    42.5 &     4.1 &     1.0 &    46.9 &     2.6 &  -298.0 &     2.6 &  10.698 &  10.109 &   9.861 &  16.664 &  14.976 &  15.674 &  14.338 &  12.883 &                                                                                                                   \\
LHS 5326                  &  259.1396826 &   87.2262557 & 13.72 & VI   &  3.03 & 101 &   2 &    58.9 &     6.6 &     1.0 &  -369.9 &     4.6 &   309.6 &     4.5 &  11.067 &  10.549 &  10.267 &  16.957 &  15.441 &  16.219 &  14.777 &  13.252 &                                                                                                                   \\
LP 447-38                 &  259.5934919 &   18.1480156 & 11.49 & M    &  3.04 &  87 &   0 &    47.5 &     9.0 &     0.9 &   -10.9 &     4.1 &  -237.8 &     3.9 &   9.050 &   8.495 &   8.232 &  14.673 &  13.068 &  13.835 &  12.451 &  11.025 &                                                                                                                   \\
G 170-32                  &  259.7739571 &   22.8830915 & 11.62 & VI   &  3.06 &  85 &   1 &    43.7 &     7.4 &     1.0 &   -26.7 &     3.0 &  -246.4 &     2.6 &   9.622 &   8.940 &   8.749 &  14.182 &  12.610 &  13.466 &  12.023 &  11.162 &                                                                                                                   \\
PM I17225+0531            &  260.6408798 &    5.5208791 & 11.13 & M    &  3.02 &  51 &   0 &    54.8 &    12.4 &     0.8 &  -101.4 &     6.2 &    -9.5 &     6.2 &   8.966 &   8.310 &   8.120 &  14.136 &  12.622 &  13.338 &  12.025 &  10.862 & \tablenotemark{a}                                                                                                 \\
G 182-4                   &  260.9533859 &   31.7158546 & 13.52 & M    &  3.04 &  76 &   3 &    55.3 &     5.5 &     1.1 &    27.3 &     3.4 &   361.7 &     3.3 &  10.909 &  10.333 &  10.038 &  16.936 &  15.340 &  16.111 &  14.744 &  13.060 &                                                                                                                   \\
LSPM J1727+2329           &  261.9695986 &   23.4952805 & 12.11 & M    &  3.06 & 107 &   1 &    42.0 &     7.0 &     1.1 &   -96.0 &     3.2 &  -190.9 &     3.1 &   9.753 &   9.127 &   8.917 &  15.162 &  13.714 &  14.375 &  13.163 &  11.731 &                                                                                                                   \\
LSPM J1728+7108           &  262.0451644 &   71.1409798 & 12.05 & M    &  3.09 & 174 &   2 &    53.9 &     4.2 &     0.7 &  -193.6 &     2.2 &    55.4 &     2.2 &   9.820 &   9.271 &   9.019 &  15.551 &  13.645 &  14.707 &  13.089 &  11.795 &                                                                                                                   \\
UPM1728+3722              &  262.0987546 &   37.3674857 & 14.21 & M    &  2.98 &  69 &   0 &    53.8 &     5.8 &     1.0 &   -65.3 &     3.5 &    55.7 &     3.5 &  11.079 &  10.487 &  10.177 &  17.664 &  16.046 &  16.672 &  15.350 &  13.503 &                                                                                                                   \\
LTT 15193                 &  262.1267897 &   37.4511526 & 11.73 & M    &  3.05 & 121 &   5 &    61.1 &     4.4 &     1.1 &    18.0 &     2.5 &  -186.5 &     2.6 &   9.387 &   8.789 &   8.536 &  14.940 &  13.243 &  14.020 &  12.639 &  11.291 &                                                                                                                   \\
UPM1729+4122              &  262.2673140 &   41.3736507 & 14.55 & M    &  2.99 &  61 &   0 &    52.0 &     7.3 &     0.6 &  -115.8 &     4.5 &   -37.6 &     4.0 &  11.166 &  10.611 &  10.304 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J1730+8444           &  262.5126897 &   84.7372131 & 14.16 & M    &  3.02 & 156 &   0 &    54.6 &     6.4 &     0.9 &    86.8 &     4.0 &  -133.3 &     4.1 &  11.121 &  10.530 &  10.233 &  18.076 &  16.063 &  17.200 &  15.707 &  13.555 &                                                                                                                   \\
G 170-42                  &  262.5945189 &   19.2084912 & 12.03 & M    &  3.04 &  94 &   1 &    45.9 &     7.8 &     0.9 &   384.7 &     3.1 &  -105.2 &     3.0 &   9.767 &   9.220 &   8.944 &  15.156 &  13.507 &  14.306 &  12.894 &  11.640 & \tablenotemark{a}                                                                                                 \\
2MASS J17311988+3008217   &  262.8317836 &   30.1392564 & 13.78 & M    &  3.04 &  66 &   0 &    45.9 &     5.3 &     1.0 &  -189.8 &     3.1 &   -23.2 &     3.1 &  10.944 &  10.386 &  10.096 &  17.164 &  15.379 &  16.214 &  14.801 &  13.158 &                                                                                                                   \\
Wolf 755                  &  262.9082921 &    1.7966599 & 10.72 & M    &  3.04 &  55 &   0 &    60.4 &    12.7 &     1.4 &  -167.0 &     6.7 &   -95.5 &     6.7 &   8.586 &   8.001 &   7.771 &  13.554 &  12.016 &  12.792 &  11.386 &  10.488 & \tablenotemark{a}                                                                                                 \\
LHS 3299                  &  263.2210600 &   54.3386888 & 10.92 & M    &  3.08 & 111 &   1 &    48.9 &     5.1 &     0.8 &  -264.0 &     3.2 &   428.9 &     3.2 &   8.935 &   8.383 &   8.184 &  13.663 &  12.204 &  12.898 &  11.633 &  10.626 &                                                                                                                   \\
2MASS J17342277+6333265   &  263.5967334 &   63.5571277 & 14.07 & VI   &  3.08 &  87 &   0 &    58.0 &     5.7 &     0.9 &   180.3 &     3.0 &   -58.8 &     2.9 &  11.304 &  10.764 &  10.502 &  17.350 &  15.787 &  16.601 &  15.040 &  13.488 &                                                                                                                   \\
UPM1738+6509              &  264.5207398 &   65.1570928 & 13.21 & M    &  3.07 & 130 &   0 &    42.8 &     4.9 &     0.8 &    47.7 &     2.8 &   -97.2 &     2.9 &  10.566 &   9.993 &   9.734 &  16.729 &  14.916 &  15.841 &  14.273 &  12.642 &                                                                                                                   \\
UPM1738+7545              &  264.6760023 &   75.7547292 & 14.14 & M    &  3.09 & 119 &   2 &    47.9 &     5.1 &     0.8 &  -103.8 &     2.8 &   -93.3 &     2.8 &  11.683 &  11.129 &  10.873 & \nodata & \nodata & \nodata & \nodata &  13.630 &                                                                                                                   \\
G 139-50                  &  264.7132219 &    8.0255091 & 10.85 & M    &  3.02 &  63 &   0 &    49.5 &    12.8 &     0.9 &   -80.0 &     4.8 &  -219.1 &     4.7 &   8.702 &   8.107 &   7.847 &  13.811 &  12.230 &  13.004 &  11.627 &  10.536 & \tablenotemark{a}                                                                                                 \\
UPM1740+6653              &  265.0549747 &   66.8929755 & 14.17 & M    &  3.09 & 104 &   0 &    42.7 &     5.2 &     0.8 &    79.5 &     2.9 &    89.8 &     2.9 &  11.528 &  11.009 &  10.722 & \nodata & \nodata &  16.374 &  15.226 &  13.578 &                                                                                                                   \\
PM I17411+1504            &  265.2847538 &   15.0754469 & 12.06 & M    &  3.03 &  97 &   3 &    41.1 &     8.1 &     1.0 &   -43.9 &     3.8 &   -66.1 &     3.8 &   9.533 &   8.958 &   8.694 &  15.249 &  13.666 &  14.442 &  13.061 &  11.784 &                                                                                                                   \\
G 259-20                  &  265.7824477 &   85.4404758 & 10.84 & M    &  3.04 & 163 &   2 &    65.4 &     7.4 &     1.0 &  -104.6 &     4.3 &  -262.3 &     4.3 &   8.736 &   8.067 &   7.889 &  13.597 &  11.968 &  12.845 &  11.390 &  10.385 &                                                                                                                   \\
NLTT 45438                &  266.7922783 &   -1.4999639 & 12.03 & M    &  2.13 &  43 &   0 &    54.8 &    10.3 &     2.3 &   -37.3 &     3.8 &  -320.8 &     3.5 &   9.616 &   9.026 &   8.755 &  15.312 &  13.523 &  14.400 &  12.941 &  11.566 &                                                                                                                   \\
2MASS J17520294+5636278   &  268.0119048 &   56.6080171 & 11.69 & M    &  2.93 &  97 &   0 &    42.0 &     5.8 &     0.9 &   -49.4 &     3.5 &    52.1 &     3.5 &   9.229 &   8.623 &   8.380 &  14.882 &  13.317 &  14.043 &  12.713 &  11.316 &                                                                                                                   \\
G 183-10                  &  268.2514672 &   16.9165574 & 11.19 & M    &  3.03 &  65 &   0 &    40.7 &     7.4 &     1.4 &  -264.0 &     5.2 &  -222.1 &     5.2 &   8.699 &   8.158 &   7.874 &  14.337 &  12.775 &  13.476 &  12.162 &  10.788 &                                                                                                                   \\
2MASS J17553277+1648587   &  268.8905263 &   16.8143897 & 14.00 & M    &  3.03 &  61 &   0 &    46.4 &     7.5 &     1.4 &   894.9 &     4.6 &  -447.4 &     4.5 &  11.352 &  10.892 &  10.630 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J17555802+2926097   &  268.9919941 &   29.4359182 & 12.33 & M    &  3.06 & 126 &   2 &    51.2 &     3.7 &     1.1 &    43.9 &     2.4 &   -24.1 &     2.4 &   9.759 &   9.183 &   8.909 &  15.608 &  13.999 &  14.645 &  13.370 &  11.910 &                                                                                                                   \\
G 183-13                  &  269.2640715 &   15.7775778 & 10.76 & M    &  3.04 &  71 &   0 &    47.8 &     6.9 &     1.8 &  -170.4 &     4.3 &  -236.7 &     4.3 &   8.329 &   7.752 &   7.514 &  13.782 &  12.235 &  12.971 &  11.679 &  10.349 & \tablenotemark{a}                                                                                                 \\
LSPM J1758+3157           &  269.5005068 &   31.9581820 & 13.59 & M    &  2.29 &  27 &   0 &    40.5 &    10.6 &     1.1 &   -66.9 &     7.2 &   132.1 &     7.3 &  12.126 &  11.545 &  11.171 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 6327                  &  269.5936904 &   12.7606457 & 12.08 & M    &  3.03 &  77 &   1 &    53.8 &     5.8 &     1.4 &   333.9 &     3.6 &  -294.8 &     3.7 &   9.714 &   9.168 &   8.922 &  15.285 &  13.618 &  14.407 &  13.001 &  11.682 & \tablenotemark{a}                                                                                                 \\
UPM 1802+2107             &  270.5170015 &   21.1214244 & 10.91 & M    &  3.04 &  77 &   2 &    45.9 &     6.6 &     1.1 &    33.1 &     3.7 &    20.0 &     3.7 &   8.707 &   8.094 &   7.863 &  13.742 &  12.297 &  12.950 &  11.712 &  10.590 &                                                                                                                   \\
LSPM J1802+8314           &  270.5567758 &   83.2343155 & 13.60 & M    &  3.04 & 172 &   4 &    42.9 &     4.8 &     0.9 &   -83.1 &     3.7 &   182.0 &     3.7 &  10.597 &  10.009 &   9.728 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 140-42                  &  272.3155634 &   11.0383448 & 13.61 & VI   &  3.03 &  48 &   0 &    70.4 &     7.3 &     1.4 &  -159.6 &     4.3 &  -368.0 &     4.0 &  10.781 &  10.229 &   9.963 &  16.873 &  15.098 &  15.911 &  14.476 &  12.896 & \tablenotemark{a}                                                                                                 \\
Wolf 1412                 &  272.5974418 &   51.2652662 & 11.30 & M    &  3.02 &  89 &   0 &    42.5 &     5.4 &     1.0 &    52.7 &     3.9 &   155.5 &     3.9 &   8.996 &   8.452 &   8.238 &  13.864 &  12.329 &  13.043 &  11.691 &  10.754 &                                                                                                                   \\
UPM1811+3913              &  272.8339758 &   39.2179828 & 15.56 & M    &  2.98 &  31 &   0 &    41.1 &     7.6 &     0.9 &   -56.9 &     4.8 &    44.3 &     4.8 &  12.846 &  12.341 &  12.074 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J1811+1426           &  272.8633878 &   14.4476393 & 10.99 & M    &  3.03 &  62 &   0 &    47.1 &     6.7 &     1.1 &   -47.7 &     5.0 &  -168.8 &     5.0 &   8.882 &   8.268 &   8.075 &  13.417 &  11.948 &  12.704 &  11.334 &  10.477 &                                                                                                                   \\
PM I18133+0751            &  273.3345780 &    7.8650980 & 11.70 & M    &  3.03 &  61 &   0 &    42.3 &    12.9 &     2.0 &    13.9 &     4.8 &    59.0 &     4.7 &   9.359 &   8.757 &   8.506 &  14.906 &  13.247 &  14.053 &  12.641 &  11.392 &                                                                                                                   \\
TYC 3529-1437-1           &  274.3543948 &   48.3675430 & 10.06 & M    &  2.11 &  57 &   1 &    50.1 &     7.5 &     0.9 &   -47.3 &     5.7 &    44.0 &     5.7 &   7.770 &   7.173 &   6.952 &  12.810 &  11.370 &  12.045 &  10.754 & \nodata &                                                                                                                   \\
LP 630-11                 &  276.0222972 &    1.6867602 & 10.51 & M    &  3.03 &  54 &   1 &    63.7 &    11.8 &     4.4 &   155.9 &     7.5 &  -237.1 &     7.0 &   8.297 &   7.737 &   7.487 &  13.394 &  11.866 &  12.609 &  11.251 &  10.196 & \tablenotemark{a}                                                                                                 \\
2MASS J18251798+1839091   &  276.3244038 &   18.6523325 & 12.16 & M    &  3.04 &  85 &   0 &    58.3 &     6.0 &     1.1 &  -109.4 &     3.6 &   -52.0 &     3.5 &   9.574 &   8.987 &   8.701 & \nodata & \nodata & \nodata & \nodata &  11.646 &                                                                                                                   \\
LP 279-37                 &  276.9911076 &   37.4056888 & 10.97 & M    &  2.99 &  53 &   0 &    46.2 &     7.0 &     1.3 &    -2.4 &     5.1 &   339.8 &     5.1 &  11.182 &  10.626 &  10.337 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LSPM J1829+6351           &  277.3056310 &   63.8530716 & 10.60 & M    &  3.02 & 103 &   1 &    40.0 &     5.1 &     0.9 &   191.7 &     3.4 &     2.3 &     3.5 &   8.721 &   8.195 &   7.956 &  13.809 &  11.878 &  12.906 &  11.364 &  10.365 &                                                                                                                   \\
UPM1831+6524              &  277.7928201 &   65.4088725 & 12.44 & M    &  3.07 & 151 &   0 &    49.8 &     4.1 &     0.7 &   136.8 &     2.4 &    58.7 &     2.4 &  10.050 &   9.497 &   9.229 &  15.653 &  13.984 &  14.766 &  13.403 &  12.046 &                                                                                                                   \\
RX J1831.3+6454           &  277.8407282 &   64.9039870 & 11.77 & M    &  3.07 & 136 &   0 &    65.9 &     4.4 &     0.8 &    -7.2 &     2.7 &    67.4 &     2.8 &   9.360 &   8.796 &   8.533 &  15.108 &  13.516 &  14.176 &  12.924 &  11.454 &                                                                                                                   \\
G 205-28                  &  277.9927162 &   40.6881665 & 10.76 & M    &  2.11 &  62 &   0 &    81.3 &     7.3 &     0.9 &   -91.5 &     5.1 &   422.3 &     5.2 &   8.065 &   7.436 &   7.184 &  13.679 &  12.046 &  12.780 &  11.400 &  10.178 &                                                                                                                   \\
G 227-043                 &  280.1489721 &   59.5148531 & 10.79 & M    &  3.07 & 103 &   1 &    43.3 &     4.4 &     1.1 &   153.1 &     2.9 &   267.5 &     2.9 &   8.777 &   8.137 &   7.917 &  13.637 &  12.148 &  12.868 &  11.550 &  10.472 &                                                                                                                   \\
LSPM J1840+7557           &  280.2445116 &   75.9672114 & 14.95 & M    &  3.07 &  91 &   0 &    54.9 &     6.1 &     0.9 &   -19.4 &     3.6 &   177.9 &     3.6 &  11.660 &  11.066 &  10.729 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1846+3333              &  281.5455090 &   33.5519492 &  9.85 & M    &  3.04 &  73 &   1 &    52.2 &     5.1 &     1.3 &    92.9 &     3.8 &    77.6 &     3.7 &  10.989 &  10.378 &  10.104 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1848+0447              &  282.2395643 &    4.7864704 & 12.84 & VI   &  3.03 &  62 &   1 &    48.9 &     6.2 &     3.1 &  -100.7 &     4.4 &   -86.5 &     3.5 &  10.518 &   9.914 &   9.715 &  15.770 &  14.102 &  14.913 &  13.513 &  12.386 &                                                                                                                   \\
LP 691-015                &  282.2777651 &   -3.2550180 & 12.35 & M    &  2.10 &  48 &   0 &    68.8 &     7.6 &     3.9 &   261.1 &     7.3 &   -10.6 &     7.0 &   9.613 &   8.981 &   8.702 &  15.873 &  14.179 &  14.971 &  13.576 &  11.927 &                                                                                                                   \\
2MASS J18491697+5556530   &  282.3217081 &   55.9478901 & 12.17 & M    &  3.08 & 150 &   3 &    44.3 &     3.5 &     0.8 &   119.9 &     2.3 &   -40.2 &     2.3 &   9.791 &   9.244 &   9.003 &  15.360 &  13.524 &  14.414 &  13.019 &  11.758 &                                                                                                                   \\
G 184-31                  &  282.4764767 &   18.6734495 & 12.18 & M    &  3.04 &  82 &   0 &   104.4 &     7.2 &     1.5 &   -97.8 &     4.0 &  -277.7 &     3.9 &   9.380 &   8.815 &   8.509 &  14.881 &  13.619 &  14.209 &  13.109 &  11.702 &                                                                                                                   \\
2MA1849-0134              &  282.4810348 &   -1.5700579 & 12.03 & M    &  3.00 &  38 &   0 &    50.9 &     9.0 &     4.1 &    15.5 &     5.0 &  -178.3 &     4.8 &   9.784 &   9.107 &   8.841 &  14.771 &  13.356 &  14.084 &  12.832 &  11.681 &                                                                                                                   \\
G 205-38                  &  282.6901822 &   47.9714924 & 11.10 & M    &  3.07 &  82 &   1 &    52.2 &     5.3 &     1.0 &   252.6 &     4.1 &  -113.7 &     3.9 &   8.686 &   8.128 &   7.900 &  13.896 &  12.521 &  13.109 &  11.949 &  10.690 &                                                                                                                   \\
LP 141-7                  &  282.8429493 &   53.0243510 & 12.91 & M    &  3.08 & 121 &   0 &    45.7 &     3.1 &     0.8 &   -48.9 &     2.5 &   271.8 &     2.5 &  10.307 &   9.699 &   9.411 &  16.531 &  14.684 &  15.508 &  14.093 &  12.534 &                                                                                                                   \\
UPM1852+1918              &  283.1929488 &   19.3138109 & 11.86 & M    &  3.04 &  84 &   1 &    56.4 &     7.1 &     1.6 &   -25.4 &     3.3 &   -25.8 &     3.4 &   9.468 &   8.903 &   8.685 &  14.645 &  13.124 &  13.865 &  12.530 &  11.391 &                                                                                                                   \\
2MASS J18541711+1058091   &  283.5714182 &   10.9697372 & 12.16 & M    &  3.03 &  68 &   0 &    49.7 &     5.2 &     1.9 &    12.6 &     5.4 &   122.7 &     4.5 &   9.376 &   8.694 &   8.483 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J18550451+4259510   &  283.7691039 &   42.9975239 & 12.53 & M    &  3.06 & 112 &   0 &    47.0 &     3.6 &     1.1 &    43.4 &     3.0 &    17.4 &     3.0 &   9.780 &   9.217 &   8.922 &  15.897 &  14.348 &  15.028 &  13.679 &  12.203 &                                                                                                                   \\
UPM1855+5342              &  283.9240056 &   53.7116667 & 14.03 & M    &  2.35 &  72 &   1 &    43.3 &     4.7 &     0.9 &    32.0 &     4.4 &   -58.6 &     4.4 &  11.029 &  10.444 &  10.214 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 205-48                  &  284.2523950 &   47.3395870 & 11.83 & M    &  3.07 & 101 &   5 &    47.6 &     4.8 &     1.1 &    36.1 &     3.8 &  -406.6 &     3.7 &   9.421 &   8.865 &   8.605 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1858+8739              &  284.6067578 &   87.6657330 & 13.74 & VI   &  3.01 &  68 &   1 &    58.4 &     5.9 &     1.0 &    32.8 &     7.3 &   147.8 &     7.4 &  11.061 &  10.530 &  10.240 &  16.735 &  15.232 &  15.969 &  14.585 &  13.122 &                                                                                                                   \\
UPM1858+8739              &  284.7072802 &   87.6605403 & 14.92 & M    &  2.04 &  43 &   1 &    61.8 &     6.1 &     1.0 &    32.7 &     8.3 &   147.3 &     8.2 &  12.000 &  11.467 &  11.167 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 045-128                &  285.6285225 &   70.4315014 & 11.27 & M    &  3.07 & 164 &   1 &    40.6 &     4.6 &     1.1 &     1.7 &     3.0 &   212.8 &     3.0 &   8.958 &   8.391 &   8.124 &  14.067 &  12.587 &  13.282 &  12.014 &  10.802 &                                                                                                                   \\
UPM1905+5211              &  286.4066693 &   52.1881958 & 14.13 & M    &  3.08 &  86 &   0 &    43.3 &     3.7 &     1.1 &   103.5 &     3.2 &   -51.5 &     3.2 &  10.973 &  10.428 &  10.108 & \nodata & \nodata &  16.737 &  15.310 &  13.586 &                                                                                                                   \\
LSPM J1907+5905           &  286.8540313 &   59.0866624 & 10.80 & M    &  3.06 &  92 &   1 &    40.0 &     4.7 &     1.2 &    76.0 &     3.1 &   164.4 &     3.2 &   8.457 &   7.820 &   7.565 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 336-4                  &  287.1234391 &   32.2798343 &  9.89 & M    &  3.05 &  59 &   0 &    70.5 &     5.5 &     1.2 &  -196.1 &     4.3 &  -227.8 &     4.3 &   7.905 &   7.346 &   7.074 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GJ 4099                   &  287.3292045 &   39.2002921 &  9.90 & M    &  2.94 &  55 &   1 &    42.0 &     7.8 &     1.0 &  -116.0 &     4.8 &  -175.0 &     4.7 &   7.967 &   7.391 &   7.163 &  13.100 &  11.277 &  12.509 &  10.639 &   9.664 &                                                                                                                   \\
LSPM J1909+3910           &  287.3814610 &   39.1801071 & 10.71 & M    &  3.05 &  84 &   1 &    47.1 &     4.1 &     1.0 &  -115.9 &     2.9 &  -179.1 &     2.9 &   8.841 &   8.239 &   8.028 &  14.167 &  12.249 &  13.316 &  11.602 &  10.557 &                                                                                                                   \\
G 142-10                  &  287.4240776 &    9.8146943 & 12.89 & M    &  3.03 &  36 &   0 &    56.7 &     8.9 &     3.0 &   129.6 &     7.0 &  -351.6 &     6.1 &  10.362 &   9.755 &   9.455 &  16.147 &  14.529 &  15.271 &  13.929 &  12.492 &                                                                                                                   \\
NLTT 47551                &  288.2034106 &   53.7209872 & 13.75 & WD   &  3.08 & 119 &   1 &    45.5 &     2.2 &     1.0 &   144.4 &     1.9 &   138.1 &     1.9 &  13.616 &  13.734 &  13.824 &  13.114 &  13.132 &  13.066 &  13.350 &  13.636 &                                                                                                                   \\
UPM1916+8413              &  289.1016103 &   84.2286883 & 13.03 & M    &  3.04 & 179 &   2 &    88.3 &     4.3 &     0.9 &   -57.3 &     4.4 &   149.3 &     4.4 &   9.977 &   9.380 &   9.058 & \nodata & \nodata &  15.934 &  14.220 &  12.358 &                                                                                                                   \\
UPM1916+8733              &  289.1747810 &   87.5632292 & 14.59 & M    &  2.04 &  57 &   1 &    46.8 &     5.3 &     1.0 &    30.1 &     7.1 &   183.4 &     7.1 &  12.120 &  11.473 &  11.254 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 229-30                  &  289.4930476 &   58.9818765 & 11.84 & M    &  3.07 & 131 &   3 &    49.8 &     3.7 &     1.3 &  -149.6 &     3.0 &  -357.1 &     3.0 &   9.475 &   8.906 &   8.638 &  15.030 &  13.468 &  14.114 &  12.807 &  11.484 &                                                                                                                   \\
LSPM J1921+4230           &  290.3840658 &   42.5152080 & 10.87 & M    &  3.05 &  79 &   3 &    42.1 &     4.7 &     1.3 &    39.2 &     3.5 &   167.1 &     3.5 &   8.624 &   8.000 &   7.761 &  13.575 &  12.206 &  12.784 &  11.578 &  10.491 &                                                                                                                   \\
UPM1922+4132              &  290.5652629 &   41.5495415 & 15.87 & VI   &  2.30 &  33 &   0 &    41.4 &     6.6 &     1.3 &   105.2 &     5.2 &   -96.7 &     5.2 &  12.520 &  11.951 &  11.690 &  19.530 &  17.527 & \nodata & \nodata &  15.190 &                                                                                                                   \\
PM I19243+4237            &  291.0869111 &   42.6239033 & 11.89 & M    &  3.03 &  79 &   3 &    50.3 &     3.9 &     1.3 &   -85.7 &     3.2 &    40.7 &     3.1 &   9.335 &   8.702 &   8.457 &  15.017 &  13.536 &  14.127 &  12.921 &  11.543 &                                                                                                                   \\
G 208-25                  &  291.8256889 &   42.5308659 & 13.40 & M    &  3.03 &  76 &   0 &    54.9 &     4.8 &     1.3 &   405.3 &     3.7 &  -161.2 &     3.7 &  10.439 &   9.889 &   9.611 &  16.910 &  15.131 &  15.782 &  14.485 &  12.942 &                                                                                                                   \\
UPM 1928+4801             &  292.0901016 &   48.0264164 & 11.54 & M    &  3.04 &  89 &   0 &    45.6 &     4.8 &     1.1 &   -30.5 &     3.7 &     5.4 &     3.8 &   9.136 &   8.591 &   8.342 &  14.807 &  12.973 &  13.876 &  12.483 &  11.213 &                                                                                                                   \\
Ross 1063                 &  293.4155569 &   39.5250601 & 10.29 & M    &  2.95 &  47 &   2 &    53.0 &     7.4 &     1.7 &   214.2 &     5.8 &  -407.9 &     5.6 &   8.120 &   7.560 &   7.339 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
GSC 03135-00052           &  293.8708868 &   37.7684618 &  9.95 & M    &  3.03 &  40 &   0 &    69.9 &     9.6 &     2.1 &  -146.9 &     6.5 &   -95.0 &     6.5 &   7.562 &   6.948 &   6.723 &  13.163 &  11.626 &  12.327 &  10.996 & \nodata &                                                                                                                   \\
UPM1939+6119              &  294.8044844 &   61.3202228 & 11.09 & M    &  3.05 &  86 &   0 &    47.1 &     4.9 &     1.2 &    34.8 &     3.4 &  -151.8 &     3.4 &   8.877 &   8.237 &   8.024 &  13.943 &  12.426 &  13.146 &  11.828 &  10.754 &                                                                                                                   \\
NLTT 48486                &  294.8478084 &   86.8658387 & 13.58 & M    &  3.02 &  98 &   0 &    50.2 &     4.6 &     0.9 &  -174.8 &     5.5 &    79.5 &     5.5 &  11.118 &  10.515 &  10.270 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J19405202+7831418   &  295.2118654 &   78.5280039 & 13.20 & M    &  3.05 & 148 &   0 &    46.4 &     3.9 &     1.0 &  -184.6 &     2.9 &   -39.2 &     2.9 &  10.356 &   9.765 &   9.466 &  16.904 &  15.253 &  15.877 &  14.533 &  12.739 &                                                                                                                   \\
LSPM J1943+4518           &  295.7811359 &   45.3037334 & 14.70 & M    &  2.27 &  52 &   0 &    70.8 &     5.7 &     1.2 &   115.9 &     5.0 &   263.5 &     5.0 &  11.331 &  10.752 &  10.380 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1950+8719              &  297.6649793 &   87.3284616 & 13.92 & M    &  3.02 &  83 &   0 &    41.5 &     4.9 &     1.0 &   -63.0 &     5.5 &    30.6 &     5.8 &  11.580 &  10.919 &  10.694 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1952+6022              &  298.1021704 &   60.3701569 & 12.22 & M    &  3.05 & 129 &   1 &    42.7 &     3.6 &     1.1 &    26.2 &     2.7 &  -121.3 &     2.6 &   9.791 &   9.213 &   9.018 &  15.305 &  13.729 &  14.381 &  13.128 &  11.828 &                                                                                                                   \\
UPM1952+8646              &  298.2015539 &   86.7818940 & 13.50 & M    &  3.02 & 104 &   2 &    57.7 &     3.8 &     0.9 &    70.9 &     4.7 &    54.4 &     4.7 &  10.915 &  10.326 &  10.091 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1953+4217              &  298.3506443 &   42.2903054 & 12.34 & M    &  3.03 &  85 &   0 &    42.8 &     3.5 &     1.5 &  -101.4 &     3.0 &    62.5 &     2.9 &  10.000 &   9.446 &   9.216 &  14.946 &  13.527 &  14.120 &  12.872 &  11.802 &                                                                                                                   \\
LSPM J1954+1738           &  298.5773173 &   17.6420736 & 13.15 & M    &  2.94 &  46 &   2 &    54.0 &     5.1 &     2.8 &   209.8 &     6.3 &   146.5 &     6.0 &  10.516 &   9.993 &   9.719 &  16.371 &  14.764 &  15.438 &  14.150 &  12.665 &                                                                                                                   \\
1RXS J195446.2+842937     &  298.6981753 &   84.4921161 & 12.27 & M    &  2.07 & 212 &   2 &    61.7 &     3.2 &     0.9 &    21.8 &     3.3 &   131.9 &     3.3 &   9.514 &   8.922 &   8.659 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM1957+2716              &  299.4495822 &   27.2731446 & 15.33 & M    &  2.25 &  31 &   0 &    41.5 &     6.8 &     1.3 &    97.8 &     6.9 &    78.8 &     6.8 &  11.714 &  11.057 &  10.801 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J20000565+3057300   &  300.0256344 &   30.9644506 & 14.34 & M    &  2.25 &  56 &   0 &   101.2 &     6.2 &     1.7 &   383.2 &     5.5 &  1289.6 &     5.4 &  10.674 &  10.114 &   9.778 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM2006+4533              &  301.7396960 &   45.5542287 & 12.80 & M    &  2.95 & 114 &   1 &    45.5 &     3.6 &     1.2 &    35.9 &     2.8 &    28.8 &     2.8 &  10.182 &   9.590 &   9.326 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM2007+2723              &  301.9985753 &   27.3835556 & 14.10 & M    &  2.92 &  53 &   1 &    50.4 &     4.2 &     1.5 &   -93.0 &     4.2 &     7.5 &     4.2 &  10.828 &  10.264 &   9.937 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J20083460+8432596   &  302.1427799 &   84.5506349 & 15.14 & M    &  2.05 &  62 &   0 &    41.2 &     5.6 &     0.9 &   -39.2 &     6.9 &   161.6 &     6.7 &  12.305 &  11.745 &  11.477 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
NLTT 49084                &  302.3981985 &   85.0522666 & 15.01 & M    &  2.05 &  70 &   1 &    47.4 &     6.3 &     0.9 &   139.0 &     7.6 &   140.3 &     7.6 &  12.069 &  11.490 &  11.215 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM2010+2812              &  302.6534864 &   28.2009323 & 13.84 & M    &  2.92 &  51 &   1 &    48.7 &     5.0 &     1.5 &   127.5 &     4.7 &   -40.0 &     4.7 &  10.529 &   9.919 &   9.613 &  17.415 &  15.900 &  16.483 &  14.981 &  13.064 &                                                                                                                   \\
UPM2012+2605              &  303.1060084 &   26.0965745 & 13.62 & M    &  2.68 &  51 &   0 &    43.2 &     4.1 &     1.8 &   -97.5 &     4.1 &    16.1 &     4.1 &  10.919 &  10.368 &  10.123 &  16.877 &  15.037 &  15.767 &  14.353 &  12.960 &                                                                                                                   \\
G 125-69                  &  303.2267669 &   34.2771034 & 10.12 & M    &  2.92 &  51 &   1 &    58.8 &     6.5 &     1.6 &  -371.8 &     5.5 &  -122.5 &     5.7 &   8.213 &   7.619 &   7.451 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM2014+3943              &  303.7312779 &   39.7236018 & 13.31 & M    &  2.94 &  73 &   0 &    42.7 &     4.6 &     1.7 &    -3.4 &     3.4 &  -127.0 &     3.4 &  10.297 &   9.743 &   9.457 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
UPM2015+4514              &  303.8871590 &   45.2388176 & 14.85 & M    &  2.26 &  64 &   0 &    47.5 &     5.5 &     1.4 &     5.7 &     4.0 &   -50.4 &     4.0 &  11.755 &  11.174 &  10.912 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 210-11                  &  304.1335836 &   35.1771937 & 10.97 & M    &  2.92 &  74 &   1 &    47.0 &     4.6 &     1.6 &   -85.4 &     4.1 &  -325.6 &     4.1 &   8.905 &   8.302 &   8.083 &  13.734 &  12.258 &  12.961 &  11.675 &  10.618 &                                                                                                                   \\
UPM2017+1202              &  304.3594634 &   12.0356241 & 12.38 & M    &  2.60 &  55 &   0 &    43.0 &     5.0 &     1.1 &   118.9 &     5.9 &    50.3 &     5.8 &  10.069 &   9.442 &   9.248 & \nodata & \nodata & \nodata & \nodata &  11.961 &                                                                                                                   \\
LP 455-12                 &  304.6867675 &   15.8458593 & 10.35 & M    &  2.62 &  42 &   0 &    51.0 &     8.0 &     1.7 &   191.9 &     8.1 &   -60.3 &     8.0 &   8.174 &   7.590 &   7.367 &  13.250 &  11.708 &  12.483 &  11.152 &  10.175 &                                                                                                                   \\
UPM2022+3541              &  305.5220116 &   35.6997608 & 13.93 & M    &  2.02 &  58 &   2 &    42.9 &     4.9 &     1.7 &   102.7 &     4.3 &     9.7 &     4.4 &  11.021 &  10.470 &  10.175 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 143-47                  &  305.6310238 &    9.3653384 & 11.73 & M    &  1.97 &  33 &   0 &    56.3 &     9.1 &     0.9 &   205.0 &    10.9 &    46.3 &     8.9 &   9.555 &   8.951 &   8.756 &  14.768 &  13.248 &  13.971 &  12.666 &  11.435 &                                                                                                                   \\
UPM2022+7454              &  305.7049604 &   74.9051754 & 14.20 & M    &  3.05 & 101 &   1 &    47.9 &     5.9 &     1.1 &   128.6 &     3.8 &    67.7 &     3.8 &  11.563 &  11.041 &  10.772 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J20232212+0800149   &  305.8422116 &    8.0032037 & 13.20 & M    &  2.59 &  37 &   0 &    71.0 &     6.0 &     1.0 &    31.5 &     6.6 &  -208.4 &     6.0 &  10.318 &   9.696 &   9.407 &  16.936 &  15.160 &  15.974 &  14.553 &  12.906 &                                                                                                                   \\
G 230-39                  &  306.3647559 &   54.5605689 & 12.59 & M    &  2.95 & 159 &   1 &    42.1 &     2.9 &     1.2 &   163.6 &     2.5 &   339.9 &     2.5 &  10.312 &   9.743 &   9.489 &  15.970 &  14.130 &  15.052 &  13.551 &  12.710 &                                                                                                                   \\
G 230-41                  &  307.0772213 &   61.7299112 & 11.60 & M    &  2.94 &  72 &   1 &    54.5 &     5.5 &     1.4 &  -292.9 &     4.0 &   -13.8 &     4.0 &   9.322 &   8.745 &   8.528 &  14.651 &  13.145 &  13.794 &  12.498 &  11.501 &                                                                                                                   \\
G 210-20                  &  307.0939676 &   34.2022370 & 12.92 & M    &  2.92 &  69 &   0 &    59.3 &     4.1 &     1.5 &   354.8 &     3.8 &   -53.4 &     3.8 &  10.189 &   9.639 &   9.346 &  16.600 &  14.818 &  15.639 &  14.196 &  13.039 &                                                                                                                   \\
NLTT 49431                &  307.4547605 &   72.7722553 & 13.79 & M    &  3.01 &  89 &   1 &    43.2 &     4.5 &     2.4 &   291.3 &     3.3 &   -45.4 &     3.3 &  11.240 &  10.737 &  10.489 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 284-7                  &  309.1927601 &   38.8417778 & 11.71 & M    &  2.71 &  69 &   2 &    58.4 &     5.2 &     1.5 &   174.3 &     4.6 &  -146.6 &     4.5 &   9.270 &   8.707 &   8.461 & \nodata &  13.397 & \nodata &  12.806 &  12.163 &                                                                                                                   \\
G 262-25                  &  310.7455221 &   66.8430245 & 10.93 & VI   &  3.00 &  94 &   2 &    45.6 &     5.0 &     1.4 &  -247.5 &     4.0 &  -182.0 &     3.8 &   9.453 &   8.865 &   8.641 &  13.817 &  12.577 &  12.965 &  11.978 &  11.192 &                                                                                                                   \\
2MASS J20483385+1952450   &  312.1415811 &   19.8795604 & 13.12 & M    &  1.98 &  39 &   0 &    45.8 &     6.6 &     0.9 &   106.5 &     4.9 &    80.7 &     4.9 &  10.171 &   9.568 &   9.278 &  16.288 &  14.570 &  15.275 &  13.952 &  12.295 &                                                                                                                   \\
UPM2049+3637              &  312.4866073 &   36.6285605 & 14.87 & M    &  2.03 &  45 &   0 &    55.4 &     6.0 &     1.4 &   131.2 &     5.7 &   -16.0 &     5.7 &  11.587 &  10.983 &  10.689 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
NLTT 50141                &  313.1427143 &   73.2764545 & 14.91 & M    &  3.02 &  54 &   0 &    46.5 &     7.0 &     2.9 &   270.5 &     4.7 &   219.1 &     4.7 &  11.639 &  11.055 &  10.736 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LP 74-35                  &  313.7288620 &   67.5861168 & 10.80 & M    &  3.01 &  99 &   0 &    41.0 &     5.0 &     1.8 &   163.7 &     3.9 &   116.4 &     3.8 &   8.749 &   8.170 &   7.910 &  13.542 &  12.115 &  12.812 &  11.489 &  10.461 &                                                                                                                   \\
UPM2057+2841              &  314.3146982 &   28.6975898 & 13.53 & M    &  2.06 &  45 &   0 &    42.5 &     5.9 &     1.5 &    97.8 &     5.0 &  -114.7 &     5.0 &  10.542 &   9.974 &   9.685 & \nodata &  15.465 &  15.776 &  14.858 &  13.349 &                                                                                                                   \\
LHS 5362                  &  314.5981367 &   42.5860763 & 11.79 & M    &  2.28 &  71 &   1 &    42.7 &     4.2 &     2.2 &   304.0 &     4.1 &   422.4 &     3.9 &   9.490 &   8.916 &   8.626 &  14.715 &  13.312 &  13.933 &  12.969 &  11.359 &                                                                                                                   \\
UPM2100+1523              &  315.1264067 &   15.3873861 & 14.11 & M    &  1.96 &  35 &   0 &    41.1 &     5.4 &     0.7 &    83.5 &     4.2 &    18.7 &     4.2 &  10.939 &  10.414 &  10.183 &  17.390 &  15.498 &  16.444 &  15.103 &  13.405 &                                                                                                                   \\
LP 340-548                &  315.3375133 &   33.2405159 & 11.38 & M    &  2.06 &  41 &   1 &    43.2 &     5.5 &     1.3 &   292.5 &     5.5 &  -123.2 &     5.3 &   8.936 &   8.360 &   8.079 &  14.726 &  13.051 &  13.845 &  12.419 &  10.944 &                                                                                                                   \\
2MASS J21055604+2309450   &  316.4828219 &   23.1616604 & 13.75 & M    &  2.06 &  41 &   0 &    45.6 &     4.4 &     1.1 &  -162.1 &     4.1 &  -203.8 &     4.1 &  10.877 &  10.258 &  10.056 &  16.736 &  15.178 &  15.846 &  14.573 &  13.284 &                                                                                                                   \\
UPM2106+4437              &  316.5690977 &   44.6168627 & 13.95 & M    &  2.30 &  74 &   0 &    46.5 &     4.1 &     1.8 &   -16.3 &     3.2 &  -136.8 &     3.1 &  10.969 &  10.396 &  10.128 & \nodata & \nodata &  16.488 &  15.079 &  13.468 &                                                                                                                   \\
LP 456-39                 &  316.8534184 &   19.8472609 & 11.28 & M    &  1.99 &  35 &   1 &    44.0 &     5.1 &     1.2 &   343.0 &     4.8 &  -141.2 &     4.6 &   9.182 &   8.639 &   8.393 &  14.103 &  12.620 &  13.324 &  12.061 &  11.142 &                                                                                                                   \\
NLTT 51063                &  317.6775301 &   85.8380523 & 14.43 & M    &  2.04 &  61 &   0 &    48.4 &     7.1 &     0.9 &   160.7 &     6.3 &  -283.2 &     6.2 &  11.617 &  11.086 &  10.815 & \nodata & \nodata &  16.709 &  15.351 &  13.665 &                                                                                                                   \\
G 231-32                  &  318.0966091 &   59.2475932 & 13.49 & M    &  2.31 & 119 &   0 &    43.5 &     3.7 &     2.0 &    17.3 &     3.1 &  -360.3 &     3.0 &  10.916 &  10.349 &  10.088 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
2MASS J21134479+3634517   &  318.4365383 &   36.5806013 & 12.29 & M    &  2.07 &  63 &   0 &    50.6 &     5.8 &     1.5 &   -27.3 &     4.9 &   -98.3 &     4.9 &   9.657 &   9.047 &   8.767 &  15.753 &  13.677 & \nodata & \nodata &  11.647 &                                                                                                                   \\
LSPM J2114+5052           &  318.6357402 &   50.8753934 & 10.74 & M    &  2.30 &  78 &   1 &    44.8 &     5.8 &     2.0 &   200.9 &     4.7 &     0.7 &     4.5 &   8.456 &   7.861 &   7.624 &  13.581 &  11.958 &  12.785 &  11.481 &  10.217 &                                                                                                                   \\
G 187-33                  &  318.8031373 &   25.7948249 & 10.96 & M    &  2.06 &  37 &   1 &    44.3 &     6.9 &     1.1 &   139.4 &     6.9 &  -257.5 &     6.9 &   8.403 &   7.762 &   7.521 &  13.569 &  12.084 &  12.800 &  11.552 &  10.312 &                                                                                                                   \\
UPM2125+2130              &  321.2909492 &   21.5128992 & 12.49 & VI   &  2.01 &  48 &   0 &    42.0 &     7.5 &     1.0 &    78.8 &     5.2 &   -17.9 &     5.2 &  10.216 &   9.605 &   9.387 &  15.092 &  13.575 &  14.325 &  12.956 &  11.915 &                                                                                                                   \\
2MASS J21362714+2500088   &  324.1143715 &   25.0029099 & 14.26 & M    &  2.09 &  32 &   0 &    44.6 &     7.8 &     1.0 &   255.8 &     5.6 &   107.8 &     5.6 &  11.003 &  10.453 &  10.159 & \nodata & \nodata &  16.479 &  15.005 &  13.302 &                                                                                                                   \\
UPM2141+3650              &  325.2695392 &   36.8460740 & 14.97 & M    &  2.28 &  42 &   0 &    47.0 &     6.2 &     1.1 &    82.2 &     4.1 &    71.0 &     4.0 &  11.929 &  11.326 &  11.055 & \nodata & \nodata &  16.943 &  15.943 &  14.090 &                                                                                                                   \\
LP 518-40                 &  325.8778627 &   12.8195263 & 12.01 & M    &  2.08 &  37 &   0 &    61.7 &    12.6 &     0.9 &   -28.9 &     5.7 &  -306.4 &     5.6 &   9.608 &   9.025 &   8.780 &  14.971 &  13.461 &  14.158 &  12.872 &  11.697 &                                                                                                                   \\
UPM2148+2901              &  327.0247721 &   29.0276086 & 14.48 & VI   &  2.10 &  38 &   1 &    45.6 &     6.8 &     1.0 &    33.4 &     4.1 &   -52.7 &     4.0 &  11.760 &  11.119 &  10.877 &  17.090 &  15.713 &  16.327 &  15.046 &  13.718 &                                                                                                                   \\
2MASS J21491738+5922511   &  327.3231232 &   59.3812567 & 12.21 & M    &  2.33 & 109 &   3 &    62.1 &     3.8 &     1.9 &    91.5 &     3.0 &    79.4 &     3.0 &   9.723 &   9.108 &   8.852 &  15.307 &  13.691 &  14.461 &  13.079 &  11.704 &                                                                                                                   \\
TYC 3980-1081-1           &  327.9090572 &   59.2945042 & 10.81 & M    &  1.96 &  39 &   0 &   154.8 &    12.1 &     1.9 &   -21.0 &    13.6 &   149.5 &    13.7 &   6.529 &   5.860 &   5.651 &  11.958 &  10.503 &  11.185 &   9.970 &   8.542 &                                                                                                                   \\
RX J2155.3                &  328.8524569 &   59.6437515 & 11.73 & M    &  2.33 &  94 &   2 &    43.2 &     5.0 &     1.9 &   115.5 &     3.5 &    25.0 &     3.1 &   9.178 &   8.597 &   8.351 &  15.135 &  13.534 &  14.240 &  12.892 &  11.359 &                                                                                                                   \\
G 215-30                  &  329.8420322 &   41.8571489 & 11.26 & M    &  2.14 &  55 &   0 &    76.2 &     8.3 &     1.1 &   112.6 &     5.0 &  -416.1 &     5.0 &   8.982 &   8.384 &   8.156 &  14.307 &  12.687 &  13.525 &  12.127 &  10.889 &                                                                                                                   \\
2MASS J21592435+4027339   &  329.8518761 &   40.4607620 & 14.32 & VI   &  2.14 &  55 &   0 &    44.0 &     5.0 &     1.0 &    75.0 &     3.3 &   282.2 &     3.3 &  11.509 &  10.930 &  10.678 &  17.456 &  15.698 &  16.675 &  15.109 &  13.554 &                                                                                                                   \\
2MASS J22003629+7021113   &  330.1530621 &   70.3535227 & 14.66 & M    &  2.38 &  66 &   0 &    48.0 &     6.1 &     1.7 &   145.2 &     4.3 &    85.1 &     4.0 &  11.573 &  10.957 &  10.687 & \nodata & \nodata &  17.121 &  15.729 &  13.984 &                                                                                                                   \\
UPM2202+5538              &  330.5840401 &   55.6384141 & 14.11 & M    &  2.38 &  84 &   0 &    49.5 &     4.8 &     1.6 &   140.1 &     3.7 &     1.2 &     3.3 &  11.041 &  10.453 &  10.180 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
UPM2202+5537              &  330.5850995 &   55.6319386 & 14.08 & M    &  2.38 &  87 &   0 &    50.9 &     4.8 &     1.6 &   145.0 &     3.6 &     0.1 &     3.3 &  11.006 &  10.417 &  10.113 & \nodata & \nodata & \nodata & \nodata & \nodata &                   \tablenotemark{b}                                                                               \\
G 188-39                  &  330.6767854 &   28.2988891 & 12.22 & M    &  2.13 &  57 &   2 &    52.1 &     9.2 &     1.0 &   389.4 &     4.6 &  -103.4 &     4.6 &   9.841 &   9.291 &   9.036 &  15.405 &  13.795 &  14.568 &  13.208 &  11.828 &                                                                                                                   \\
UPM2205+3550              &  331.4965128 &   35.8492388 & 14.16 & M    &  2.14 &  53 &   0 &    60.4 &     6.4 &     0.9 &    84.4 &     4.0 &   -57.5 &     4.0 &  11.139 &  10.570 &  10.256 &  17.608 &  15.926 &  16.666 &  15.208 &  13.407 &                                                                                                                   \\
UPM2206+3533              &  331.7149287 &   35.5505635 & 14.82 & M    &  2.11 &  45 &   0 &    46.5 &     6.2 &     0.8 &    30.1 &     4.6 &    38.4 &     4.6 &  11.996 &  11.424 &  11.202 & \nodata & \nodata &  16.848 &  15.566 &  14.110 &                                                                                                                   \\
Wolf 1174                 &  332.3850033 &   31.6052460 & 13.10 & M    &  2.13 &  51 &   0 &    43.1 &     6.8 &     1.1 &  -107.9 &     3.6 &  -131.0 &     3.6 &  10.756 &  10.147 &   9.947 &  15.878 & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
PM I22114+4059            &  332.8501362 &   40.9999551 & 12.97 & M    &  2.11 &  74 &   0 &    72.6 &     5.9 &     0.9 &   -82.4 &     3.7 &    62.1 &     3.7 &   9.725 &   9.097 &   8.790 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 264-22                  &  333.8590111 &   66.2252848 & 11.20 & M    &  2.38 & 100 &   0 &    54.9 &     5.4 &     2.0 &     3.8 &     4.1 &   203.4 &     4.0 &   8.749 &   8.127 &   7.886 &  14.543 &  12.880 &  13.468 &  12.158 &  10.750 &                                                                                                                   \\
2MASS J22250174+3540079   &  336.2569554 &   35.6681460 & 10.71 & M    &  2.14 &  48 &   0 &    72.0 &    10.1 &     0.9 &   -61.0 &     5.2 &  -147.1 &     5.2 &   8.537 &   7.945 &   7.741 &  13.631 &  12.104 &  12.886 &  11.494 &  10.384 &                                                                                                                   \\
LHS 5388                  &  337.3151167 &   43.3340121 & 13.72 & M    &  2.15 &  96 &   0 &    42.0 &     5.8 &     1.3 &   243.6 &     3.8 &   395.7 &     3.8 &  11.032 &  10.498 &  10.238 &  16.795 &  15.242 &  15.971 &  14.485 &  13.025 &                                                                                                                   \\
2MASS J22300541+3930599   &  337.5229274 &   39.5159514 & 11.90 & M    &  2.15 &  82 &   1 &    41.9 &     6.6 &     1.0 &    55.9 &     4.0 &  -165.3 &     4.0 &   9.663 &   9.074 &   8.852 &  14.538 &  13.022 &  13.811 &  12.422 &  11.415 &                                                                                                                   \\
G 215-54                  &  338.2091596 &   48.1786251 & 11.86 & M    &  2.15 &  99 &   2 &    70.0 &     7.2 &     1.1 &   304.3 &     4.4 &   -42.6 &     4.7 &   9.505 &   8.926 &   8.696 &  14.851 &  13.404 &  13.975 &  12.673 &  11.336 &                                                                                                                   \\
LSPM J2240+1736           &  340.2457861 &   17.6113895 & 11.32 & M    &  2.15 &  47 &   0 &    52.9 &    10.9 &     1.0 &   161.2 &     5.2 &    29.5 &     5.2 &   9.225 &   8.669 &   8.426 &  14.021 &  12.639 &  13.306 &  12.053 &  11.079 &                                                                                                                   \\
G 189-32                  &  340.5761069 &   31.2790403 & 12.29 & M    &  2.17 &  64 &   5 &    52.4 &     8.1 &     1.5 &   -76.6 &     3.4 &  -237.3 &     3.5 &   9.847 &   9.231 &   9.023 &  15.501 &  13.795 &  14.626 &  13.123 &  11.885 &                                                                                                                   \\
CCDM J22441+4030A         &  341.0256683 &   40.4995236 & 10.22 & M    &  2.09 &  43 &   1 &    44.0 &    12.4 &     1.0 &   -74.2 &     5.5 &  -116.0 &     5.6 &   8.199 &   7.606 &   7.387 &  12.700 &  11.277 &  12.119 &  10.653 & \nodata &                   \tablenotemark{b}                                                                               \\
G 241-20                  &  341.3836130 &   63.2628587 & 11.31 & M    &  2.33 &  87 &   0 &    47.1 &     5.4 &     3.0 &  -160.6 &     4.0 &   163.1 &     3.8 &   9.185 &   8.611 &   8.355 &  14.320 &  12.653 &  13.777 &  12.006 &  10.905 &                                                                                                                   \\
G 67-21                   &  341.9139572 &   18.4445374 & 11.49 & M    &  2.18 &  50 &   0 &    42.8 &    10.0 &     1.0 &   380.7 &     4.7 &   192.6 &     4.7 &   9.102 &   8.531 &   8.273 &  14.588 &  13.076 &  13.774 &  12.474 &  11.145 &                                                                                                                   \\
2MASS J22475104+5333324   &  341.9657613 &   53.5588038 & 16.05 & M    &  2.32 &  34 &   1 &    43.7 &     6.6 &     1.3 &   384.3 &     5.2 &   -44.9 &     5.2 &  12.466 &  11.884 &  11.579 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
LHS 3854                  &  341.9780678 &   31.8718930 & 11.36 & M    &  2.17 &  60 &   2 &    65.6 &    10.9 &     1.3 &   457.5 &     4.5 &   183.8 &     4.8 &   9.087 &   8.522 &   8.244 &  14.347 &  12.911 &  13.437 &  12.287 &  10.951 &                                                                                                                   \\
PM I22489+1819            &  342.2273399 &   18.3324985 & 12.69 & M    &  2.18 &  63 &   0 &    60.1 &     8.3 &     1.0 &   -27.2 &     4.2 &  -134.9 &     4.2 &   9.957 &   9.388 &   9.119 &  16.110 &  14.541 &  15.239 &  13.925 &  12.282 & \tablenotemark{a}                                                                                                 \\
2MASS J22505505+4959132   &  342.7302887 &   49.9870031 & 12.70 & M    &  2.19 & 113 &   0 &    47.1 &     4.7 &     1.2 &   121.9 &     3.7 &    -3.9 &     3.6 &   9.804 &   9.210 &   8.920 &  16.393 &  14.641 &  15.670 &  13.960 &  12.265 &                                                                                                                   \\
LP 345-16                 &  343.8653861 &   29.5502855 & 13.47 & VI   &  2.19 &  47 &   0 &    45.2 &     7.8 &     1.6 &  -256.4 &     3.6 &    66.4 &     3.6 &  10.866 &  10.306 &  10.028 &  16.506 &  14.738 &  15.509 &  14.028 &  12.719 &                                                                                                                   \\
UPM2256+7600              &  344.1132943 &   76.0026978 & 13.41 & M    &  2.19 & 102 &   0 &    46.9 &     5.1 &     1.2 &    35.7 &     3.7 &   -36.0 &     3.7 &  10.614 &  10.015 &   9.774 & \nodata & \nodata &  16.006 &  14.422 &  12.781 &                                                                                                                   \\
UPM2257+1922              &  344.4018570 &   19.3705449 & 14.03 & M    &  2.19 &  42 &   1 &    45.1 &     7.3 &     0.9 &   -61.0 &     3.6 &    11.1 &     3.6 &  11.035 &  10.418 &  10.148 &  17.078 &  15.422 &  16.205 &  14.789 &  13.161 &                                                                                                                   \\
UPM2305+2856              &  346.3525951 &   28.9437257 & 13.69 & VI   &  2.18 &  44 &   1 &    45.6 &     7.7 &     0.9 &   -69.3 &     3.7 &   -57.7 &     3.6 &  11.069 &  10.468 &  10.237 &  16.455 &  14.862 &  15.678 &  14.269 &  13.002 &                                                                                                                   \\
NLTT 55904                &  346.8014070 &   72.2960085 & 14.31 & M    &  2.35 &  86 &   0 &    41.8 &     5.2 &     1.4 &   194.0 &     3.5 &   -55.6 &     3.4 &  11.455 &  10.885 &  10.597 & \nodata & \nodata &  16.803 &  15.401 &  13.643 &                                                                                                                   \\
UPM2308+4839              &  347.1584779 &   48.6501177 & 13.85 & M    &  2.19 &  72 &   0 &    42.9 &     6.2 &     1.3 &   104.6 &     4.3 &     1.9 &     4.3 &  10.976 &  10.409 &  10.128 & \nodata & \nodata &  16.365 &  14.912 &  13.199 &                                                                                                                   \\
UPM 2310+6641             &  347.5249823 &   66.6976564 & 12.53 & M    &  2.33 & 116 &   0 &    46.9 &     4.3 &     2.6 &   -41.6 &     3.2 &   -99.4 &     3.1 &   9.944 &   9.373 &   9.109 &  15.950 &  14.280 &  15.154 &  13.644 &  12.083 &                                                                                                                   \\
LP 461-11                 &  348.4483465 &   21.2913254 & 14.63 & M    &  2.19 &  32 &   0 &    49.7 &    10.6 &     1.1 &   251.9 &     5.1 &   -33.1 &     5.1 &  11.421 &  10.761 &  10.443 & \nodata & \nodata &  17.564 &  16.268 &  14.102 &                                                                                                                   \\
UPM2313+1428              &  348.4697222 &   14.4738670 & 12.69 & M    &  2.18 &  65 &   0 &    52.3 &     8.1 &     1.0 &   -46.0 &     3.8 &  -151.3 &     3.8 &  10.061 &   9.497 &   9.218 &  15.576 &  14.064 &  14.768 &  13.431 &  12.120 &                                                                                                                   \\
LHS 5398                  &  349.0214531 &   57.3761418 &  9.80 & K    &  2.05 &  41 &   0 &    48.1 &    11.1 &     1.7 &   532.1 &     6.3 &   109.6 &     6.3 &   8.018 &   7.368 &   7.209 &  12.210 &  10.846 &  11.562 &  10.285 & \nodata &                                                                                                                   \\
UPM2316+3728              &  349.0682453 &   37.4680585 & 12.88 & M    &  2.20 &  78 &   0 &    46.6 &     6.0 &     1.5 &    42.0 &     3.7 &  -111.7 &     3.7 &  10.413 &   9.793 &   9.526 &  15.677 &  14.132 &  14.866 &  13.562 &  12.306 &                                                                                                                   \\
G 29-19                   &  349.3947708 &    6.3901544 & 11.04 & M    &  1.99 &  35 &   0 &    46.3 &    13.7 &     0.9 &   176.8 &     8.6 &  -243.4 &     7.7 &   8.776 &   8.186 &   7.878 &  14.067 &  12.659 &  13.276 &  12.025 &  10.760 & \tablenotemark{a}                                                                                                 \\
LHS 6422                  &  350.4853250 &   24.2079910 & 12.18 & M    &  2.19 &  63 &   0 &    54.5 &     5.9 &     0.6 &   409.7 &     3.1 &  -189.5 &     3.1 &   9.779 &   9.172 &   8.940 &  15.421 &  13.813 &  14.553 &  13.211 &  12.645 &                                                                                                                   \\
LP 462-52                 &  352.7230944 &   15.7941679 & 10.37 & M    &  2.19 &  37 &   0 &    47.1 &     8.5 &     1.0 &  -157.8 &     4.9 &  -117.3 &     4.8 &   8.413 &   7.810 &   7.606 &  13.041 &  11.613 &  12.302 &  10.995 &  10.114 &                                                                                                                   \\
UPM2332+4125              &  353.0790606 &   41.4166684 & 14.10 & M    &  2.20 &  67 &   0 &    42.1 &     5.6 &     1.1 &    68.5 &     3.8 &   -32.9 &     3.9 &  11.175 &  10.596 &  10.326 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
NLTT 57355                &  353.9334564 &   73.9045756 & 14.47 & M    &  2.28 &  62 &   0 &    42.4 &     6.5 &     1.6 &   -57.9 &     4.4 &   213.4 &     4.3 &  11.186 &  10.602 &  10.298 & \nodata & \nodata & \nodata &  15.685 &  14.071 &                                                                                                                   \\
UPM 2336+2613             &  354.2231174 &   26.2310351 & 12.09 & M    &  2.24 &  75 &   0 &    45.5 &     5.5 &     1.0 &   -16.2 &     3.2 &   -34.9 &     3.2 &   9.654 &   9.102 &   8.849 &  15.343 &  13.695 &  14.476 &  13.092 &  11.680 &                                                                                                                   \\
UPM2337+8157              &  354.3620099 &   81.9535775 & 13.93 & M    &  2.19 &  71 &   1 &    42.6 &     6.4 &     1.0 &   144.9 &     7.0 &    26.6 &     6.8 &  11.064 &  10.551 &  10.228 &  16.868 &  15.480 &  16.196 &  14.901 &  13.378 &                                                                                                                   \\
UPM2344+5102              &  356.1452026 &   51.0396439 & 11.18 & M    &  2.25 & 102 &   1 &    44.1 &     5.5 &     1.1 &   -58.1 &     4.1 &    -2.6 &     4.1 &   9.189 &   8.609 &   8.415 &  13.834 &  12.362 &  13.101 &  11.745 &  10.833 &                                                                                                                   \\
PM I23462+2826            &  356.5590167 &   28.4346664 & 11.38 & M    &  2.20 &  55 &   0 &    51.9 &     9.9 &     0.9 &    91.6 &     6.0 &    67.3 &     6.0 &   8.957 &   8.383 &   8.115 &  14.623 &  12.961 &  13.744 &  12.351 &  10.994 &                                                                                                                   \\
NLTT 58073                &  357.3127149 &   10.0923559 & 11.95 & M    &  2.08 &  48 &   0 &    49.9 &    10.5 &     1.1 &    28.7 &     5.3 &  -383.2 &     5.0 &   9.459 &   8.920 &   8.676 &  15.079 &  13.610 &  14.260 &  13.022 &  11.678 &                                                                                                                   \\
2MASS J23545647+5036148   &  358.7356784 &   50.6041742 & 11.21 & M    &  2.20 & 104 &   5 &    63.4 &     5.6 &     1.2 &    50.4 &     4.6 &    13.5 &     4.7 &   8.798 &   8.211 &   7.954 &  14.236 &  12.738 &  13.391 &  12.133 &  10.804 &                                                                                                                   \\
2MASS J23551516+5155292   &  358.8154488 &   51.9250667 & 15.28 & M    &  2.20 &  54 &   1 &    47.4 &     5.4 &     1.1 &   317.6 &     4.8 &    66.0 &     4.8 &  12.025 &  11.427 &  11.068 & \nodata & \nodata & \nodata & \nodata & \nodata &                                                                                                                   \\
G 129-49                  &  359.4790905 &   21.9908434 & 11.95 & M    &  2.24 &  53 &   1 &    46.1 &     6.7 &     1.1 &   369.8 &     3.7 &   -63.8 &     3.6 &   9.554 &   8.912 &   8.645 &  15.200 &  13.638 &  14.333 &  13.021 &  11.616 &                                                                                                                   \\


\enddata

\tablenotetext{a} {parallaxes from both the URAT north and south}
\tablenotetext{b} {a common proper motion companion, see Table~\ref{table_cpmn} for more information}

\end{deluxetable}

